TOI-3235 b: a transiting giant planet around an M4 dwarf star

We present the discovery of TOI-3235 b, a short-period Jupiter orbiting an M-dwarf with a stellar mass close to the critical mass at which stars transition from partially to fully convective. TOI-3235 b was first identified as a candidate from TESS photometry, and confirmed with radial velocities from ESPRESSO, and ground-based photometry from HATSouth, MEarth-South, TRAPPIST-South, LCOGT, and ExTrA. We find that the planet has a mass of $\mathrm{0.665\pm0.025\,M_J}$ and a radius of $\mathrm{1.017\pm0.044\,R_J}$. It orbits close to its host star, with an orbital period of $\mathrm{2.5926\,d}$, but has an equilibrium temperature of $\mathrm{\approx 604 \, K}$, well below the expected threshold for radius inflation of hot Jupiters. The host star has a mass of $\mathrm{0.3939\pm0.0030\,M_\odot}$, a radius of $\mathrm{0.3697\pm0.0018\,R_\odot}$, an effective temperature of $\mathrm{3389 \, K}$, and a J-band magnitude of $\mathrm{11.706\pm0.025}$. Current planet formation models do not predict the existence of gas giants such as TOI-3235 b around such low-mass stars. With a high transmission spectroscopy metric, TOI-3235 b is one of the best-suited giants orbiting M-dwarfs for atmospheric characterization.

==> phfu_tab.tex <==
TOI-3235 & $ 2457853.13313 $ & $  13.60729 $ & $   0.03233 $ & $  -0.02105 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.05934 $ & $  13.62317 $ & $   0.02532 $ & $  -0.00517 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.28120 $ & $  13.57721 $ & $   0.03175 $ & $  -0.05113 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.13745 $ & $  13.66479 $ & $   0.03355 $ & $   0.03645 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.06378 $ & $  13.65081 $ & $   0.02521 $ & $   0.02247 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.28524 $ & $  13.61521 $ & $   0.03411 $ & $  -0.01313 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.29055 $ & $  13.67750 $ & $   0.05744 $ & $   0.04916 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.14366 $ & $  13.58338 $ & $   0.03234 $ & $  -0.04496 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.06997 $ & $  13.59425 $ & $   0.02449 $ & $  -0.03409 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.14794 $ & $  13.67704 $ & $   0.03710 $ & $   0.04870 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.07414 $ & $  13.66327 $ & $   0.02662 $ & $   0.03493 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.07840 $ & $  13.62212 $ & $   0.02327 $ & $  -0.00622 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.15230 $ & $  13.62456 $ & $   0.02923 $ & $  -0.00378 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.08433 $ & $  13.62833 $ & $   0.02495 $ & $  -0.00001 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.15870 $ & $  13.65214 $ & $   0.03102 $ & $   0.02380 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.08871 $ & $  13.66761 $ & $   0.02764 $ & $   0.03927 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.16282 $ & $  13.64045 $ & $   0.03594 $ & $   0.01211 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.16705 $ & $  13.63482 $ & $   0.03460 $ & $   0.00648 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.09335 $ & $  13.58498 $ & $   0.02392 $ & $  -0.04336 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.17340 $ & $  13.66810 $ & $   0.03331 $ & $   0.03976 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.09986 $ & $  13.66819 $ & $   0.02399 $ & $   0.03985 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.10418 $ & $  13.59870 $ & $   0.02488 $ & $  -0.02964 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.17814 $ & $  13.59406 $ & $   0.03056 $ & $  -0.03428 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.18217 $ & $  13.67041 $ & $   0.03258 $ & $   0.04207 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.10846 $ & $  13.58432 $ & $   0.02363 $ & $  -0.04402 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.18817 $ & $  13.65735 $ & $   0.03470 $ & $   0.02901 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.11532 $ & $  13.61566 $ & $   0.02445 $ & $  -0.01268 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.11725 $ & $  13.64622 $ & $   0.02021 $ & $   0.01788 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.19231 $ & $  13.69943 $ & $   0.03980 $ & $   0.07109 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.12001 $ & $  13.60804 $ & $   0.02668 $ & $  -0.02030 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.12161 $ & $  13.62222 $ & $   0.02121 $ & $  -0.00612 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.19652 $ & $  13.66017 $ & $   0.03355 $ & $   0.03183 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.12434 $ & $  13.56974 $ & $   0.02492 $ & $  -0.05860 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.12540 $ & $  13.63853 $ & $   0.01989 $ & $   0.01019 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.97894 $ & $  13.62346 $ & $   0.02136 $ & $  -0.00488 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.20271 $ & $  13.62352 $ & $   0.03339 $ & $  -0.00482 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.94410 $ & $  13.61380 $ & $   0.02236 $ & $  -0.01454 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.13030 $ & $  13.62049 $ & $   0.02667 $ & $  -0.00785 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.13049 $ & $  13.59402 $ & $   0.02107 $ & $  -0.03432 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.98371 $ & $  13.59682 $ & $   0.01938 $ & $  -0.03152 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457827.28062 $ & $  13.63655 $ & $   0.04117 $ & $   0.00821 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.20703 $ & $  13.63093 $ & $   0.03299 $ & $   0.00259 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.94866 $ & $  13.60176 $ & $   0.02022 $ & $  -0.02658 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.13442 $ & $  13.62976 $ & $   0.02626 $ & $   0.00142 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.13442 $ & $  13.63030 $ & $   0.02035 $ & $   0.00196 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.98802 $ & $  13.59950 $ & $   0.02081 $ & $  -0.02884 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457827.28498 $ & $  13.63149 $ & $   0.03525 $ & $   0.00315 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.21137 $ & $  13.62064 $ & $   0.03476 $ & $  -0.00770 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.95300 $ & $  13.60467 $ & $   0.02080 $ & $  -0.02367 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.13857 $ & $  13.66625 $ & $   0.02672 $ & $   0.03791 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.13845 $ & $  13.61388 $ & $   0.02049 $ & $  -0.01446 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457827.28932 $ & $  13.60326 $ & $   0.03408 $ & $  -0.02508 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.99448 $ & $  13.60645 $ & $   0.01991 $ & $  -0.02189 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.95874 $ & $  13.63157 $ & $   0.02042 $ & $   0.00323 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.14398 $ & $  13.61295 $ & $   0.01974 $ & $  -0.01539 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.14476 $ & $  13.60633 $ & $   0.02542 $ & $  -0.02201 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.99884 $ & $  13.63414 $ & $   0.02048 $ & $   0.00580 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.22154 $ & $  13.58191 $ & $   0.03300 $ & $  -0.04643 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.96285 $ & $  13.66853 $ & $   0.02031 $ & $   0.04019 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457827.29600 $ & $  13.57993 $ & $   0.03919 $ & $  -0.04841 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.14813 $ & $  13.62113 $ & $   0.02010 $ & $  -0.00721 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.14915 $ & $  13.64915 $ & $   0.02498 $ & $   0.02081 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.00316 $ & $  13.68562 $ & $   0.02257 $ & $   0.05728 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.96696 $ & $  13.58830 $ & $   0.02001 $ & $  -0.04004 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.22611 $ & $  13.67011 $ & $   0.04061 $ & $   0.04177 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.15209 $ & $  13.62966 $ & $   0.02128 $ & $   0.00132 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457827.30053 $ & $  13.66921 $ & $   0.04019 $ & $   0.04087 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.15347 $ & $  13.60109 $ & $   0.02351 $ & $  -0.02725 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457827.30464 $ & $  13.62422 $ & $   0.04181 $ & $  -0.00412 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.15727 $ & $  13.62637 $ & $   0.02021 $ & $  -0.00197 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.00981 $ & $  13.65864 $ & $   0.02210 $ & $   0.03030 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.23205 $ & $  13.61380 $ & $   0.03289 $ & $  -0.01454 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.97360 $ & $  13.58920 $ & $   0.02071 $ & $  -0.03914 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.15966 $ & $  13.60759 $ & $   0.02546 $ & $  -0.02075 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.16137 $ & $  13.66744 $ & $   0.01950 $ & $   0.03910 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.01394 $ & $  13.63430 $ & $   0.02393 $ & $   0.00596 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.23622 $ & $  13.64954 $ & $   0.03446 $ & $   0.02120 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.97810 $ & $  13.57952 $ & $   0.01845 $ & $  -0.04882 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.16430 $ & $  13.65782 $ & $   0.02404 $ & $   0.02948 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.16560 $ & $  13.66775 $ & $   0.02129 $ & $   0.03941 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.01825 $ & $  13.66968 $ & $   0.02149 $ & $   0.04134 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.24064 $ & $  13.66528 $ & $   0.03739 $ & $   0.03694 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.98227 $ & $  13.61011 $ & $   0.02083 $ & $  -0.01823 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.16877 $ & $  13.60951 $ & $   0.02286 $ & $  -0.01883 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.17121 $ & $  13.63984 $ & $   0.04535 $ & $   0.01150 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.02388 $ & $  13.60267 $ & $   0.02066 $ & $  -0.02567 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.24678 $ & $  13.60995 $ & $   0.03468 $ & $  -0.01839 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.98798 $ & $  13.63166 $ & $   0.02021 $ & $   0.00332 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.17467 $ & $  13.64636 $ & $   0.02342 $ & $   0.01802 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.02810 $ & $  13.66524 $ & $   0.02138 $ & $   0.03690 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.25127 $ & $  13.58331 $ & $   0.03403 $ & $  -0.04503 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.99262 $ & $  13.64678 $ & $   0.01977 $ & $   0.01844 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.17891 $ & $  13.64891 $ & $   0.02635 $ & $   0.02057 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.17950 $ & $  13.65342 $ & $   0.02139 $ & $   0.02508 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.03247 $ & $  13.65933 $ & $   0.02135 $ & $   0.03099 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.25548 $ & $  13.65592 $ & $   0.03226 $ & $   0.02758 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.99686 $ & $  13.64176 $ & $   0.02067 $ & $   0.01342 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.18314 $ & $  13.61565 $ & $   0.02381 $ & $  -0.01269 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457866.22132 $ & $  13.60839 $ & $   0.02506 $ & $  -0.01995 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.18446 $ & $  13.60597 $ & $   0.02082 $ & $  -0.02237 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.03803 $ & $  13.68207 $ & $   0.02321 $ & $   0.05373 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.26108 $ & $  13.70503 $ & $   0.04051 $ & $   0.07669 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457866.22537 $ & $  13.67277 $ & $   0.02528 $ & $   0.04443 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.00342 $ & $  13.59796 $ & $   0.01933 $ & $  -0.03038 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.18924 $ & $  13.63416 $ & $   0.02416 $ & $   0.00582 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.18876 $ & $  13.67768 $ & $   0.02110 $ & $   0.04934 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.04232 $ & $  13.67866 $ & $   0.02510 $ & $   0.05032 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.26547 $ & $  13.56906 $ & $   0.02927 $ & $  -0.05928 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.00768 $ & $  13.61900 $ & $   0.01957 $ & $  -0.00934 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.19257 $ & $  13.64755 $ & $   0.02123 $ & $   0.01921 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.19375 $ & $  13.60407 $ & $   0.02170 $ & $  -0.02427 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.04666 $ & $  13.58568 $ & $   0.02364 $ & $  -0.04266 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.26962 $ & $  13.58174 $ & $   0.02668 $ & $  -0.04660 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.01170 $ & $  13.63275 $ & $   0.02119 $ & $   0.00441 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.19802 $ & $  13.63988 $ & $   0.02380 $ & $   0.01154 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.19804 $ & $  13.63392 $ & $   0.02044 $ & $   0.00558 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.05273 $ & $  13.68787 $ & $   0.02426 $ & $   0.05953 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.27543 $ & $  13.67075 $ & $   0.03622 $ & $   0.04241 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.20215 $ & $  13.65159 $ & $   0.02042 $ & $   0.02325 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.01852 $ & $  13.64942 $ & $   0.02129 $ & $   0.02108 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.20474 $ & $  13.65661 $ & $   0.02610 $ & $   0.02827 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.05723 $ & $  13.64142 $ & $   0.02487 $ & $   0.01308 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.20605 $ & $  13.64175 $ & $   0.01922 $ & $   0.01341 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.02265 $ & $  13.60956 $ & $   0.02084 $ & $  -0.01878 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.20931 $ & $  13.56489 $ & $   0.02144 $ & $  -0.06345 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.06157 $ & $  13.71233 $ & $   0.02575 $ & $   0.08399 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.28381 $ & $  13.68097 $ & $   0.03774 $ & $   0.05263 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.02707 $ & $  13.64420 $ & $   0.02024 $ & $   0.01586 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.21187 $ & $  13.63267 $ & $   0.02066 $ & $   0.00433 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.21356 $ & $  13.61744 $ & $   0.02398 $ & $  -0.01090 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.06735 $ & $  13.61636 $ & $   0.02094 $ & $  -0.01198 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.21578 $ & $  13.61087 $ & $   0.01933 $ & $  -0.01747 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.03306 $ & $  13.64294 $ & $   0.02041 $ & $   0.01460 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.21935 $ & $  13.61761 $ & $   0.02434 $ & $  -0.01073 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.07156 $ & $  13.66360 $ & $   0.02423 $ & $   0.03526 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.29406 $ & $  13.63124 $ & $   0.02959 $ & $   0.00290 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.21965 $ & $  13.60926 $ & $   0.01910 $ & $  -0.01908 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.03771 $ & $  13.59157 $ & $   0.01941 $ & $  -0.03677 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.22358 $ & $  13.63072 $ & $   0.02375 $ & $   0.00238 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.07579 $ & $  13.58220 $ & $   0.02266 $ & $  -0.04614 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.22472 $ & $  13.62941 $ & $   0.02018 $ & $   0.00107 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.04186 $ & $  13.59934 $ & $   0.02052 $ & $  -0.02900 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.22858 $ & $  13.62334 $ & $   0.02110 $ & $  -0.00500 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.08196 $ & $  13.63824 $ & $   0.02276 $ & $   0.00990 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.23290 $ & $  13.61243 $ & $   0.02100 $ & $  -0.01591 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.04848 $ & $  13.63148 $ & $   0.02174 $ & $   0.00314 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.08627 $ & $  13.59994 $ & $   0.02248 $ & $  -0.02840 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.05262 $ & $  13.57491 $ & $   0.01819 $ & $  -0.05343 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.23789 $ & $  13.65253 $ & $   0.02128 $ & $   0.02419 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.09065 $ & $  13.66945 $ & $   0.02221 $ & $   0.04111 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.05700 $ & $  13.58625 $ & $   0.01962 $ & $  -0.04209 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.24195 $ & $  13.61819 $ & $   0.02092 $ & $  -0.01015 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.09671 $ & $  13.65925 $ & $   0.02449 $ & $   0.03091 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.24606 $ & $  13.61986 $ & $   0.02089 $ & $  -0.00848 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.06320 $ & $  13.63786 $ & $   0.02031 $ & $   0.00952 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.10144 $ & $  13.67089 $ & $   0.02569 $ & $   0.04255 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.25167 $ & $  13.62927 $ & $   0.02122 $ & $   0.00093 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.06764 $ & $  13.64956 $ & $   0.02026 $ & $   0.02122 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.10564 $ & $  13.62805 $ & $   0.02303 $ & $  -0.00029 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.25605 $ & $  13.60806 $ & $   0.01969 $ & $  -0.02028 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.07176 $ & $  13.66658 $ & $   0.02102 $ & $   0.03824 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.11100 $ & $  13.64464 $ & $   0.02610 $ & $   0.01630 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.26010 $ & $  13.61780 $ & $   0.01985 $ & $  -0.01054 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.07725 $ & $  13.58224 $ & $   0.01982 $ & $  -0.04610 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.11535 $ & $  13.63001 $ & $   0.02457 $ & $   0.00167 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.26533 $ & $  13.64183 $ & $   0.02110 $ & $   0.01349 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.08153 $ & $  13.60728 $ & $   0.02022 $ & $  -0.02106 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.11979 $ & $  13.66552 $ & $   0.02672 $ & $   0.03718 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.26912 $ & $  13.62156 $ & $   0.02080 $ & $  -0.00678 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.08628 $ & $  13.61031 $ & $   0.02080 $ & $  -0.01803 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.27300 $ & $  13.65620 $ & $   0.02147 $ & $   0.02786 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.12585 $ & $  13.67345 $ & $   0.02678 $ & $   0.04511 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.09196 $ & $  13.60675 $ & $   0.01998 $ & $  -0.02159 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.13010 $ & $  13.64797 $ & $   0.02728 $ & $   0.01963 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.27866 $ & $  13.57530 $ & $   0.02131 $ & $  -0.05304 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.09615 $ & $  13.64593 $ & $   0.02132 $ & $   0.01759 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.13449 $ & $  13.63926 $ & $   0.02475 $ & $   0.01092 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.28276 $ & $  13.63237 $ & $   0.02165 $ & $   0.00403 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.10031 $ & $  13.60237 $ & $   0.01967 $ & $  -0.02597 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.28654 $ & $  13.61005 $ & $   0.02143 $ & $  -0.01829 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.14029 $ & $  13.67368 $ & $   0.02508 $ & $   0.04534 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.10618 $ & $  13.59298 $ & $   0.02040 $ & $  -0.03536 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.29173 $ & $  13.59893 $ & $   0.02611 $ & $  -0.02941 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.14460 $ & $  13.64660 $ & $   0.02295 $ & $   0.01826 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.11097 $ & $  13.63176 $ & $   0.02009 $ & $   0.00342 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457809.29567 $ & $  13.70008 $ & $   0.04207 $ & $   0.07174 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.14935 $ & $  13.55813 $ & $   0.02337 $ & $  -0.07021 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.11518 $ & $  13.63332 $ & $   0.02086 $ & $   0.00498 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.15578 $ & $  13.58589 $ & $   0.02287 $ & $  -0.04245 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.12069 $ & $  13.60648 $ & $   0.02001 $ & $  -0.02186 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.16006 $ & $  13.61534 $ & $   0.02361 $ & $  -0.01300 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.12490 $ & $  13.57945 $ & $   0.01921 $ & $  -0.04889 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.16448 $ & $  13.66449 $ & $   0.02454 $ & $   0.03615 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.12802 $ & $  13.64515 $ & $   0.02063 $ & $   0.01681 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.12904 $ & $  13.63742 $ & $   0.01945 $ & $   0.00908 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.13216 $ & $  13.61266 $ & $   0.01922 $ & $  -0.01568 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.17043 $ & $  13.60393 $ & $   0.02613 $ & $  -0.02441 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.13523 $ & $  13.62242 $ & $   0.01984 $ & $  -0.00592 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.13603 $ & $  13.60182 $ & $   0.02081 $ & $  -0.02652 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457843.02542 $ & $  13.61346 $ & $   0.02218 $ & $  -0.01488 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.17494 $ & $  13.62346 $ & $   0.02533 $ & $  -0.00488 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.99085 $ & $  13.59529 $ & $   0.04580 $ & $  -0.03305 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.13936 $ & $  13.64552 $ & $   0.02118 $ & $   0.01718 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.91819 $ & $  13.59535 $ & $   0.03858 $ & $  -0.03299 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457843.02979 $ & $  13.57779 $ & $   0.02203 $ & $  -0.05055 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.14132 $ & $  13.63867 $ & $   0.02009 $ & $   0.01033 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.17917 $ & $  13.65562 $ & $   0.02573 $ & $   0.02728 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.14352 $ & $  13.62562 $ & $   0.01921 $ & $  -0.00272 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.99521 $ & $  13.63749 $ & $   0.04331 $ & $   0.00915 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.92277 $ & $  13.65565 $ & $   0.04190 $ & $   0.02731 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457843.03440 $ & $  13.57917 $ & $   0.02061 $ & $  -0.04917 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.14538 $ & $  13.59541 $ & $   0.02111 $ & $  -0.03293 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.99954 $ & $  13.57768 $ & $   0.03505 $ & $  -0.05066 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.18549 $ & $  13.61940 $ & $   0.02743 $ & $  -0.00894 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.14902 $ & $  13.62399 $ & $   0.01922 $ & $  -0.00435 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.14944 $ & $  13.58206 $ & $   0.01990 $ & $  -0.04628 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457843.03996 $ & $  13.62388 $ & $   0.02061 $ & $  -0.00446 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.18988 $ & $  13.62843 $ & $   0.02398 $ & $   0.00009 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.15315 $ & $  13.63562 $ & $   0.02159 $ & $   0.00728 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.00545 $ & $  13.63467 $ & $   0.04262 $ & $   0.00633 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.93299 $ & $  13.56886 $ & $   0.03574 $ & $  -0.05948 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.15481 $ & $  13.65117 $ & $   0.02003 $ & $   0.02283 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457843.04417 $ & $  13.64758 $ & $   0.01936 $ & $   0.01924 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.19428 $ & $  13.61890 $ & $   0.02369 $ & $  -0.00944 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.15792 $ & $  13.61147 $ & $   0.02057 $ & $  -0.01687 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.00987 $ & $  13.66620 $ & $   0.04380 $ & $   0.03786 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.93712 $ & $  13.65533 $ & $   0.03788 $ & $   0.02699 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.15867 $ & $  13.60431 $ & $   0.02038 $ & $  -0.02403 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457843.04828 $ & $  13.61838 $ & $   0.02053 $ & $  -0.00996 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.01420 $ & $  13.65056 $ & $   0.04263 $ & $   0.02222 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.16258 $ & $  13.62940 $ & $   0.02120 $ & $   0.00106 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.20047 $ & $  13.65970 $ & $   0.02508 $ & $   0.03136 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.94142 $ & $  13.64665 $ & $   0.03614 $ & $   0.01831 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.16358 $ & $  13.61437 $ & $   0.02167 $ & $  -0.01397 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457843.05458 $ & $  13.59476 $ & $   0.02056 $ & $  -0.03358 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.20470 $ & $  13.70024 $ & $   0.02869 $ & $   0.07190 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.16783 $ & $  13.62015 $ & $   0.02354 $ & $  -0.00819 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.16774 $ & $  13.64864 $ & $   0.02155 $ & $   0.02030 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.02043 $ & $  13.62985 $ & $   0.03736 $ & $   0.00151 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.94746 $ & $  13.63641 $ & $   0.04005 $ & $   0.00807 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457843.05909 $ & $  13.62551 $ & $   0.02657 $ & $  -0.00283 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.17208 $ & $  13.65964 $ & $   0.03145 $ & $   0.03130 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.20904 $ & $  13.64782 $ & $   0.02552 $ & $   0.01948 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.17181 $ & $  13.62468 $ & $   0.01923 $ & $  -0.00366 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.02499 $ & $  13.58271 $ & $   0.04224 $ & $  -0.04563 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.95158 $ & $  13.57045 $ & $   0.03345 $ & $  -0.05789 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457843.06332 $ & $  13.63879 $ & $   0.02938 $ & $   0.01045 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.17595 $ & $  13.61098 $ & $   0.01944 $ & $  -0.01736 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.02928 $ & $  13.56607 $ & $   0.04133 $ & $  -0.06227 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.95576 $ & $  13.72608 $ & $   0.04157 $ & $   0.09774 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.21488 $ & $  13.67921 $ & $   0.02752 $ & $   0.05087 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.17799 $ & $  13.67984 $ & $   0.06594 $ & $   0.05150 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457843.06986 $ & $  13.53757 $ & $   0.02476 $ & $  -0.09077 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.18128 $ & $  13.63589 $ & $   0.01949 $ & $   0.00755 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.21923 $ & $  13.57999 $ & $   0.02497 $ & $  -0.04835 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.18268 $ & $  13.56756 $ & $   0.04162 $ & $  -0.06078 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.96198 $ & $  13.63033 $ & $   0.03610 $ & $   0.00199 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.18516 $ & $  13.66113 $ & $   0.02038 $ & $   0.03279 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.22389 $ & $  13.64086 $ & $   0.02906 $ & $   0.01252 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.03915 $ & $  13.60631 $ & $   0.04503 $ & $  -0.02203 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.96618 $ & $  13.65788 $ & $   0.03491 $ & $   0.02954 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.18925 $ & $  13.67432 $ & $   0.02098 $ & $   0.04598 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.04357 $ & $  13.63797 $ & $   0.04223 $ & $   0.00963 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.22988 $ & $  13.67555 $ & $   0.02926 $ & $   0.04721 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.97088 $ & $  13.68120 $ & $   0.03832 $ & $   0.05286 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.19438 $ & $  13.62297 $ & $   0.02070 $ & $  -0.00537 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.23405 $ & $  13.64660 $ & $   0.02318 $ & $   0.01826 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.19744 $ & $  13.66049 $ & $   0.02573 $ & $   0.03215 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.97639 $ & $  13.59013 $ & $   0.03768 $ & $  -0.03821 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.05068 $ & $  13.70766 $ & $   0.04601 $ & $   0.07932 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.19872 $ & $  13.59859 $ & $   0.01946 $ & $  -0.02975 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.23804 $ & $  13.58773 $ & $   0.02782 $ & $  -0.04061 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.20167 $ & $  13.62679 $ & $   0.02628 $ & $  -0.00155 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.98054 $ & $  13.60189 $ & $   0.03334 $ & $  -0.02645 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.05489 $ & $  13.55245 $ & $   0.04171 $ & $  -0.07589 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.20260 $ & $  13.59615 $ & $   0.02008 $ & $  -0.03219 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.24376 $ & $  13.57915 $ & $   0.02524 $ & $  -0.04919 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.98484 $ & $  13.60499 $ & $   0.03658 $ & $  -0.02335 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.05915 $ & $  13.60219 $ & $   0.04113 $ & $  -0.02615 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.20848 $ & $  13.67977 $ & $   0.02273 $ & $   0.05143 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.20803 $ & $  13.56096 $ & $   0.01817 $ & $  -0.06738 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.24839 $ & $  13.65941 $ & $   0.02684 $ & $   0.03107 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.21272 $ & $  13.63914 $ & $   0.02360 $ & $   0.01080 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.21209 $ & $  13.63439 $ & $   0.02017 $ & $   0.00605 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.99085 $ & $  13.59711 $ & $   0.03418 $ & $  -0.03123 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.25264 $ & $  13.61221 $ & $   0.02623 $ & $  -0.01613 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.21616 $ & $  13.56869 $ & $   0.01931 $ & $  -0.05965 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.21704 $ & $  13.64077 $ & $   0.02656 $ & $   0.01243 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.99541 $ & $  13.68228 $ & $   0.03608 $ & $   0.05394 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.06964 $ & $  13.63660 $ & $   0.04217 $ & $   0.00826 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.25848 $ & $  13.63510 $ & $   0.03120 $ & $   0.00676 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.99961 $ & $  13.68563 $ & $   0.03575 $ & $   0.05729 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.22164 $ & $  13.59558 $ & $   0.01895 $ & $  -0.03276 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.22357 $ & $  13.64216 $ & $   0.03612 $ & $   0.01382 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.26282 $ & $  13.64454 $ & $   0.02958 $ & $   0.01620 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.22567 $ & $  13.63739 $ & $   0.02245 $ & $   0.00905 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.00610 $ & $  13.59888 $ & $   0.03235 $ & $  -0.02946 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.22830 $ & $  13.65283 $ & $   0.02969 $ & $   0.02449 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.08063 $ & $  13.54881 $ & $   0.04261 $ & $  -0.07953 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.26700 $ & $  13.62150 $ & $   0.02549 $ & $  -0.00684 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.22978 $ & $  13.65990 $ & $   0.02171 $ & $   0.03156 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.01030 $ & $  13.61404 $ & $   0.03561 $ & $  -0.01430 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.23253 $ & $  13.62497 $ & $   0.03226 $ & $  -0.00337 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.08489 $ & $  13.61708 $ & $   0.03816 $ & $  -0.01126 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.23555 $ & $  13.59957 $ & $   0.02078 $ & $  -0.02877 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.27329 $ & $  13.66709 $ & $   0.02804 $ & $   0.03875 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.01446 $ & $  13.65216 $ & $   0.04032 $ & $   0.02382 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.08910 $ & $  13.65156 $ & $   0.04265 $ & $   0.02322 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457874.23860 $ & $  13.64598 $ & $   0.02397 $ & $   0.01764 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.23943 $ & $  13.67315 $ & $   0.02080 $ & $   0.04481 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.02127 $ & $  13.61117 $ & $   0.03250 $ & $  -0.01717 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.09537 $ & $  13.64701 $ & $   0.04500 $ & $   0.01867 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.24380 $ & $  13.59655 $ & $   0.02051 $ & $  -0.03179 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.02558 $ & $  13.65156 $ & $   0.03684 $ & $   0.02322 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.09980 $ & $  13.64419 $ & $   0.04086 $ & $   0.01585 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.24899 $ & $  13.62628 $ & $   0.02190 $ & $  -0.00206 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.02982 $ & $  13.55791 $ & $   0.03115 $ & $  -0.07043 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.10421 $ & $  13.69153 $ & $   0.03767 $ & $   0.06319 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.25297 $ & $  13.63693 $ & $   0.02074 $ & $   0.00859 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.25683 $ & $  13.62094 $ & $   0.02181 $ & $  -0.00740 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.03598 $ & $  13.64575 $ & $   0.03397 $ & $   0.01741 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.11049 $ & $  13.70028 $ & $   0.04488 $ & $   0.07194 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.04048 $ & $  13.62973 $ & $   0.03526 $ & $   0.00139 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.26236 $ & $  13.64427 $ & $   0.01884 $ & $   0.01593 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.11529 $ & $  13.65314 $ & $   0.04606 $ & $   0.02480 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.04479 $ & $  13.66915 $ & $   0.03210 $ & $   0.04081 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.26651 $ & $  13.60922 $ & $   0.01940 $ & $  -0.01912 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.11961 $ & $  13.68627 $ & $   0.04867 $ & $   0.05793 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.27039 $ & $  13.65477 $ & $   0.02039 $ & $   0.02643 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.05118 $ & $  13.57995 $ & $   0.03142 $ & $  -0.04839 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.12538 $ & $  13.62074 $ & $   0.04843 $ & $  -0.00760 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.27574 $ & $  13.64227 $ & $   0.02120 $ & $   0.01393 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.05538 $ & $  13.65913 $ & $   0.03423 $ & $   0.03079 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.12959 $ & $  13.57059 $ & $   0.04044 $ & $  -0.05775 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.27982 $ & $  13.62867 $ & $   0.02155 $ & $   0.00033 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.05954 $ & $  13.60466 $ & $   0.03253 $ & $  -0.02368 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.13376 $ & $  13.59063 $ & $   0.04329 $ & $  -0.03771 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.28381 $ & $  13.65987 $ & $   0.02250 $ & $   0.03153 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.06574 $ & $  13.67613 $ & $   0.03653 $ & $   0.04779 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.13994 $ & $  13.61830 $ & $   0.04446 $ & $  -0.01004 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.28955 $ & $  13.66812 $ & $   0.03096 $ & $   0.03978 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.06989 $ & $  13.62487 $ & $   0.03179 $ & $  -0.00347 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.14413 $ & $  13.63675 $ & $   0.04065 $ & $   0.00841 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457804.29291 $ & $  13.65043 $ & $   0.04441 $ & $   0.02209 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.07432 $ & $  13.61229 $ & $   0.03667 $ & $  -0.01605 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.14825 $ & $  13.65360 $ & $   0.04562 $ & $   0.02526 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.08009 $ & $  13.59559 $ & $   0.03561 $ & $  -0.03275 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.15465 $ & $  13.62633 $ & $   0.05366 $ & $  -0.00201 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.08430 $ & $  13.70672 $ & $   0.04012 $ & $   0.07838 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.08891 $ & $  13.58204 $ & $   0.03163 $ & $  -0.04630 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.16370 $ & $  13.61364 $ & $   0.04876 $ & $  -0.01470 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.09450 $ & $  13.70382 $ & $   0.04055 $ & $   0.07548 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.16915 $ & $  13.53742 $ & $   0.05412 $ & $  -0.09092 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.10312 $ & $  13.63578 $ & $   0.03609 $ & $   0.00744 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.10616 $ & $  13.65516 $ & $   0.02018 $ & $   0.02682 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.10883 $ & $  13.62079 $ & $   0.03631 $ & $  -0.00755 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.18398 $ & $  13.57734 $ & $   0.07025 $ & $  -0.05100 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.11056 $ & $  13.60595 $ & $   0.01816 $ & $  -0.02239 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.11360 $ & $  13.62700 $ & $   0.03291 $ & $  -0.00134 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.11447 $ & $  13.61803 $ & $   0.02031 $ & $  -0.01031 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.00393 $ & $  13.61751 $ & $   0.02535 $ & $  -0.01083 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.11770 $ & $  13.60924 $ & $   0.03863 $ & $  -0.01910 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.19246 $ & $  13.67191 $ & $   0.08239 $ & $   0.04357 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.97108 $ & $  13.70128 $ & $   0.02783 $ & $   0.07294 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.00817 $ & $  13.63839 $ & $   0.02919 $ & $   0.01005 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.11973 $ & $  13.58769 $ & $   0.01783 $ & $  -0.04065 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.93568 $ & $  13.68810 $ & $   0.06230 $ & $   0.05976 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.12333 $ & $  13.68394 $ & $   0.03445 $ & $   0.05560 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.12362 $ & $  13.64175 $ & $   0.01940 $ & $   0.01341 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.01302 $ & $  13.63934 $ & $   0.02694 $ & $   0.01100 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.12758 $ & $  13.65038 $ & $   0.03638 $ & $   0.02204 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.12769 $ & $  13.63142 $ & $   0.01956 $ & $   0.00308 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.01871 $ & $  13.60994 $ & $   0.02473 $ & $  -0.01840 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.94490 $ & $  13.66109 $ & $   0.05389 $ & $   0.03275 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.13188 $ & $  13.68227 $ & $   0.04238 $ & $   0.05393 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.13304 $ & $  13.59762 $ & $   0.01953 $ & $  -0.03072 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.02303 $ & $  13.66893 $ & $   0.02436 $ & $   0.04059 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.95054 $ & $  13.65183 $ & $   0.05854 $ & $   0.02349 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.13704 $ & $  13.60586 $ & $   0.01847 $ & $  -0.02248 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.02716 $ & $  13.65505 $ & $   0.02507 $ & $   0.02671 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.95490 $ & $  13.54826 $ & $   0.05039 $ & $  -0.08008 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.14107 $ & $  13.65691 $ & $   0.01906 $ & $   0.02857 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.14235 $ & $  13.61030 $ & $   0.03822 $ & $  -0.01804 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.03334 $ & $  13.59483 $ & $   0.02499 $ & $  -0.03351 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.14630 $ & $  13.65939 $ & $   0.02052 $ & $   0.03105 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.03787 $ & $  13.63560 $ & $   0.02616 $ & $   0.00726 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.15011 $ & $  13.64316 $ & $   0.01951 $ & $   0.01482 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.15253 $ & $  13.55368 $ & $   0.03341 $ & $  -0.07466 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.04210 $ & $  13.65565 $ & $   0.02811 $ & $   0.02731 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.15451 $ & $  13.62873 $ & $   0.01939 $ & $   0.00039 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.15680 $ & $  13.63265 $ & $   0.03787 $ & $   0.00431 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.04854 $ & $  13.70002 $ & $   0.02944 $ & $   0.07168 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.15970 $ & $  13.63341 $ & $   0.02030 $ & $   0.00507 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.16129 $ & $  13.59771 $ & $   0.03823 $ & $  -0.03063 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.05274 $ & $  13.63369 $ & $   0.02890 $ & $   0.00535 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.16383 $ & $  13.63804 $ & $   0.01984 $ & $   0.00970 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.16742 $ & $  13.63710 $ & $   0.04559 $ & $   0.00876 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.05693 $ & $  13.60470 $ & $   0.02446 $ & $  -0.02364 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.16795 $ & $  13.64407 $ & $   0.01985 $ & $   0.01573 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.17152 $ & $  13.70277 $ & $   0.04201 $ & $   0.07443 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.17286 $ & $  13.65282 $ & $   0.01919 $ & $   0.02448 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.06348 $ & $  13.59685 $ & $   0.02318 $ & $  -0.03149 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.17566 $ & $  13.71291 $ & $   0.04505 $ & $   0.08457 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.17719 $ & $  13.63826 $ & $   0.02043 $ & $   0.00992 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.06772 $ & $  13.69697 $ & $   0.02822 $ & $   0.06863 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.18139 $ & $  13.64811 $ & $   0.03984 $ & $   0.01977 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.18098 $ & $  13.64399 $ & $   0.01935 $ & $   0.01565 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.07183 $ & $  13.71233 $ & $   0.02632 $ & $   0.08399 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.18607 $ & $  13.66861 $ & $   0.04484 $ & $   0.04027 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.18626 $ & $  13.63984 $ & $   0.02016 $ & $   0.01150 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457877.00367 $ & $  13.71777 $ & $   0.06169 $ & $   0.08943 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.07757 $ & $  13.61520 $ & $   0.02511 $ & $  -0.01314 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.19030 $ & $  13.68915 $ & $   0.04620 $ & $   0.06081 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.19014 $ & $  13.62935 $ & $   0.01865 $ & $   0.00101 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.08188 $ & $  13.62861 $ & $   0.02499 $ & $   0.00027 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.19406 $ & $  13.62236 $ & $   0.01916 $ & $  -0.00598 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457877.01233 $ & $  13.56699 $ & $   0.03839 $ & $  -0.06135 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.08643 $ & $  13.63887 $ & $   0.02605 $ & $   0.01053 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.19950 $ & $  13.61812 $ & $   0.02190 $ & $  -0.01022 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.20084 $ & $  13.64091 $ & $   0.04764 $ & $   0.01257 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457877.01652 $ & $  13.71798 $ & $   0.09717 $ & $   0.08964 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.09214 $ & $  13.67277 $ & $   0.02538 $ & $   0.04443 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.20336 $ & $  13.60081 $ & $   0.02056 $ & $  -0.02753 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.09618 $ & $  13.65045 $ & $   0.02686 $ & $   0.02211 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457812.20726 $ & $  13.59094 $ & $   0.02203 $ & $  -0.03740 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.10031 $ & $  13.66183 $ & $   0.02393 $ & $   0.03349 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.21211 $ & $  13.71083 $ & $   0.05971 $ & $   0.08249 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.21625 $ & $  13.58302 $ & $   0.04931 $ & $  -0.04532 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.10658 $ & $  13.61666 $ & $   0.02424 $ & $  -0.01168 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.11131 $ & $  13.61470 $ & $   0.02619 $ & $  -0.01364 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.12136 $ & $  13.63793 $ & $   0.02403 $ & $   0.00959 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.12581 $ & $  13.59949 $ & $   0.02498 $ & $  -0.02885 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.12992 $ & $  13.57131 $ & $   0.02453 $ & $  -0.05703 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.13701 $ & $  13.61130 $ & $   0.02400 $ & $  -0.01704 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.14118 $ & $  13.62665 $ & $   0.02396 $ & $  -0.00169 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.14544 $ & $  13.65299 $ & $   0.02415 $ & $   0.02465 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.15200 $ & $  13.65311 $ & $   0.02485 $ & $   0.02477 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.15658 $ & $  13.67930 $ & $   0.02576 $ & $   0.05096 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.16075 $ & $  13.66878 $ & $   0.02693 $ & $   0.04044 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.16621 $ & $  13.62272 $ & $   0.02543 $ & $  -0.00562 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.17042 $ & $  13.57310 $ & $   0.02373 $ & $  -0.05524 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.17464 $ & $  13.60993 $ & $   0.02567 $ & $  -0.01841 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.18128 $ & $  13.65495 $ & $   0.02628 $ & $   0.02661 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.18541 $ & $  13.64654 $ & $   0.02658 $ & $   0.01820 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.18975 $ & $  13.62035 $ & $   0.02369 $ & $  -0.00799 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.11981 $ & $  13.59484 $ & $   0.02031 $ & $  -0.03350 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.19625 $ & $  13.60149 $ & $   0.02469 $ & $  -0.02685 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.12385 $ & $  13.59548 $ & $   0.02196 $ & $  -0.03286 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.20098 $ & $  13.65399 $ & $   0.02379 $ & $   0.02565 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457846.01713 $ & $  13.65452 $ & $   0.02192 $ & $   0.02618 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.12792 $ & $  13.61424 $ & $   0.02251 $ & $  -0.01410 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.98280 $ & $  13.62071 $ & $   0.04312 $ & $  -0.00763 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.20524 $ & $  13.61554 $ & $   0.02334 $ & $  -0.01280 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457846.02156 $ & $  13.64662 $ & $   0.02047 $ & $   0.01828 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.13335 $ & $  13.57500 $ & $   0.01959 $ & $  -0.05334 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.94952 $ & $  13.64554 $ & $   0.02096 $ & $   0.01720 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.98732 $ & $  13.66393 $ & $   0.03576 $ & $   0.03559 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457825.28452 $ & $  13.68956 $ & $   0.04646 $ & $   0.06122 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457846.02611 $ & $  13.67286 $ & $   0.02148 $ & $   0.04452 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.21158 $ & $  13.66300 $ & $   0.02446 $ & $   0.03466 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.13722 $ & $  13.65452 $ & $   0.02099 $ & $   0.02618 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.95377 $ & $  13.59867 $ & $   0.01992 $ & $  -0.02967 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.99153 $ & $  13.65258 $ & $   0.03254 $ & $   0.02424 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457825.28890 $ & $  13.57118 $ & $   0.04910 $ & $  -0.05716 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.14109 $ & $  13.58816 $ & $   0.02119 $ & $  -0.04018 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.21583 $ & $  13.59981 $ & $   0.02067 $ & $  -0.02853 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.95815 $ & $  13.62606 $ & $   0.02033 $ & $  -0.00228 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457846.03349 $ & $  13.59844 $ & $   0.02072 $ & $  -0.02990 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.99717 $ & $  13.64237 $ & $   0.03742 $ & $   0.01403 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457825.29331 $ & $  13.64842 $ & $   0.04755 $ & $   0.02008 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.22017 $ & $  13.64396 $ & $   0.02277 $ & $   0.01562 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.14635 $ & $  13.63622 $ & $   0.02130 $ & $   0.00788 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.96383 $ & $  13.64786 $ & $   0.02286 $ & $   0.01952 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457846.03801 $ & $  13.62476 $ & $   0.02283 $ & $  -0.00358 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457859.00132 $ & $  13.59983 $ & $   0.03550 $ & $  -0.02851 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.15056 $ & $  13.59993 $ & $   0.01943 $ & $  -0.02841 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.22640 $ & $  13.63936 $ & $   0.02140 $ & $   0.01102 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.96828 $ & $  13.65054 $ & $   0.02112 $ & $   0.02220 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457846.04256 $ & $  13.57819 $ & $   0.02307 $ & $  -0.05015 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.15447 $ & $  13.60070 $ & $   0.02323 $ & $  -0.02764 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.23075 $ & $  13.58659 $ & $   0.02069 $ & $  -0.04175 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.97260 $ & $  13.61746 $ & $   0.01952 $ & $  -0.01088 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457859.01155 $ & $  13.57568 $ & $   0.04452 $ & $  -0.05266 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.15957 $ & $  13.62367 $ & $   0.02086 $ & $  -0.00467 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457846.04890 $ & $  13.63860 $ & $   0.02143 $ & $   0.01026 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.23486 $ & $  13.60617 $ & $   0.02059 $ & $  -0.02217 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.97695 $ & $  13.58551 $ & $   0.02163 $ & $  -0.04283 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457859.01567 $ & $  13.54728 $ & $   0.08248 $ & $  -0.08106 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.16354 $ & $  13.65149 $ & $   0.02070 $ & $   0.02315 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457846.05388 $ & $  13.65154 $ & $   0.02362 $ & $   0.02320 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.98103 $ & $  13.63372 $ & $   0.02041 $ & $   0.00538 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.24197 $ & $  13.59448 $ & $   0.02178 $ & $  -0.03386 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457859.02008 $ & $  13.55882 $ & $   0.08688 $ & $  -0.06952 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.16784 $ & $  13.61272 $ & $   0.02146 $ & $  -0.01562 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457846.05848 $ & $  13.58940 $ & $   0.02449 $ & $  -0.03894 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.98514 $ & $  13.68055 $ & $   0.02174 $ & $   0.05221 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.24642 $ & $  13.64183 $ & $   0.02143 $ & $   0.01349 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.43228 $ & $  13.53339 $ & $   0.09164 $ & $  -0.09495 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.17343 $ & $  13.58527 $ & $   0.01891 $ & $  -0.04307 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.99110 $ & $  13.67346 $ & $   0.02252 $ & $   0.04512 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457846.06511 $ & $  13.61912 $ & $   0.02922 $ & $  -0.00922 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.25055 $ & $  13.67724 $ & $   0.02341 $ & $   0.04890 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.43647 $ & $  13.69306 $ & $   0.07617 $ & $   0.06472 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.17750 $ & $  13.65592 $ & $   0.02060 $ & $   0.02758 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.99548 $ & $  13.68707 $ & $   0.02021 $ & $   0.05873 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457846.06977 $ & $  13.69611 $ & $   0.03797 $ & $   0.06777 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.18145 $ & $  13.60566 $ & $   0.01999 $ & $  -0.02268 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.25629 $ & $  13.63409 $ & $   0.02210 $ & $   0.00575 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.99984 $ & $  13.66842 $ & $   0.02000 $ & $   0.04008 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457846.07482 $ & $  13.53934 $ & $   0.04318 $ & $  -0.08900 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.26042 $ & $  13.64304 $ & $   0.02192 $ & $   0.01470 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.18678 $ & $  13.61994 $ & $   0.01918 $ & $  -0.00840 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457859.04141 $ & $  13.60062 $ & $   0.07365 $ & $  -0.02772 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.26489 $ & $  13.67889 $ & $   0.02349 $ & $   0.05055 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.45019 $ & $  13.67589 $ & $   0.09775 $ & $   0.04755 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.00608 $ & $  13.64886 $ & $   0.02232 $ & $   0.02052 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.19085 $ & $  13.62319 $ & $   0.01979 $ & $  -0.00515 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.45424 $ & $  13.53822 $ & $   0.06055 $ & $  -0.09012 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.19511 $ & $  13.60355 $ & $   0.02016 $ & $  -0.02479 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.01059 $ & $  13.59783 $ & $   0.02053 $ & $  -0.03051 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.27138 $ & $  13.59513 $ & $   0.02361 $ & $  -0.03321 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.01481 $ & $  13.64068 $ & $   0.02194 $ & $   0.01234 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.20025 $ & $  13.60806 $ & $   0.01976 $ & $  -0.02028 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.27577 $ & $  13.59019 $ & $   0.01979 $ & $  -0.03815 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.46263 $ & $  13.57798 $ & $   0.06946 $ & $  -0.05036 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.20413 $ & $  13.63445 $ & $   0.01992 $ & $   0.00611 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.28014 $ & $  13.64197 $ & $   0.02020 $ & $   0.01363 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.02147 $ & $  13.60894 $ & $   0.02124 $ & $  -0.01940 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.20825 $ & $  13.66305 $ & $   0.02067 $ & $   0.03471 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457859.06084 $ & $  13.68207 $ & $   0.08715 $ & $   0.05373 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.46852 $ & $  13.62405 $ & $   0.07776 $ & $  -0.00429 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.02589 $ & $  13.56091 $ & $   0.01859 $ & $  -0.06743 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.28574 $ & $  13.69412 $ & $   0.02610 $ & $   0.06578 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.21403 $ & $  13.64306 $ & $   0.02095 $ & $   0.01472 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.02997 $ & $  13.60367 $ & $   0.02003 $ & $  -0.02467 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.29012 $ & $  13.62387 $ & $   0.02180 $ & $  -0.00447 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.47655 $ & $  13.72546 $ & $   0.07440 $ & $   0.09712 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.21838 $ & $  13.63717 $ & $   0.02148 $ & $   0.00883 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.29448 $ & $  13.61478 $ & $   0.02303 $ & $  -0.01356 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.03662 $ & $  13.61927 $ & $   0.01985 $ & $  -0.00907 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.48173 $ & $  13.62134 $ & $   0.08323 $ & $  -0.00700 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.22234 $ & $  13.62630 $ & $   0.02030 $ & $  -0.00204 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.04084 $ & $  13.64679 $ & $   0.02005 $ & $   0.01845 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457851.30114 $ & $  13.61651 $ & $   0.02175 $ & $  -0.01183 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.22766 $ & $  13.61829 $ & $   0.02019 $ & $  -0.01005 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.04515 $ & $  13.62848 $ & $   0.02139 $ & $   0.00014 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.23200 $ & $  13.63847 $ & $   0.02066 $ & $   0.01013 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.05078 $ & $  13.60755 $ & $   0.02032 $ & $  -0.02079 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.23596 $ & $  13.62356 $ & $   0.02058 $ & $  -0.00478 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.05566 $ & $  13.60172 $ & $   0.02042 $ & $  -0.02662 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.24188 $ & $  13.62609 $ & $   0.02047 $ & $  -0.00225 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.05998 $ & $  13.62405 $ & $   0.01948 $ & $  -0.00429 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.24585 $ & $  13.59187 $ & $   0.02024 $ & $  -0.03647 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.50885 $ & $  13.59500 $ & $   0.07099 $ & $  -0.03334 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.24986 $ & $  13.64369 $ & $   0.02040 $ & $   0.01535 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.06672 $ & $  13.61874 $ & $   0.01927 $ & $  -0.00960 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.25536 $ & $  13.61662 $ & $   0.01868 $ & $  -0.01172 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.07106 $ & $  13.63099 $ & $   0.02019 $ & $   0.00265 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.25927 $ & $  13.64239 $ & $   0.02038 $ & $   0.01405 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.07532 $ & $  13.62547 $ & $   0.02114 $ & $  -0.00287 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.26367 $ & $  13.62250 $ & $   0.01960 $ & $  -0.00584 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.07982 $ & $  13.61650 $ & $   0.01921 $ & $  -0.01184 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.08414 $ & $  13.64823 $ & $   0.02061 $ & $   0.01989 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.26899 $ & $  13.63889 $ & $   0.01952 $ & $   0.01055 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457859.12183 $ & $  13.68259 $ & $   0.07018 $ & $   0.05425 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.27308 $ & $  13.61270 $ & $   0.02052 $ & $  -0.01564 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.53671 $ & $  13.56179 $ & $   0.06915 $ & $  -0.06655 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.27696 $ & $  13.60334 $ & $   0.01864 $ & $  -0.02500 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457859.13278 $ & $  13.54236 $ & $   0.05632 $ & $  -0.08598 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.28270 $ & $  13.67714 $ & $   0.02442 $ & $   0.04880 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457859.13721 $ & $  13.67144 $ & $   0.07897 $ & $   0.04310 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.28707 $ & $  13.67631 $ & $   0.02499 $ & $   0.04797 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.55019 $ & $  13.60429 $ & $   0.07054 $ & $  -0.02405 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.29116 $ & $  13.64456 $ & $   0.03326 $ & $   0.01622 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457807.29570 $ & $  13.64702 $ & $   0.07854 $ & $   0.01868 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.56391 $ & $  13.57291 $ & $   0.08910 $ & $  -0.05543 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.09759 $ & $  13.63041 $ & $   0.01934 $ & $   0.00207 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457802.13533 $ & $  13.69914 $ & $   0.03243 $ & $   0.07080 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.10147 $ & $  13.66183 $ & $   0.02108 $ & $   0.03349 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457802.13972 $ & $  13.62771 $ & $   0.02723 $ & $  -0.00063 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.03120 $ & $  13.59257 $ & $   0.02465 $ & $  -0.03577 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.10558 $ & $  13.61848 $ & $   0.02055 $ & $  -0.00986 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457802.14350 $ & $  13.60256 $ & $   0.03014 $ & $  -0.02578 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.03595 $ & $  13.63216 $ & $   0.02210 $ & $   0.00382 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457828.07360 $ & $  13.60872 $ & $   0.04056 $ & $  -0.01962 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.92607 $ & $  13.64733 $ & $   0.02666 $ & $   0.01899 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.11125 $ & $  13.63520 $ & $   0.01947 $ & $   0.00686 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457802.14884 $ & $  13.65770 $ & $   0.03408 $ & $   0.02936 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.04009 $ & $  13.58696 $ & $   0.02166 $ & $  -0.04138 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457828.07774 $ & $  13.57130 $ & $   0.03268 $ & $  -0.05704 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.93076 $ & $  13.61215 $ & $   0.02591 $ & $  -0.01619 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.11535 $ & $  13.64012 $ & $   0.02088 $ & $   0.01178 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457802.15290 $ & $  13.63922 $ & $   0.03260 $ & $   0.01088 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.11942 $ & $  13.64216 $ & $   0.02113 $ & $   0.01382 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.93520 $ & $  13.62087 $ & $   0.02851 $ & $  -0.00747 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457802.15675 $ & $  13.59124 $ & $   0.02677 $ & $  -0.03710 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.04608 $ & $  13.58972 $ & $   0.02186 $ & $  -0.03862 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457828.08430 $ & $  13.56746 $ & $   0.03294 $ & $  -0.06088 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.16008 $ & $  13.66775 $ & $   0.01963 $ & $   0.03941 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.05020 $ & $  13.58309 $ & $   0.02230 $ & $  -0.04525 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.12475 $ & $  13.65461 $ & $   0.01937 $ & $   0.02627 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457802.16212 $ & $  13.61349 $ & $   0.02948 $ & $  -0.01485 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.94171 $ & $  13.62725 $ & $   0.02561 $ & $  -0.00109 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.16441 $ & $  13.60604 $ & $   0.02076 $ & $  -0.02230 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.05460 $ & $  13.64479 $ & $   0.02543 $ & $   0.01645 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.12881 $ & $  13.65244 $ & $   0.01873 $ & $   0.02410 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457802.16620 $ & $  13.64587 $ & $   0.02723 $ & $   0.01753 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.94593 $ & $  13.64877 $ & $   0.02937 $ & $   0.02043 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457828.09364 $ & $  13.60527 $ & $   0.03666 $ & $  -0.02307 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.16874 $ & $  13.64790 $ & $   0.02138 $ & $   0.01956 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457802.17007 $ & $  13.61771 $ & $   0.02656 $ & $  -0.01063 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.13321 $ & $  13.60924 $ & $   0.01914 $ & $  -0.01910 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.95026 $ & $  13.58582 $ & $   0.02505 $ & $  -0.04252 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.06109 $ & $  13.60822 $ & $   0.02200 $ & $  -0.02012 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457802.17549 $ & $  13.57504 $ & $   0.03093 $ & $  -0.05330 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.13872 $ & $  13.63777 $ & $   0.01879 $ & $   0.00943 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.06530 $ & $  13.60733 $ & $   0.02100 $ & $  -0.02101 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457828.10455 $ & $  13.55832 $ & $   0.04837 $ & $  -0.07002 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.95697 $ & $  13.62132 $ & $   0.02790 $ & $  -0.00702 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457802.17960 $ & $  13.65880 $ & $   0.02687 $ & $   0.03046 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.14284 $ & $  13.63527 $ & $   0.01966 $ & $   0.00693 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.06976 $ & $  13.63862 $ & $   0.02340 $ & $   0.01028 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457828.10895 $ & $  13.65618 $ & $   0.04951 $ & $   0.02784 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.96142 $ & $  13.57629 $ & $   0.02721 $ & $  -0.05205 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.14671 $ & $  13.64723 $ & $   0.01836 $ & $   0.01889 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457802.18381 $ & $  13.62504 $ & $   0.03410 $ & $  -0.00330 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457854.03792 $ & $  13.55674 $ & $   0.03624 $ & $  -0.07160 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.07608 $ & $  13.61898 $ & $   0.02112 $ & $  -0.00936 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.96577 $ & $  13.62367 $ & $   0.02588 $ & $  -0.00467 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457828.11504 $ & $  13.71912 $ & $   0.04864 $ & $   0.09078 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.15223 $ & $  13.65877 $ & $   0.02045 $ & $   0.03043 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457802.18972 $ & $  13.59769 $ & $   0.06425 $ & $  -0.03065 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457854.04228 $ & $  13.58110 $ & $   0.04159 $ & $  -0.04724 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.08042 $ & $  13.60953 $ & $   0.02359 $ & $  -0.01881 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.15626 $ & $  13.60506 $ & $   0.01885 $ & $  -0.02328 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.97173 $ & $  13.61299 $ & $   0.02619 $ & $  -0.01535 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457828.11937 $ & $  13.63543 $ & $   0.06009 $ & $   0.00709 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457854.04670 $ & $  13.67613 $ & $   0.04251 $ & $   0.04779 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.08444 $ & $  13.57903 $ & $   0.02175 $ & $  -0.04931 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.16003 $ & $  13.64774 $ & $   0.01982 $ & $   0.01940 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.97647 $ & $  13.59472 $ & $   0.02576 $ & $  -0.03362 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457854.05089 $ & $  13.61166 $ & $   0.04252 $ & $  -0.01668 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.09053 $ & $  13.64621 $ & $   0.02317 $ & $   0.01787 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.98045 $ & $  13.59075 $ & $   0.02602 $ & $  -0.03759 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.16530 $ & $  13.64023 $ & $   0.01835 $ & $   0.01189 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.09475 $ & $  13.65790 $ & $   0.02342 $ & $   0.02956 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.16925 $ & $  13.64817 $ & $   0.01896 $ & $   0.01983 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457854.05975 $ & $  13.63153 $ & $   0.03825 $ & $   0.00319 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.98609 $ & $  13.69203 $ & $   0.02727 $ & $   0.06369 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.09900 $ & $  13.56152 $ & $   0.02206 $ & $  -0.06682 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.17301 $ & $  13.60952 $ & $   0.02016 $ & $  -0.01882 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.99028 $ & $  13.58550 $ & $   0.02543 $ & $  -0.04284 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457854.06420 $ & $  13.58892 $ & $   0.04138 $ & $  -0.03942 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.17827 $ & $  13.66279 $ & $   0.02020 $ & $   0.03445 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.10509 $ & $  13.63097 $ & $   0.02316 $ & $   0.00263 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.99469 $ & $  13.61038 $ & $   0.02599 $ & $  -0.01796 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.18242 $ & $  13.66447 $ & $   0.01957 $ & $   0.03613 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.10941 $ & $  13.60054 $ & $   0.02338 $ & $  -0.02780 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.00063 $ & $  13.60125 $ & $   0.02560 $ & $  -0.02709 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.18639 $ & $  13.66696 $ & $   0.01933 $ & $   0.03862 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.11385 $ & $  13.65565 $ & $   0.02317 $ & $   0.02731 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.00492 $ & $  13.65246 $ & $   0.02829 $ & $   0.02412 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.19146 $ & $  13.65762 $ & $   0.02081 $ & $   0.02928 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.00918 $ & $  13.62499 $ & $   0.02413 $ & $  -0.00335 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.11994 $ & $  13.60895 $ & $   0.02295 $ & $  -0.01939 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.19525 $ & $  13.61780 $ & $   0.02058 $ & $  -0.01054 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.12436 $ & $  13.57396 $ & $   0.02168 $ & $  -0.05438 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.19930 $ & $  13.64595 $ & $   0.01965 $ & $   0.01761 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.01486 $ & $  13.56799 $ & $   0.02458 $ & $  -0.06035 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.12861 $ & $  13.60975 $ & $   0.02239 $ & $  -0.01859 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.01909 $ & $  13.54039 $ & $   0.02288 $ & $  -0.08795 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457828.16802 $ & $  13.69508 $ & $   0.03551 $ & $   0.06674 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.20508 $ & $  13.60366 $ & $   0.01822 $ & $  -0.02468 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.13427 $ & $  13.62130 $ & $   0.02237 $ & $  -0.00704 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.02389 $ & $  13.60979 $ & $   0.02690 $ & $  -0.01855 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.20896 $ & $  13.59750 $ & $   0.01871 $ & $  -0.03084 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457828.17224 $ & $  13.67243 $ & $   0.04472 $ & $   0.04409 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.13826 $ & $  13.67454 $ & $   0.02411 $ & $   0.04620 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.21302 $ & $  13.64307 $ & $   0.01925 $ & $   0.01473 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457828.17638 $ & $  13.67537 $ & $   0.04766 $ & $   0.04703 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.02939 $ & $  13.55660 $ & $   0.02674 $ & $  -0.07174 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.14249 $ & $  13.64083 $ & $   0.02311 $ & $   0.01249 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.03378 $ & $  13.62593 $ & $   0.02604 $ & $  -0.00241 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.21834 $ & $  13.65271 $ & $   0.01972 $ & $   0.02437 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457828.18226 $ & $  13.71684 $ & $   0.05457 $ & $   0.08850 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.22230 $ & $  13.61306 $ & $   0.01740 $ & $  -0.01528 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.14873 $ & $  13.64058 $ & $   0.02423 $ & $   0.01224 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.03817 $ & $  13.59345 $ & $   0.02391 $ & $  -0.03489 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457828.18695 $ & $  13.67441 $ & $   0.05295 $ & $   0.04607 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.22661 $ & $  13.66046 $ & $   0.01896 $ & $   0.03212 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.15299 $ & $  13.61958 $ & $   0.02269 $ & $  -0.00876 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457828.19126 $ & $  13.69279 $ & $   0.06445 $ & $   0.06445 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.04388 $ & $  13.57431 $ & $   0.02612 $ & $  -0.05403 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457854.11805 $ & $  13.61739 $ & $   0.04069 $ & $  -0.01095 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.15711 $ & $  13.66853 $ & $   0.02241 $ & $   0.04019 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.23222 $ & $  13.60522 $ & $   0.02023 $ & $  -0.02312 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.04844 $ & $  13.62723 $ & $   0.02541 $ & $  -0.00111 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457854.12235 $ & $  13.58887 $ & $   0.04330 $ & $  -0.03947 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.23608 $ & $  13.58751 $ & $   0.01875 $ & $  -0.04083 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.16283 $ & $  13.62504 $ & $   0.02347 $ & $  -0.00330 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.05285 $ & $  13.62336 $ & $   0.02704 $ & $  -0.00498 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.24017 $ & $  13.61568 $ & $   0.01762 $ & $  -0.01266 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.16706 $ & $  13.58185 $ & $   0.02168 $ & $  -0.04649 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.05898 $ & $  13.59876 $ & $   0.02720 $ & $  -0.02958 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.17167 $ & $  13.60985 $ & $   0.02178 $ & $  -0.01849 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.24552 $ & $  13.65228 $ & $   0.01936 $ & $   0.02394 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.06311 $ & $  13.63097 $ & $   0.02402 $ & $   0.00263 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.24987 $ & $  13.65705 $ & $   0.01953 $ & $   0.02871 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.17779 $ & $  13.60963 $ & $   0.02161 $ & $  -0.01871 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.06747 $ & $  13.60183 $ & $   0.02896 $ & $  -0.02651 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.25365 $ & $  13.63358 $ & $   0.02042 $ & $   0.00524 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.18204 $ & $  13.65364 $ & $   0.02205 $ & $   0.02530 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.07362 $ & $  13.64261 $ & $   0.02650 $ & $   0.01427 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.25894 $ & $  13.60220 $ & $   0.01988 $ & $  -0.02614 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.18639 $ & $  13.60260 $ & $   0.01909 $ & $  -0.02574 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.07775 $ & $  13.60926 $ & $   0.02516 $ & $  -0.01908 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.26268 $ & $  13.61710 $ & $   0.01955 $ & $  -0.01124 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.19247 $ & $  13.62007 $ & $   0.02063 $ & $  -0.00827 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.26657 $ & $  13.63394 $ & $   0.01913 $ & $   0.00560 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.08213 $ & $  13.67775 $ & $   0.02555 $ & $   0.04941 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.19709 $ & $  13.60346 $ & $   0.02053 $ & $  -0.02488 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.27188 $ & $  13.59804 $ & $   0.01876 $ & $  -0.03030 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.08796 $ & $  13.66762 $ & $   0.02830 $ & $   0.03928 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.20144 $ & $  13.61144 $ & $   0.02008 $ & $  -0.01690 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.27601 $ & $  13.66936 $ & $   0.01935 $ & $   0.04102 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.09234 $ & $  13.66285 $ & $   0.02708 $ & $   0.03451 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.28001 $ & $  13.66178 $ & $   0.01934 $ & $   0.03344 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.20754 $ & $  13.65769 $ & $   0.02246 $ & $   0.02935 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.09689 $ & $  13.63075 $ & $   0.02560 $ & $   0.00241 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.28511 $ & $  13.63748 $ & $   0.01900 $ & $   0.00914 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.21164 $ & $  13.62444 $ & $   0.02541 $ & $  -0.00390 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.28917 $ & $  13.63861 $ & $   0.02177 $ & $   0.01027 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.21607 $ & $  13.58915 $ & $   0.02412 $ & $  -0.03919 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.29357 $ & $  13.60073 $ & $   0.02089 $ & $  -0.02761 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.22223 $ & $  13.56811 $ & $   0.02087 $ & $  -0.06023 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.29853 $ & $  13.58626 $ & $   0.02422 $ & $  -0.04208 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.22663 $ & $  13.62080 $ & $   0.02146 $ & $  -0.00754 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457815.30124 $ & $  13.62622 $ & $   0.05985 $ & $  -0.00212 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.08166 $ & $  13.62221 $ & $   0.09330 $ & $  -0.00613 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.23094 $ & $  13.70076 $ & $   0.02296 $ & $   0.07242 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.97368 $ & $  13.65704 $ & $   0.02270 $ & $   0.02870 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.97840 $ & $  13.64983 $ & $   0.02173 $ & $   0.02149 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.23754 $ & $  13.62411 $ & $   0.02070 $ & $  -0.00423 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457854.20342 $ & $  13.59203 $ & $   0.03988 $ & $  -0.03631 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.98258 $ & $  13.64575 $ & $   0.02102 $ & $   0.01741 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.24218 $ & $  13.59853 $ & $   0.02139 $ & $  -0.02981 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457854.20777 $ & $  13.56001 $ & $   0.04348 $ & $  -0.06833 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.24642 $ & $  13.61983 $ & $   0.02223 $ & $  -0.00851 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.13503 $ & $  13.62022 $ & $   0.02710 $ & $  -0.00812 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.98820 $ & $  13.63151 $ & $   0.02108 $ & $   0.00317 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457854.21208 $ & $  13.70053 $ & $   0.05956 $ & $   0.07219 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.13964 $ & $  13.60334 $ & $   0.02828 $ & $  -0.02500 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.99252 $ & $  13.64573 $ & $   0.02074 $ & $   0.01739 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457867.17818 $ & $  13.63389 $ & $   0.02244 $ & $   0.00555 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.25240 $ & $  13.62255 $ & $   0.02312 $ & $  -0.00579 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.14348 $ & $  13.66907 $ & $   0.03650 $ & $   0.04073 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457861.99674 $ & $  13.65579 $ & $   0.02164 $ & $   0.02745 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457867.18272 $ & $  13.61155 $ & $   0.02007 $ & $  -0.01679 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.25677 $ & $  13.60889 $ & $   0.02415 $ & $  -0.01945 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.11115 $ & $  13.55231 $ & $   0.07990 $ & $  -0.07603 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457867.18693 $ & $  13.60175 $ & $   0.02060 $ & $  -0.02659 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.26123 $ & $  13.61428 $ & $   0.02372 $ & $  -0.01406 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.00327 $ & $  13.62186 $ & $   0.02120 $ & $  -0.00648 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.11550 $ & $  13.63027 $ & $   0.05059 $ & $   0.00193 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.00766 $ & $  13.66526 $ & $   0.02128 $ & $   0.03692 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457867.19292 $ & $  13.64591 $ & $   0.02023 $ & $   0.01757 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.26744 $ & $  13.55404 $ & $   0.02231 $ & $  -0.07430 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.12230 $ & $  13.63850 $ & $   0.03905 $ & $   0.01016 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.01189 $ & $  13.66817 $ & $   0.01926 $ & $   0.03983 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457867.19740 $ & $  13.59500 $ & $   0.02184 $ & $  -0.03334 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.27183 $ & $  13.61066 $ & $   0.02370 $ & $  -0.01768 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457854.23650 $ & $  13.53276 $ & $   0.06478 $ & $  -0.09558 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457867.20164 $ & $  13.66823 $ & $   0.02554 $ & $   0.03989 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.27615 $ & $  13.66097 $ & $   0.02363 $ & $   0.03263 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.01841 $ & $  13.64903 $ & $   0.01951 $ & $   0.02069 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.13081 $ & $  13.63085 $ & $   0.04924 $ & $   0.00251 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.02307 $ & $  13.59016 $ & $   0.02029 $ & $  -0.03818 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.28228 $ & $  13.57110 $ & $   0.02355 $ & $  -0.05724 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457854.24679 $ & $  13.62997 $ & $   0.10909 $ & $   0.00163 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.02750 $ & $  13.66598 $ & $   0.02076 $ & $   0.03764 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.28705 $ & $  13.59638 $ & $   0.02436 $ & $  -0.03196 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.29145 $ & $  13.60693 $ & $   0.02564 $ & $  -0.02141 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.03385 $ & $  13.67073 $ & $   0.02072 $ & $   0.04239 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.03799 $ & $  13.63990 $ & $   0.01995 $ & $   0.01156 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.29788 $ & $  13.59244 $ & $   0.02271 $ & $  -0.03590 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.15217 $ & $  13.56962 $ & $   0.06583 $ & $  -0.05872 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.04246 $ & $  13.63983 $ & $   0.02007 $ & $   0.01149 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.30230 $ & $  13.67353 $ & $   0.03356 $ & $   0.04519 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.19092 $ & $  13.64346 $ & $   0.02646 $ & $   0.01512 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.15663 $ & $  13.70229 $ & $   0.02951 $ & $   0.07395 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.19496 $ & $  13.61521 $ & $   0.02466 $ & $  -0.01313 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.30659 $ & $  13.55154 $ & $   0.02621 $ & $  -0.07680 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.04911 $ & $  13.70032 $ & $   0.02837 $ & $   0.07198 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.16099 $ & $  13.63906 $ & $   0.02621 $ & $   0.01072 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.19884 $ & $  13.58593 $ & $   0.02841 $ & $  -0.04241 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.05344 $ & $  13.67594 $ & $   0.02146 $ & $   0.04760 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457841.31290 $ & $  13.61305 $ & $   0.04285 $ & $  -0.01529 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.20416 $ & $  13.68469 $ & $   0.02772 $ & $   0.05635 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.16764 $ & $  13.60804 $ & $   0.02454 $ & $  -0.02030 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.05784 $ & $  13.58805 $ & $   0.02430 $ & $  -0.04029 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.20832 $ & $  13.56351 $ & $   0.02890 $ & $  -0.06483 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.21249 $ & $  13.64572 $ & $   0.02563 $ & $   0.01738 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.06421 $ & $  13.66918 $ & $   0.02075 $ & $   0.04084 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.21212 $ & $  13.57470 $ & $   0.02489 $ & $  -0.05364 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.17667 $ & $  13.56835 $ & $   0.02302 $ & $  -0.05999 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.21686 $ & $  13.62356 $ & $   0.02379 $ & $  -0.00478 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.06903 $ & $  13.68156 $ & $   0.02121 $ & $   0.05322 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.21782 $ & $  13.64894 $ & $   0.02814 $ & $   0.02060 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.18274 $ & $  13.64421 $ & $   0.02405 $ & $   0.01587 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.22113 $ & $  13.64890 $ & $   0.02606 $ & $   0.02056 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.07349 $ & $  13.61781 $ & $   0.02014 $ & $  -0.01053 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.22122 $ & $  13.61804 $ & $   0.03391 $ & $  -0.01030 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.18713 $ & $  13.63868 $ & $   0.04287 $ & $   0.01034 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.08000 $ & $  13.68620 $ & $   0.03000 $ & $   0.05786 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.19147 $ & $  13.70277 $ & $   0.03268 $ & $   0.07443 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.19757 $ & $  13.71867 $ & $   0.03386 $ & $   0.09033 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.08905 $ & $  13.70412 $ & $   0.04680 $ & $   0.07578 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.09532 $ & $  13.67006 $ & $   0.02559 $ & $   0.04172 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.09947 $ & $  13.65804 $ & $   0.02337 $ & $   0.02970 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.21193 $ & $  13.65745 $ & $   0.03133 $ & $   0.02911 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.10388 $ & $  13.63649 $ & $   0.02377 $ & $   0.00815 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.21607 $ & $  13.63045 $ & $   0.02346 $ & $   0.00211 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.25543 $ & $  13.67492 $ & $   0.02899 $ & $   0.04658 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.10824 $ & $  13.62307 $ & $   0.02526 $ & $  -0.00527 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.22060 $ & $  13.68872 $ & $   0.04471 $ & $   0.06038 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.25915 $ & $  13.57871 $ & $   0.02732 $ & $  -0.04963 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.11255 $ & $  13.63144 $ & $   0.02378 $ & $   0.00310 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.26288 $ & $  13.58092 $ & $   0.02754 $ & $  -0.04742 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.22634 $ & $  13.65927 $ & $   0.03058 $ & $   0.03093 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.11727 $ & $  13.66842 $ & $   0.02213 $ & $   0.04008 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.23070 $ & $  13.69073 $ & $   0.04638 $ & $   0.06239 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.26826 $ & $  13.64416 $ & $   0.02765 $ & $   0.01582 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.23480 $ & $  13.69981 $ & $   0.04666 $ & $   0.07147 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.12420 $ & $  13.63317 $ & $   0.02273 $ & $   0.00483 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.27245 $ & $  13.63840 $ & $   0.02996 $ & $   0.01006 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.12844 $ & $  13.64710 $ & $   0.02287 $ & $   0.01876 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.27619 $ & $  13.61810 $ & $   0.02950 $ & $  -0.01024 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.24120 $ & $  13.57444 $ & $   0.03545 $ & $  -0.05390 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.13286 $ & $  13.62508 $ & $   0.02494 $ & $  -0.00326 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.28156 $ & $  13.61056 $ & $   0.03445 $ & $  -0.01778 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.24567 $ & $  13.67974 $ & $   0.03531 $ & $   0.05140 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457810.28524 $ & $  13.57323 $ & $   0.05286 $ & $  -0.05511 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.13893 $ & $  13.66702 $ & $   0.02314 $ & $   0.03868 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.14358 $ & $  13.63779 $ & $   0.02331 $ & $   0.00945 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.14793 $ & $  13.66599 $ & $   0.02156 $ & $   0.03765 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.26121 $ & $  13.63727 $ & $   0.02622 $ & $   0.00893 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.15364 $ & $  13.63411 $ & $   0.02191 $ & $   0.00577 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.15801 $ & $  13.63504 $ & $   0.02407 $ & $   0.00670 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.27138 $ & $  13.64250 $ & $   0.02401 $ & $   0.01416 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.16199 $ & $  13.70960 $ & $   0.02396 $ & $   0.08126 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.12713 $ & $  13.59729 $ & $   0.01897 $ & $  -0.03105 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.27569 $ & $  13.70883 $ & $   0.02414 $ & $   0.08049 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.16668 $ & $  13.66088 $ & $   0.02359 $ & $   0.03254 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.09248 $ & $  13.63048 $ & $   0.01938 $ & $   0.00214 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.13150 $ & $  13.59240 $ & $   0.01826 $ & $  -0.03594 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.27995 $ & $  13.64891 $ & $   0.02181 $ & $   0.02057 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.17080 $ & $  13.70490 $ & $   0.02666 $ & $   0.07656 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.09698 $ & $  13.63965 $ & $   0.01948 $ & $   0.01131 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.98715 $ & $  13.65571 $ & $   0.03872 $ & $   0.02737 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.13537 $ & $  13.57914 $ & $   0.01860 $ & $  -0.04920 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.02587 $ & $  13.64155 $ & $   0.02058 $ & $   0.01321 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.17522 $ & $  13.63406 $ & $   0.02486 $ & $   0.00572 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.10105 $ & $  13.64089 $ & $   0.01830 $ & $   0.01255 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.28637 $ & $  13.60258 $ & $   0.02064 $ & $  -0.02576 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.91745 $ & $  13.54814 $ & $   0.03713 $ & $  -0.08020 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.14067 $ & $  13.62822 $ & $   0.01972 $ & $  -0.00012 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.03045 $ & $  13.61539 $ & $   0.02096 $ & $  -0.01295 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.29084 $ & $  13.64017 $ & $   0.03070 $ & $   0.01183 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.10632 $ & $  13.69474 $ & $   0.01935 $ & $   0.06640 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457856.99586 $ & $  13.73345 $ & $   0.03959 $ & $   0.10511 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.92204 $ & $  13.64393 $ & $   0.04947 $ & $   0.01559 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.18212 $ & $  13.69395 $ & $   0.02493 $ & $   0.06561 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.14475 $ & $  13.66805 $ & $   0.02013 $ & $   0.03971 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.03463 $ & $  13.62557 $ & $   0.01929 $ & $  -0.00277 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.29507 $ & $  13.67657 $ & $   0.02499 $ & $   0.04823 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.11046 $ & $  13.66597 $ & $   0.01899 $ & $   0.03763 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.92632 $ & $  13.61979 $ & $   0.04414 $ & $  -0.00855 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.18642 $ & $  13.73448 $ & $   0.03082 $ & $   0.10614 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.14883 $ & $  13.68114 $ & $   0.02210 $ & $   0.05280 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.00172 $ & $  13.68972 $ & $   0.03717 $ & $   0.06138 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.04068 $ & $  13.67423 $ & $   0.02060 $ & $   0.04589 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.11474 $ & $  13.71539 $ & $   0.02145 $ & $   0.08705 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.30086 $ & $  13.69420 $ & $   0.04029 $ & $   0.06586 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.93153 $ & $  13.62175 $ & $   0.04477 $ & $  -0.00659 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.19091 $ & $  13.72527 $ & $   0.02465 $ & $   0.09693 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.00605 $ & $  13.66513 $ & $   0.03741 $ & $   0.03679 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.15437 $ & $  13.73327 $ & $   0.01924 $ & $   0.10493 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.04493 $ & $  13.71728 $ & $   0.01972 $ & $   0.08894 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457823.30508 $ & $  13.82520 $ & $   0.07023 $ & $   0.19686 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.93566 $ & $  13.80272 $ & $   0.04975 $ & $   0.17438 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.12076 $ & $  13.75471 $ & $   0.02178 $ & $   0.12637 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.15873 $ & $  13.69503 $ & $   0.02097 $ & $   0.06669 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.19697 $ & $  13.70945 $ & $   0.02608 $ & $   0.08111 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.04930 $ & $  13.68874 $ & $   0.02165 $ & $   0.06040 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.93989 $ & $  13.79149 $ & $   0.05712 $ & $   0.16315 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.12466 $ & $  13.75603 $ & $   0.02269 $ & $   0.12769 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.16271 $ & $  13.75999 $ & $   0.02056 $ & $   0.13165 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.20142 $ & $  13.75372 $ & $   0.02645 $ & $   0.12538 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.12889 $ & $  13.79537 $ & $   0.02223 $ & $   0.16703 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.05638 $ & $  13.75256 $ & $   0.03107 $ & $   0.12422 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.16798 $ & $  13.70126 $ & $   0.02027 $ & $   0.07292 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.02039 $ & $  13.77739 $ & $   0.03952 $ & $   0.14905 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.20575 $ & $  13.80295 $ & $   0.03152 $ & $   0.17461 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.94880 $ & $  13.70684 $ & $   0.04630 $ & $   0.07850 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.13434 $ & $  13.73264 $ & $   0.02185 $ & $   0.10430 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.06068 $ & $  13.76613 $ & $   0.03240 $ & $   0.13779 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.17188 $ & $  13.71112 $ & $   0.02034 $ & $   0.08278 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.02451 $ & $  13.70724 $ & $   0.03727 $ & $   0.07890 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.95321 $ & $  13.71995 $ & $   0.04425 $ & $   0.09161 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.21241 $ & $  13.76365 $ & $   0.02878 $ & $   0.13531 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.13835 $ & $  13.72626 $ & $   0.02014 $ & $   0.09792 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.06492 $ & $  13.78957 $ & $   0.04081 $ & $   0.16123 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.17607 $ & $  13.76930 $ & $   0.02149 $ & $   0.14096 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.03004 $ & $  13.75763 $ & $   0.04023 $ & $   0.12929 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.14280 $ & $  13.71306 $ & $   0.02121 $ & $   0.08472 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.21795 $ & $  13.69690 $ & $   0.02459 $ & $   0.06856 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.95976 $ & $  13.71507 $ & $   0.04341 $ & $   0.08673 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.18175 $ & $  13.71998 $ & $   0.02060 $ & $   0.09164 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.03429 $ & $  13.71338 $ & $   0.03690 $ & $   0.08504 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.14844 $ & $  13.71043 $ & $   0.02126 $ & $   0.08209 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.96396 $ & $  13.63280 $ & $   0.04047 $ & $   0.00446 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.18589 $ & $  13.66378 $ & $   0.01986 $ & $   0.03544 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.03898 $ & $  13.72833 $ & $   0.03772 $ & $   0.09999 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.15259 $ & $  13.66524 $ & $   0.01866 $ & $   0.03690 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.18979 $ & $  13.67094 $ & $   0.01888 $ & $   0.04260 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.96850 $ & $  13.72595 $ & $   0.05407 $ & $   0.09761 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.08023 $ & $  13.66166 $ & $   0.03668 $ & $   0.03332 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.04476 $ & $  13.59340 $ & $   0.03580 $ & $  -0.03494 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.15682 $ & $  13.67759 $ & $   0.02002 $ & $   0.04925 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.19495 $ & $  13.68367 $ & $   0.01822 $ & $   0.05533 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.04901 $ & $  13.70293 $ & $   0.03451 $ & $   0.07459 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.08674 $ & $  13.69080 $ & $   0.02489 $ & $   0.06246 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.97715 $ & $  13.58138 $ & $   0.04662 $ & $  -0.04696 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.16221 $ & $  13.62442 $ & $   0.02009 $ & $  -0.00392 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.19935 $ & $  13.61908 $ & $   0.01986 $ & $  -0.00926 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.05326 $ & $  13.60911 $ & $   0.03293 $ & $  -0.01923 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.09113 $ & $  13.63478 $ & $   0.03425 $ & $   0.00644 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.98136 $ & $  13.65577 $ & $   0.04435 $ & $   0.02743 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.20329 $ & $  13.61500 $ & $   0.01899 $ & $  -0.01334 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.16673 $ & $  13.64469 $ & $   0.01954 $ & $   0.01635 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.09526 $ & $  13.58261 $ & $   0.05149 $ & $  -0.04573 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.05881 $ & $  13.53579 $ & $   0.03171 $ & $  -0.09255 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.17076 $ & $  13.61463 $ & $   0.02074 $ & $  -0.01371 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.20867 $ & $  13.65428 $ & $   0.01998 $ & $   0.02594 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.98777 $ & $  13.52869 $ & $   0.03712 $ & $  -0.09965 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.06330 $ & $  13.61398 $ & $   0.03759 $ & $  -0.01436 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.10141 $ & $  13.65885 $ & $   0.03880 $ & $   0.03051 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.24999 $ & $  13.61676 $ & $   0.02527 $ & $  -0.01158 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.21256 $ & $  13.60228 $ & $   0.01973 $ & $  -0.02606 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.21363 $ & $  13.60649 $ & $   0.02256 $ & $  -0.02185 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.17620 $ & $  13.60465 $ & $   0.01992 $ & $  -0.02369 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.99236 $ & $  13.58697 $ & $   0.04383 $ & $  -0.04137 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.06769 $ & $  13.61630 $ & $   0.03456 $ & $  -0.01204 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.10553 $ & $  13.69667 $ & $   0.03868 $ & $   0.06833 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.21663 $ & $  13.65620 $ & $   0.01978 $ & $   0.02786 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.25446 $ & $  13.56650 $ & $   0.02697 $ & $  -0.06184 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.18028 $ & $  13.66094 $ & $   0.02105 $ & $   0.03260 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.21800 $ & $  13.62030 $ & $   0.02226 $ & $  -0.00804 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457882.99669 $ & $  13.65870 $ & $   0.04618 $ & $   0.03036 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.10996 $ & $  13.63293 $ & $   0.02080 $ & $   0.00459 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.18430 $ & $  13.65114 $ & $   0.02059 $ & $   0.02280 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.25899 $ & $  13.64543 $ & $   0.02877 $ & $   0.01709 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.22233 $ & $  13.62381 $ & $   0.02280 $ & $  -0.00453 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.07409 $ & $  13.54710 $ & $   0.03164 $ & $  -0.08124 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.22247 $ & $  13.59470 $ & $   0.01871 $ & $  -0.03364 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.00247 $ & $  13.62108 $ & $   0.04614 $ & $  -0.00726 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.07848 $ & $  13.62000 $ & $   0.03388 $ & $  -0.00834 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.22639 $ & $  13.62274 $ & $   0.01950 $ & $  -0.00560 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.19010 $ & $  13.67300 $ & $   0.02032 $ & $   0.04466 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.11659 $ & $  13.62437 $ & $   0.02144 $ & $  -0.00397 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.22823 $ & $  13.63337 $ & $   0.02722 $ & $   0.00503 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.26530 $ & $  13.61234 $ & $   0.02820 $ & $  -0.01600 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.00679 $ & $  13.62059 $ & $   0.04892 $ & $  -0.00775 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.23049 $ & $  13.62825 $ & $   0.01873 $ & $  -0.00009 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.19445 $ & $  13.66119 $ & $   0.02043 $ & $   0.03285 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.12128 $ & $  13.58116 $ & $   0.01904 $ & $  -0.04718 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.26973 $ & $  13.61491 $ & $   0.02810 $ & $  -0.01343 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.23300 $ & $  13.63744 $ & $   0.02555 $ & $   0.00910 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.01110 $ & $  13.66097 $ & $   0.04446 $ & $   0.03263 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.19844 $ & $  13.62725 $ & $   0.01942 $ & $  -0.00109 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.23590 $ & $  13.60962 $ & $   0.01847 $ & $  -0.01872 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.12556 $ & $  13.66981 $ & $   0.02010 $ & $   0.04147 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.01779 $ & $  13.56256 $ & $   0.03973 $ & $  -0.06578 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.20252 $ & $  13.64791 $ & $   0.01955 $ & $   0.01957 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.23980 $ & $  13.60668 $ & $   0.01886 $ & $  -0.02166 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.09477 $ & $  13.63211 $ & $   0.03645 $ & $   0.00377 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.13220 $ & $  13.62233 $ & $   0.01782 $ & $  -0.00601 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.20677 $ & $  13.61350 $ & $   0.01930 $ & $  -0.01484 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.24415 $ & $  13.64379 $ & $   0.02000 $ & $   0.01545 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.09908 $ & $  13.63395 $ & $   0.03232 $ & $   0.00561 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.13634 $ & $  13.60154 $ & $   0.01786 $ & $  -0.02680 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.02641 $ & $  13.63834 $ & $   0.04785 $ & $   0.01000 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.21152 $ & $  13.62138 $ & $   0.01872 $ & $  -0.00696 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.24972 $ & $  13.65657 $ & $   0.01982 $ & $   0.02823 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.10324 $ & $  13.57595 $ & $   0.03067 $ & $  -0.05239 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.14053 $ & $  13.61275 $ & $   0.02015 $ & $  -0.01559 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.21578 $ & $  13.62343 $ & $   0.01862 $ & $  -0.00491 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.03176 $ & $  13.56682 $ & $   0.04073 $ & $  -0.06152 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.25383 $ & $  13.62695 $ & $   0.01949 $ & $  -0.00139 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.10892 $ & $  13.68272 $ & $   0.03597 $ & $   0.05438 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.21979 $ & $  13.63748 $ & $   0.01862 $ & $   0.00914 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.03609 $ & $  13.68034 $ & $   0.04573 $ & $   0.05200 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.25790 $ & $  13.61326 $ & $   0.01951 $ & $  -0.01508 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.14752 $ & $  13.62437 $ & $   0.01958 $ & $  -0.00397 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.11320 $ & $  13.66402 $ & $   0.03433 $ & $   0.03568 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.22397 $ & $  13.65897 $ & $   0.01926 $ & $   0.03063 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.04070 $ & $  13.71264 $ & $   0.04488 $ & $   0.08430 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.15208 $ & $  13.60699 $ & $   0.01888 $ & $  -0.02135 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.26341 $ & $  13.64899 $ & $   0.02114 $ & $   0.02065 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.11793 $ & $  13.61966 $ & $   0.03560 $ & $  -0.00868 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.22951 $ & $  13.63536 $ & $   0.01912 $ & $   0.00702 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.15621 $ & $  13.61174 $ & $   0.01816 $ & $  -0.01660 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.26766 $ & $  13.64411 $ & $   0.01920 $ & $   0.01577 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.04662 $ & $  13.67233 $ & $   0.04481 $ & $   0.04399 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.23399 $ & $  13.66386 $ & $   0.01970 $ & $   0.03552 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.12355 $ & $  13.69379 $ & $   0.03671 $ & $   0.06545 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.27166 $ & $  13.63520 $ & $   0.01956 $ & $   0.00686 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.05092 $ & $  13.59334 $ & $   0.04088 $ & $  -0.03500 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.16208 $ & $  13.62751 $ & $   0.02001 $ & $  -0.00083 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.23783 $ & $  13.63385 $ & $   0.01929 $ & $   0.00551 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.05522 $ & $  13.63563 $ & $   0.04789 $ & $   0.00729 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.27709 $ & $  13.66116 $ & $   0.02060 $ & $   0.03282 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.16665 $ & $  13.63522 $ & $   0.01933 $ & $   0.00688 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.13174 $ & $  13.59673 $ & $   0.03358 $ & $  -0.03161 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.24336 $ & $  13.60134 $ & $   0.01828 $ & $  -0.02700 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.28100 $ & $  13.63434 $ & $   0.01967 $ & $   0.00600 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.17091 $ & $  13.61004 $ & $   0.01897 $ & $  -0.01830 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.06079 $ & $  13.60954 $ & $   0.04412 $ & $  -0.01880 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.24741 $ & $  13.67587 $ & $   0.01947 $ & $   0.04753 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.28489 $ & $  13.64248 $ & $   0.02024 $ & $   0.01414 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.13765 $ & $  13.68487 $ & $   0.04050 $ & $   0.05653 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.06532 $ & $  13.69885 $ & $   0.04856 $ & $   0.07051 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.17745 $ & $  13.64735 $ & $   0.01990 $ & $   0.01901 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.25167 $ & $  13.66326 $ & $   0.02060 $ & $   0.03492 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.14222 $ & $  13.66638 $ & $   0.03443 $ & $   0.03804 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.29064 $ & $  13.67190 $ & $   0.02802 $ & $   0.04356 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.06966 $ & $  13.72764 $ & $   0.04804 $ & $   0.09930 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.18176 $ & $  13.59471 $ & $   0.01926 $ & $  -0.03363 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.14637 $ & $  13.60250 $ & $   0.03696 $ & $  -0.02584 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457805.29412 $ & $  13.60273 $ & $   0.04630 $ & $  -0.02561 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.25763 $ & $  13.61185 $ & $   0.01885 $ & $  -0.01649 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.18600 $ & $  13.60936 $ & $   0.01859 $ & $  -0.01898 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.07538 $ & $  13.56658 $ & $   0.04266 $ & $  -0.06176 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.26170 $ & $  13.60407 $ & $   0.01918 $ & $  -0.02427 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.15228 $ & $  13.69758 $ & $   0.03849 $ & $   0.06924 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.07979 $ & $  13.62082 $ & $   0.04202 $ & $  -0.00752 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.26572 $ & $  13.62561 $ & $   0.02001 $ & $  -0.00273 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.19270 $ & $  13.58898 $ & $   0.01809 $ & $  -0.03936 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.15671 $ & $  13.62881 $ & $   0.03832 $ & $   0.00047 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.08411 $ & $  13.62788 $ & $   0.04204 $ & $  -0.00046 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.19690 $ & $  13.60842 $ & $   0.01820 $ & $  -0.01992 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.27120 $ & $  13.61784 $ & $   0.02009 $ & $  -0.01050 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.16098 $ & $  13.67282 $ & $   0.03609 $ & $   0.04448 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.08996 $ & $  13.59069 $ & $   0.03995 $ & $  -0.03765 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.20116 $ & $  13.65984 $ & $   0.01837 $ & $   0.03150 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.27540 $ & $  13.62853 $ & $   0.02042 $ & $   0.00019 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.16791 $ & $  13.63857 $ & $   0.03387 $ & $   0.01023 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.09427 $ & $  13.57323 $ & $   0.03756 $ & $  -0.05511 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.28010 $ & $  13.72311 $ & $   0.02152 $ & $   0.09477 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.20763 $ & $  13.62016 $ & $   0.02001 $ & $  -0.00818 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.09845 $ & $  13.70180 $ & $   0.04315 $ & $   0.07346 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.17227 $ & $  13.63792 $ & $   0.03520 $ & $   0.00958 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.28547 $ & $  13.62225 $ & $   0.01965 $ & $  -0.00609 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.21221 $ & $  13.65847 $ & $   0.01993 $ & $   0.03013 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.17665 $ & $  13.56545 $ & $   0.04127 $ & $  -0.06289 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.10399 $ & $  13.57920 $ & $   0.03902 $ & $  -0.04914 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.28948 $ & $  13.65685 $ & $   0.02082 $ & $   0.02851 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.21656 $ & $  13.62552 $ & $   0.01883 $ & $  -0.00282 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.10829 $ & $  13.67505 $ & $   0.04906 $ & $   0.04671 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.18264 $ & $  13.68993 $ & $   0.03928 $ & $   0.06159 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.29346 $ & $  13.59889 $ & $   0.02155 $ & $  -0.02945 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457813.10909 $ & $  13.60417 $ & $   0.03984 $ & $  -0.02417 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457839.03809 $ & $  13.65904 $ & $   0.02346 $ & $   0.03070 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.22345 $ & $  13.58378 $ & $   0.01993 $ & $  -0.04456 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.18738 $ & $  13.64303 $ & $   0.03840 $ & $   0.01469 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457813.11296 $ & $  13.63905 $ & $   0.03664 $ & $   0.01071 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457818.29879 $ & $  13.63438 $ & $   0.02929 $ & $   0.00604 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.22760 $ & $  13.58091 $ & $   0.01964 $ & $  -0.04743 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457839.04283 $ & $  13.61619 $ & $   0.02087 $ & $  -0.01215 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.19178 $ & $  13.56672 $ & $   0.03413 $ & $  -0.06162 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457813.11734 $ & $  13.64190 $ & $   0.04139 $ & $   0.01356 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.11821 $ & $  13.69296 $ & $   0.04462 $ & $   0.06462 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.23199 $ & $  13.64754 $ & $   0.02156 $ & $   0.01920 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457839.04725 $ & $  13.65765 $ & $   0.02450 $ & $   0.02931 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.12257 $ & $  13.54399 $ & $   0.04145 $ & $  -0.08435 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457813.12292 $ & $  13.65128 $ & $   0.03023 $ & $   0.02294 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.19790 $ & $  13.61837 $ & $   0.03474 $ & $  -0.00997 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457813.12619 $ & $  13.61530 $ & $   0.05168 $ & $  -0.01304 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.23789 $ & $  13.66032 $ & $   0.02144 $ & $   0.03198 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457839.05338 $ & $  13.61773 $ & $   0.02437 $ & $  -0.01061 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.20207 $ & $  13.65675 $ & $   0.03739 $ & $   0.02841 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.24200 $ & $  13.60611 $ & $   0.02007 $ & $  -0.02223 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457839.05749 $ & $  13.69506 $ & $   0.04159 $ & $   0.06672 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.20645 $ & $  13.66416 $ & $   0.03571 $ & $   0.03582 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.24631 $ & $  13.61876 $ & $   0.01833 $ & $  -0.00958 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.13586 $ & $  13.64049 $ & $   0.04268 $ & $   0.01215 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.21242 $ & $  13.52985 $ & $   0.03753 $ & $  -0.09849 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.14010 $ & $  13.62903 $ & $   0.04960 $ & $   0.00069 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.02887 $ & $  13.63607 $ & $   0.02792 $ & $   0.00773 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.25196 $ & $  13.59916 $ & $   0.01966 $ & $  -0.02918 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.21663 $ & $  13.64523 $ & $   0.03628 $ & $   0.01689 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.03310 $ & $  13.58033 $ & $   0.02506 $ & $  -0.04801 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.25606 $ & $  13.62685 $ & $   0.02148 $ & $  -0.00149 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.03753 $ & $  13.60953 $ & $   0.02500 $ & $  -0.01881 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.26039 $ & $  13.62244 $ & $   0.01896 $ & $  -0.00590 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.14986 $ & $  13.65836 $ & $   0.04755 $ & $   0.03002 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.22725 $ & $  13.68977 $ & $   0.04428 $ & $   0.06143 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.15453 $ & $  13.60544 $ & $   0.04440 $ & $  -0.02290 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.26671 $ & $  13.60656 $ & $   0.02003 $ & $  -0.02178 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.04461 $ & $  13.66005 $ & $   0.02655 $ & $   0.03171 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.23147 $ & $  13.58439 $ & $   0.04245 $ & $  -0.04395 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.15881 $ & $  13.63094 $ & $   0.05474 $ & $   0.00260 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.04873 $ & $  13.56869 $ & $   0.02385 $ & $  -0.05965 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.27096 $ & $  13.61575 $ & $   0.02031 $ & $  -0.01259 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.23625 $ & $  13.67339 $ & $   0.04467 $ & $   0.04505 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.27510 $ & $  13.58674 $ & $   0.02032 $ & $  -0.04160 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.05303 $ & $  13.66181 $ & $   0.03137 $ & $   0.03347 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457826.12798 $ & $  13.58940 $ & $   0.04242 $ & $  -0.03894 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.01990 $ & $  13.63627 $ & $   0.02342 $ & $   0.00793 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.16862 $ & $  13.67754 $ & $   0.05290 $ & $   0.04920 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.24284 $ & $  13.67712 $ & $   0.04693 $ & $   0.04878 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.05896 $ & $  13.64730 $ & $   0.02746 $ & $   0.01896 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.28154 $ & $  13.64807 $ & $   0.02117 $ & $   0.01973 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.02425 $ & $  13.66192 $ & $   0.02198 $ & $   0.03358 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457883.17283 $ & $  13.72397 $ & $   0.05186 $ & $   0.09563 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.24703 $ & $  13.58582 $ & $   0.04492 $ & $  -0.04252 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.06362 $ & $  13.59271 $ & $   0.02940 $ & $  -0.03563 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.28622 $ & $  13.61661 $ & $   0.01977 $ & $  -0.01173 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457826.13833 $ & $  13.65351 $ & $   0.03691 $ & $   0.02517 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.02853 $ & $  13.62096 $ & $   0.02421 $ & $  -0.00738 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.25134 $ & $  13.67159 $ & $   0.05099 $ & $   0.04325 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.06797 $ & $  13.60861 $ & $   0.03043 $ & $  -0.01973 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.29054 $ & $  13.60399 $ & $   0.02011 $ & $  -0.02435 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457826.14312 $ & $  13.53680 $ & $   0.03286 $ & $  -0.09154 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.03447 $ & $  13.64895 $ & $   0.02136 $ & $   0.02061 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.25706 $ & $  13.68715 $ & $   0.04765 $ & $   0.05881 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457826.14756 $ & $  13.66335 $ & $   0.04034 $ & $   0.03501 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.29639 $ & $  13.63181 $ & $   0.02038 $ & $   0.00347 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.03914 $ & $  13.64447 $ & $   0.02268 $ & $   0.01613 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.26166 $ & $  13.65653 $ & $   0.04677 $ & $   0.02819 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.07783 $ & $  13.54732 $ & $   0.02787 $ & $  -0.08102 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.30067 $ & $  13.60502 $ & $   0.02191 $ & $  -0.02332 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457826.15328 $ & $  13.67180 $ & $   0.03997 $ & $   0.04346 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.04330 $ & $  13.64381 $ & $   0.01856 $ & $   0.01547 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.26589 $ & $  13.66964 $ & $   0.05936 $ & $   0.04130 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457800.22879 $ & $  13.61672 $ & $   0.02947 $ & $  -0.01162 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.08204 $ & $  13.71385 $ & $   0.02919 $ & $   0.08551 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.30499 $ & $  13.60380 $ & $   0.02300 $ & $  -0.02454 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457826.15763 $ & $  13.68357 $ & $   0.04265 $ & $   0.05523 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457800.23276 $ & $  13.61348 $ & $   0.02888 $ & $  -0.01486 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.04883 $ & $  13.65287 $ & $   0.02010 $ & $   0.02453 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457826.16196 $ & $  13.66738 $ & $   0.03647 $ & $   0.03904 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457813.19893 $ & $  13.64913 $ & $   0.01995 $ & $   0.02079 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.08879 $ & $  13.64760 $ & $   0.02672 $ & $   0.01926 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.31098 $ & $  13.60105 $ & $   0.03125 $ & $  -0.02729 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457800.23698 $ & $  13.71216 $ & $   0.03742 $ & $   0.08382 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.05324 $ & $  13.59824 $ & $   0.01905 $ & $  -0.03010 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.27580 $ & $  13.63374 $ & $   0.05150 $ & $   0.00540 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457813.20300 $ & $  13.65166 $ & $   0.02148 $ & $   0.02332 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457844.31529 $ & $  13.53460 $ & $   0.03995 $ & $  -0.09374 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.09323 $ & $  13.62360 $ & $   0.02585 $ & $  -0.00474 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.05754 $ & $  13.70531 $ & $   0.02144 $ & $   0.07697 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457826.16841 $ & $  13.63100 $ & $   0.03841 $ & $   0.00266 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.28000 $ & $  13.60384 $ & $   0.05417 $ & $  -0.02450 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457800.24268 $ & $  13.66242 $ & $   0.02913 $ & $   0.03408 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457813.20688 $ & $  13.64093 $ & $   0.02315 $ & $   0.01259 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.09761 $ & $  13.67527 $ & $   0.02828 $ & $   0.04693 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457800.24660 $ & $  13.59689 $ & $   0.02956 $ & $  -0.03145 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457826.17292 $ & $  13.68402 $ & $   0.04375 $ & $   0.05568 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457813.21076 $ & $  13.66930 $ & $   0.02894 $ & $   0.04096 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.06485 $ & $  13.59277 $ & $   0.02448 $ & $  -0.03557 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457826.17716 $ & $  13.58196 $ & $   0.03753 $ & $  -0.04638 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.10367 $ & $  13.59130 $ & $   0.02572 $ & $  -0.03704 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.06909 $ & $  13.61239 $ & $   0.02154 $ & $  -0.01595 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.10822 $ & $  13.64999 $ & $   0.02813 $ & $   0.02165 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457800.25593 $ & $  13.57927 $ & $   0.03348 $ & $  -0.04907 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.07309 $ & $  13.63692 $ & $   0.02247 $ & $   0.00858 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.11235 $ & $  13.61181 $ & $   0.02799 $ & $  -0.01653 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457800.26000 $ & $  13.58361 $ & $   0.03390 $ & $  -0.04473 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457826.18823 $ & $  13.57570 $ & $   0.03318 $ & $  -0.05264 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.07887 $ & $  13.66094 $ & $   0.01966 $ & $   0.03260 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457800.26443 $ & $  13.56792 $ & $   0.03387 $ & $  -0.06042 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.11802 $ & $  13.68476 $ & $   0.02753 $ & $   0.05642 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457826.19257 $ & $  13.63111 $ & $   0.03581 $ & $   0.00277 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.08342 $ & $  13.66326 $ & $   0.02061 $ & $   0.03492 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457800.26970 $ & $  13.59095 $ & $   0.04112 $ & $  -0.03739 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.12244 $ & $  13.65484 $ & $   0.03026 $ & $   0.02650 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457826.19715 $ & $  13.60932 $ & $   0.06504 $ & $  -0.01902 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.08757 $ & $  13.63729 $ & $   0.01923 $ & $   0.00895 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.12654 $ & $  13.62485 $ & $   0.02794 $ & $  -0.00349 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457826.20142 $ & $  13.64493 $ & $   0.07782 $ & $   0.01659 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457800.27775 $ & $  13.57911 $ & $   0.07105 $ & $  -0.04923 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.09380 $ & $  13.61735 $ & $   0.02244 $ & $  -0.01099 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.13281 $ & $  13.56683 $ & $   0.02674 $ & $  -0.06151 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.09793 $ & $  13.67747 $ & $   0.02251 $ & $   0.04913 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.13712 $ & $  13.60664 $ & $   0.02735 $ & $  -0.02170 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.10229 $ & $  13.65694 $ & $   0.02256 $ & $   0.02860 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.14143 $ & $  13.68094 $ & $   0.02737 $ & $   0.05260 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.10750 $ & $  13.55326 $ & $   0.04392 $ & $  -0.07508 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.14685 $ & $  13.64776 $ & $   0.02699 $ & $   0.01942 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.15103 $ & $  13.64586 $ & $   0.02661 $ & $   0.01752 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.15553 $ & $  13.65439 $ & $   0.02633 $ & $   0.02605 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.16146 $ & $  13.61188 $ & $   0.02964 $ & $  -0.01646 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.16579 $ & $  13.63690 $ & $   0.02850 $ & $   0.00856 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.16992 $ & $  13.59593 $ & $   0.02911 $ & $  -0.03241 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.17531 $ & $  13.55406 $ & $   0.03070 $ & $  -0.07428 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.17977 $ & $  13.61285 $ & $   0.02590 $ & $  -0.01549 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.18400 $ & $  13.57396 $ & $   0.02755 $ & $  -0.05438 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.18999 $ & $  13.64197 $ & $   0.03293 $ & $   0.01363 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.11673 $ & $  13.60478 $ & $   0.01924 $ & $  -0.02356 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.19442 $ & $  13.60017 $ & $   0.02779 $ & $  -0.02817 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.12109 $ & $  13.59154 $ & $   0.01935 $ & $  -0.03680 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.19876 $ & $  13.57733 $ & $   0.02630 $ & $  -0.05101 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.12498 $ & $  13.64519 $ & $   0.02097 $ & $   0.01685 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.01459 $ & $  13.57664 $ & $   0.01974 $ & $  -0.05170 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457859.98011 $ & $  13.65766 $ & $   0.02246 $ & $   0.02932 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.94456 $ & $  13.60867 $ & $   0.02071 $ & $  -0.01967 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.13006 $ & $  13.61073 $ & $   0.01879 $ & $  -0.01761 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.01945 $ & $  13.66515 $ & $   0.02277 $ & $   0.03681 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.20481 $ & $  13.59055 $ & $   0.02874 $ & $  -0.03779 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457859.98452 $ & $  13.61508 $ & $   0.02265 $ & $  -0.01326 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.94890 $ & $  13.62494 $ & $   0.02316 $ & $  -0.00340 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.13393 $ & $  13.61499 $ & $   0.02055 $ & $  -0.01335 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.02380 $ & $  13.59530 $ & $   0.02160 $ & $  -0.03304 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.20918 $ & $  13.66500 $ & $   0.02612 $ & $   0.03666 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457859.98875 $ & $  13.65991 $ & $   0.02369 $ & $   0.03157 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.13779 $ & $  13.60304 $ & $   0.01982 $ & $  -0.02530 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.95331 $ & $  13.66332 $ & $   0.02681 $ & $   0.03498 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.21343 $ & $  13.69413 $ & $   0.02869 $ & $   0.06579 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.02943 $ & $  13.65606 $ & $   0.02179 $ & $   0.02772 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457859.99445 $ & $  13.67065 $ & $   0.02552 $ & $   0.04231 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.14327 $ & $  13.65998 $ & $   0.02053 $ & $   0.03164 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.95910 $ & $  13.63984 $ & $   0.02840 $ & $   0.01150 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.03366 $ & $  13.64973 $ & $   0.02092 $ & $   0.02139 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.22010 $ & $  13.61460 $ & $   0.02585 $ & $  -0.01374 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457859.99881 $ & $  13.61264 $ & $   0.02258 $ & $  -0.01570 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.14733 $ & $  13.60363 $ & $   0.01997 $ & $  -0.02471 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.96347 $ & $  13.69889 $ & $   0.03568 $ & $   0.07055 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.03765 $ & $  13.63943 $ & $   0.02084 $ & $   0.01109 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.22492 $ & $  13.59778 $ & $   0.02380 $ & $  -0.03056 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.00297 $ & $  13.63799 $ & $   0.02260 $ & $   0.00965 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.15126 $ & $  13.58481 $ & $   0.01981 $ & $  -0.04353 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.96771 $ & $  13.59986 $ & $   0.03682 $ & $  -0.02848 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.22930 $ & $  13.57416 $ & $   0.02644 $ & $  -0.05418 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.04479 $ & $  13.62847 $ & $   0.01966 $ & $   0.00013 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.15647 $ & $  13.59623 $ & $   0.01872 $ & $  -0.03211 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.00969 $ & $  13.70222 $ & $   0.02605 $ & $   0.07388 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457872.97371 $ & $  13.62738 $ & $   0.05522 $ & $  -0.00096 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.04902 $ & $  13.63401 $ & $   0.02105 $ & $   0.00567 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.16051 $ & $  13.59833 $ & $   0.01900 $ & $  -0.03001 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.23516 $ & $  13.60558 $ & $   0.02750 $ & $  -0.02276 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.01405 $ & $  13.64448 $ & $   0.02647 $ & $   0.01614 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.05326 $ & $  13.62889 $ & $   0.02048 $ & $   0.00055 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.16468 $ & $  13.62071 $ & $   0.02007 $ & $  -0.00763 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.23946 $ & $  13.62492 $ & $   0.02707 $ & $  -0.00342 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.01838 $ & $  13.64121 $ & $   0.02516 $ & $   0.01287 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.24383 $ & $  13.57995 $ & $   0.02881 $ & $  -0.04839 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.16979 $ & $  13.61402 $ & $   0.01945 $ & $  -0.01432 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.05971 $ & $  13.61799 $ & $   0.02058 $ & $  -0.01035 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.02451 $ & $  13.66490 $ & $   0.02642 $ & $   0.03656 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.17381 $ & $  13.63184 $ & $   0.02034 $ & $   0.00350 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.06319 $ & $  13.64371 $ & $   0.04576 $ & $   0.01537 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.24985 $ & $  13.63711 $ & $   0.02931 $ & $   0.00877 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.02910 $ & $  13.64727 $ & $   0.02425 $ & $   0.01893 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.17771 $ & $  13.61694 $ & $   0.01970 $ & $  -0.01140 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.25412 $ & $  13.62189 $ & $   0.02628 $ & $  -0.00645 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.03332 $ & $  13.59962 $ & $   0.02514 $ & $  -0.02872 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.18279 $ & $  13.61228 $ & $   0.02011 $ & $  -0.01606 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.25825 $ & $  13.60627 $ & $   0.02730 $ & $  -0.02207 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.18701 $ & $  13.56165 $ & $   0.01912 $ & $  -0.06669 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.26418 $ & $  13.58157 $ & $   0.02584 $ & $  -0.04677 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.04309 $ & $  13.63994 $ & $   0.02609 $ & $   0.01160 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.19110 $ & $  13.62564 $ & $   0.01958 $ & $  -0.00270 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.26841 $ & $  13.65490 $ & $   0.02600 $ & $   0.02656 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.04740 $ & $  13.63046 $ & $   0.02564 $ & $   0.00212 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.19616 $ & $  13.63013 $ & $   0.02076 $ & $   0.00179 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457839.30791 $ & $  13.56072 $ & $   0.03726 $ & $  -0.06762 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.27325 $ & $  13.63672 $ & $   0.02334 $ & $   0.00838 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.20003 $ & $  13.58683 $ & $   0.01941 $ & $  -0.04151 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.09016 $ & $  13.57794 $ & $   0.01835 $ & $  -0.05040 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457839.31238 $ & $  13.60285 $ & $   0.05317 $ & $  -0.02549 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.05353 $ & $  13.61512 $ & $   0.02377 $ & $  -0.01322 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.20391 $ & $  13.59213 $ & $   0.01849 $ & $  -0.03621 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.27900 $ & $  13.59626 $ & $   0.02368 $ & $  -0.03208 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.09458 $ & $  13.60477 $ & $   0.01943 $ & $  -0.02357 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.05779 $ & $  13.62559 $ & $   0.02505 $ & $  -0.00275 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.28332 $ & $  13.65507 $ & $   0.02184 $ & $   0.02673 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.20942 $ & $  13.63717 $ & $   0.01988 $ & $   0.00883 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.09880 $ & $  13.68405 $ & $   0.02018 $ & $   0.05571 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.06200 $ & $  13.67071 $ & $   0.02758 $ & $   0.04237 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.28775 $ & $  13.62854 $ & $   0.02296 $ & $   0.00020 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.21333 $ & $  13.65995 $ & $   0.02001 $ & $   0.03161 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.10444 $ & $  13.61131 $ & $   0.02056 $ & $  -0.01703 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.06796 $ & $  13.69962 $ & $   0.02905 $ & $   0.07128 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.21725 $ & $  13.58627 $ & $   0.01893 $ & $  -0.04207 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.29348 $ & $  13.61141 $ & $   0.02058 $ & $  -0.01693 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.07200 $ & $  13.71584 $ & $   0.02898 $ & $   0.08750 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.10892 $ & $  13.61371 $ & $   0.01952 $ & $  -0.01463 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.22257 $ & $  13.59497 $ & $   0.01931 $ & $  -0.03337 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457852.29827 $ & $  13.58720 $ & $   0.02502 $ & $  -0.04114 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.11339 $ & $  13.65024 $ & $   0.02201 $ & $   0.02190 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.22645 $ & $  13.63203 $ & $   0.02018 $ & $   0.00369 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457847.11939 $ & $  13.61876 $ & $   0.02105 $ & $  -0.00958 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.08259 $ & $  13.63831 $ & $   0.02648 $ & $   0.00997 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.23060 $ & $  13.63972 $ & $   0.02049 $ & $   0.01138 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.08671 $ & $  13.68072 $ & $   0.02399 $ & $   0.05238 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.23606 $ & $  13.61668 $ & $   0.02028 $ & $  -0.01166 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.09090 $ & $  13.69851 $ & $   0.02996 $ & $   0.07017 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.23995 $ & $  13.62445 $ & $   0.02071 $ & $  -0.00389 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.09623 $ & $  13.65125 $ & $   0.02521 $ & $   0.02291 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.24393 $ & $  13.59685 $ & $   0.01892 $ & $  -0.03149 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.24919 $ & $  13.60326 $ & $   0.01925 $ & $  -0.02508 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.10524 $ & $  13.60709 $ & $   0.02400 $ & $  -0.02125 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.25335 $ & $  13.63525 $ & $   0.02075 $ & $   0.00691 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.25724 $ & $  13.63350 $ & $   0.02079 $ & $   0.00516 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.11112 $ & $  13.67069 $ & $   0.02640 $ & $   0.04235 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.26263 $ & $  13.60762 $ & $   0.02088 $ & $  -0.02072 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.11538 $ & $  13.61598 $ & $   0.02626 $ & $  -0.01236 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.26660 $ & $  13.60246 $ & $   0.02100 $ & $  -0.02588 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.11975 $ & $  13.63454 $ & $   0.02586 $ & $   0.00620 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.27054 $ & $  13.62886 $ & $   0.01974 $ & $   0.00052 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.12566 $ & $  13.65440 $ & $   0.02738 $ & $   0.02606 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.27615 $ & $  13.66075 $ & $   0.02348 $ & $   0.03241 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.12997 $ & $  13.61651 $ & $   0.02649 $ & $  -0.01183 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.28021 $ & $  13.59611 $ & $   0.02111 $ & $  -0.03223 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.13447 $ & $  13.66060 $ & $   0.02510 $ & $   0.03226 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.28428 $ & $  13.69032 $ & $   0.02181 $ & $   0.06198 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.14009 $ & $  13.60942 $ & $   0.02736 $ & $  -0.01892 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.28937 $ & $  13.65381 $ & $   0.02498 $ & $   0.02547 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.14420 $ & $  13.63137 $ & $   0.02866 $ & $   0.00303 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457808.29344 $ & $  13.68249 $ & $   0.04117 $ & $   0.05415 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.14864 $ & $  13.61536 $ & $   0.02666 $ & $  -0.01298 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.15453 $ & $  13.56465 $ & $   0.02372 $ & $  -0.06369 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.15879 $ & $  13.57937 $ & $   0.02463 $ & $  -0.04897 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.12582 $ & $  13.71818 $ & $   0.06281 $ & $   0.08984 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.16302 $ & $  13.63158 $ & $   0.02567 $ & $   0.00324 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.13221 $ & $  13.60229 $ & $   0.03515 $ & $  -0.02605 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.16915 $ & $  13.60841 $ & $   0.02650 $ & $  -0.01993 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.13223 $ & $  13.70679 $ & $   0.02681 $ & $   0.07845 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.13655 $ & $  13.63471 $ & $   0.03515 $ & $   0.00637 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.17387 $ & $  13.65952 $ & $   0.02625 $ & $   0.03118 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.06247 $ & $  13.55852 $ & $   0.03164 $ & $  -0.06982 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.13658 $ & $  13.69431 $ & $   0.02874 $ & $   0.06597 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.14087 $ & $  13.64922 $ & $   0.02999 $ & $   0.02088 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457854.99264 $ & $  13.54501 $ & $   0.04174 $ & $  -0.08333 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.17799 $ & $  13.59249 $ & $   0.02681 $ & $  -0.03585 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.14045 $ & $  13.61953 $ & $   0.02475 $ & $  -0.00881 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.06672 $ & $  13.61290 $ & $   0.03187 $ & $  -0.01544 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457854.99702 $ & $  13.66015 $ & $   0.04525 $ & $   0.03181 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.07110 $ & $  13.72512 $ & $   0.03192 $ & $   0.09678 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.14575 $ & $  13.58278 $ & $   0.02517 $ & $  -0.04556 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.18367 $ & $  13.65727 $ & $   0.02660 $ & $   0.02893 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.14716 $ & $  13.60854 $ & $   0.02368 $ & $  -0.01980 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.92660 $ & $  13.68610 $ & $   0.03097 $ & $   0.05776 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.00183 $ & $  13.62465 $ & $   0.04608 $ & $  -0.00369 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.14965 $ & $  13.56821 $ & $   0.02322 $ & $  -0.06013 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.18783 $ & $  13.57077 $ & $   0.02646 $ & $  -0.05757 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.07704 $ & $  13.59350 $ & $   0.03136 $ & $  -0.03484 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.15192 $ & $  13.68673 $ & $   0.02417 $ & $   0.05839 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.93132 $ & $  13.60003 $ & $   0.02870 $ & $  -0.02831 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.15357 $ & $  13.57927 $ & $   0.02185 $ & $  -0.04907 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.19215 $ & $  13.66832 $ & $   0.02654 $ & $   0.03998 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.08141 $ & $  13.63767 $ & $   0.03034 $ & $   0.00933 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.00773 $ & $  13.65579 $ & $   0.04551 $ & $   0.02745 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.15614 $ & $  13.56768 $ & $   0.02034 $ & $  -0.06066 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.93566 $ & $  13.65604 $ & $   0.03161 $ & $   0.02770 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.15901 $ & $  13.63037 $ & $   0.02348 $ & $   0.00203 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.08571 $ & $  13.61847 $ & $   0.03134 $ & $  -0.00987 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.01206 $ & $  13.71804 $ & $   0.04337 $ & $   0.08970 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.19828 $ & $  13.63257 $ & $   0.02816 $ & $   0.00423 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.16235 $ & $  13.59734 $ & $   0.02097 $ & $  -0.03100 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.16298 $ & $  13.65048 $ & $   0.02348 $ & $   0.02214 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.94221 $ & $  13.58812 $ & $   0.02968 $ & $  -0.04022 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.01641 $ & $  13.68514 $ & $   0.04299 $ & $   0.05680 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.20261 $ & $  13.59930 $ & $   0.02535 $ & $  -0.02904 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.09179 $ & $  13.63086 $ & $   0.03478 $ & $   0.00252 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.16645 $ & $  13.60241 $ & $   0.02045 $ & $  -0.02593 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.16709 $ & $  13.60288 $ & $   0.02348 $ & $  -0.02546 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.94653 $ & $  13.68283 $ & $   0.03181 $ & $   0.05449 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.20684 $ & $  13.65911 $ & $   0.02919 $ & $   0.03077 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.09602 $ & $  13.60745 $ & $   0.03058 $ & $  -0.02089 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.17075 $ & $  13.64505 $ & $   0.02002 $ & $   0.01671 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.02306 $ & $  13.69496 $ & $   0.04368 $ & $   0.06662 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.17252 $ & $  13.62698 $ & $   0.02418 $ & $  -0.00136 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.95109 $ & $  13.64839 $ & $   0.02844 $ & $   0.02005 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.10063 $ & $  13.59391 $ & $   0.03396 $ & $  -0.03443 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.02772 $ & $  13.57048 $ & $   0.04751 $ & $  -0.05786 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.21314 $ & $  13.65927 $ & $   0.02956 $ & $   0.03093 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457816.13936 $ & $  13.58845 $ & $   0.02539 $ & $  -0.03989 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.17652 $ & $  13.63064 $ & $   0.02527 $ & $   0.00230 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.17746 $ & $  13.64489 $ & $   0.02312 $ & $   0.01655 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.95785 $ & $  13.62155 $ & $   0.03047 $ & $  -0.00679 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.03208 $ & $  13.63346 $ & $   0.04192 $ & $   0.00512 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.21793 $ & $  13.66665 $ & $   0.02846 $ & $   0.03831 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.10695 $ & $  13.65758 $ & $   0.03369 $ & $   0.02924 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.18092 $ & $  13.60601 $ & $   0.02603 $ & $  -0.02233 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.18167 $ & $  13.64935 $ & $   0.02131 $ & $   0.02101 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.96246 $ & $  13.56204 $ & $   0.02594 $ & $  -0.06630 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.22225 $ & $  13.63852 $ & $   0.02944 $ & $   0.01018 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.11127 $ & $  13.68602 $ & $   0.03240 $ & $   0.05768 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.03752 $ & $  13.60212 $ & $   0.04113 $ & $  -0.02622 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.18598 $ & $  13.65536 $ & $   0.02176 $ & $   0.02702 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.18583 $ & $  13.55152 $ & $   0.02296 $ & $  -0.07682 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.96703 $ & $  13.69977 $ & $   0.02925 $ & $   0.07143 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.18903 $ & $  13.63707 $ & $   0.04878 $ & $   0.00873 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.11541 $ & $  13.62104 $ & $   0.03195 $ & $  -0.00730 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.04166 $ & $  13.55478 $ & $   0.04443 $ & $  -0.07356 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.22790 $ & $  13.62608 $ & $   0.03022 $ & $  -0.00226 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.19224 $ & $  13.59027 $ & $   0.02360 $ & $  -0.03807 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.04580 $ & $  13.57141 $ & $   0.03781 $ & $  -0.05693 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.23210 $ & $  13.59281 $ & $   0.02810 $ & $  -0.03553 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.97364 $ & $  13.69045 $ & $   0.03221 $ & $   0.06211 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.12182 $ & $  13.56153 $ & $   0.03070 $ & $  -0.06681 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.19720 $ & $  13.63942 $ & $   0.02229 $ & $   0.01108 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.23630 $ & $  13.62336 $ & $   0.02988 $ & $  -0.00498 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.05180 $ & $  13.59989 $ & $   0.03688 $ & $  -0.02845 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.97866 $ & $  13.58122 $ & $   0.02744 $ & $  -0.04712 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.12646 $ & $  13.63894 $ & $   0.03077 $ & $   0.01060 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.20159 $ & $  13.65585 $ & $   0.02172 $ & $   0.02751 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.05615 $ & $  13.62043 $ & $   0.04172 $ & $  -0.00791 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.98287 $ & $  13.67970 $ & $   0.03450 $ & $   0.05136 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.13068 $ & $  13.63229 $ & $   0.03335 $ & $   0.00395 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.24262 $ & $  13.65243 $ & $   0.02816 $ & $   0.02409 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.20811 $ & $  13.58570 $ & $   0.02209 $ & $  -0.04264 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.06046 $ & $  13.59179 $ & $   0.04004 $ & $  -0.03655 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.24688 $ & $  13.63901 $ & $   0.03099 $ & $   0.01067 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.13620 $ & $  13.65312 $ & $   0.03472 $ & $   0.02478 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.98926 $ & $  13.66989 $ & $   0.02983 $ & $   0.04155 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.21247 $ & $  13.69851 $ & $   0.02373 $ & $   0.07017 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.21273 $ & $  13.62430 $ & $   0.02253 $ & $  -0.00404 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.25121 $ & $  13.58679 $ & $   0.02779 $ & $  -0.04155 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.06640 $ & $  13.67851 $ & $   0.04508 $ & $   0.05017 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.14042 $ & $  13.71503 $ & $   0.03357 $ & $   0.08669 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.99377 $ & $  13.56702 $ & $   0.02288 $ & $  -0.06132 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.21653 $ & $  13.63857 $ & $   0.02422 $ & $   0.01023 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.21684 $ & $  13.63168 $ & $   0.02327 $ & $   0.00334 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.14475 $ & $  13.71659 $ & $   0.03904 $ & $   0.08825 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.25706 $ & $  13.62765 $ & $   0.02888 $ & $  -0.00069 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457880.99868 $ & $  13.61102 $ & $   0.02656 $ & $  -0.01732 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.22093 $ & $  13.59468 $ & $   0.02331 $ & $  -0.03366 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.22285 $ & $  13.63710 $ & $   0.02342 $ & $   0.00876 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.07556 $ & $  13.72177 $ & $   0.04853 $ & $   0.09343 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.26146 $ & $  13.57593 $ & $   0.02905 $ & $  -0.05241 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.15064 $ & $  13.67428 $ & $   0.05538 $ & $   0.04594 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.22703 $ & $  13.59166 $ & $   0.02186 $ & $  -0.03668 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.22645 $ & $  13.61769 $ & $   0.02605 $ & $  -0.01065 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.00633 $ & $  13.62775 $ & $   0.02750 $ & $  -0.00059 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.26602 $ & $  13.63574 $ & $   0.02836 $ & $   0.00740 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.08166 $ & $  13.61667 $ & $   0.04224 $ & $  -0.01167 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.23066 $ & $  13.57733 $ & $   0.02223 $ & $  -0.05101 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.23136 $ & $  13.60178 $ & $   0.02146 $ & $  -0.02656 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.01066 $ & $  13.58924 $ & $   0.03105 $ & $  -0.03910 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.08599 $ & $  13.72152 $ & $   0.04327 $ & $   0.09318 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.27188 $ & $  13.58510 $ & $   0.03224 $ & $  -0.04324 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.23454 $ & $  13.58759 $ & $   0.02406 $ & $  -0.04075 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.23694 $ & $  13.69012 $ & $   0.02399 $ & $   0.06178 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.01524 $ & $  13.72591 $ & $   0.03299 $ & $   0.09757 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.09023 $ & $  13.58237 $ & $   0.04000 $ & $  -0.04597 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457860.27622 $ & $  13.63888 $ & $   0.03132 $ & $   0.01054 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.23935 $ & $  13.59086 $ & $   0.02375 $ & $  -0.03748 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457873.24116 $ & $  13.63107 $ & $   0.02114 $ & $   0.00273 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.24313 $ & $  13.61993 $ & $   0.02388 $ & $  -0.00841 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.02174 $ & $  13.68040 $ & $   0.02937 $ & $   0.05206 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.09659 $ & $  13.54214 $ & $   0.04293 $ & $  -0.08620 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.24715 $ & $  13.67508 $ & $   0.02697 $ & $   0.04674 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.02696 $ & $  13.57783 $ & $   0.02779 $ & $  -0.05051 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.10144 $ & $  13.67091 $ & $   0.03940 $ & $   0.04257 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.25259 $ & $  13.63098 $ & $   0.02431 $ & $   0.00264 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.03155 $ & $  13.62233 $ & $   0.03062 $ & $  -0.00601 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.25696 $ & $  13.61087 $ & $   0.02681 $ & $  -0.01747 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.03751 $ & $  13.66937 $ & $   0.03390 $ & $   0.04103 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.11181 $ & $  13.58604 $ & $   0.03625 $ & $  -0.04230 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.26108 $ & $  13.63714 $ & $   0.02431 $ & $   0.00880 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.04195 $ & $  13.67404 $ & $   0.02780 $ & $   0.04570 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.11597 $ & $  13.59365 $ & $   0.04165 $ & $  -0.03469 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.26648 $ & $  13.67242 $ & $   0.02546 $ & $   0.04408 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.04645 $ & $  13.71704 $ & $   0.03523 $ & $   0.08870 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.12034 $ & $  13.56770 $ & $   0.03956 $ & $  -0.06064 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.27034 $ & $  13.69036 $ & $   0.02554 $ & $   0.06202 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.19708 $ & $  13.63400 $ & $   0.03818 $ & $   0.00566 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.12642 $ & $  13.64979 $ & $   0.04495 $ & $   0.02145 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.27441 $ & $  13.62690 $ & $   0.02703 $ & $  -0.00144 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.20138 $ & $  13.61583 $ & $   0.03429 $ & $  -0.01251 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.05435 $ & $  13.58721 $ & $   0.02677 $ & $  -0.04113 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.13066 $ & $  13.62018 $ & $   0.04161 $ & $  -0.00816 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.20579 $ & $  13.63809 $ & $   0.04146 $ & $   0.00975 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.28021 $ & $  13.65475 $ & $   0.02456 $ & $   0.02641 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.05894 $ & $  13.66119 $ & $   0.02654 $ & $   0.03285 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.13488 $ & $  13.59122 $ & $   0.04258 $ & $  -0.03712 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.28423 $ & $  13.63367 $ & $   0.02599 $ & $   0.00533 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.06340 $ & $  13.58767 $ & $   0.02891 $ & $  -0.04067 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.21126 $ & $  13.63875 $ & $   0.04337 $ & $   0.01041 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.28810 $ & $  13.64750 $ & $   0.02760 $ & $   0.01916 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.14109 $ & $  13.58624 $ & $   0.03729 $ & $  -0.04210 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.21605 $ & $  13.59297 $ & $   0.03903 $ & $  -0.03537 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.06988 $ & $  13.63368 $ & $   0.02689 $ & $   0.00534 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457803.29282 $ & $  13.59709 $ & $   0.05085 $ & $  -0.03125 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.14542 $ & $  13.68578 $ & $   0.04236 $ & $   0.05744 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.22028 $ & $  13.55925 $ & $   0.03733 $ & $  -0.06909 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.07482 $ & $  13.69420 $ & $   0.03000 $ & $   0.06586 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.14994 $ & $  13.53978 $ & $   0.04137 $ & $  -0.08856 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.07951 $ & $  13.70538 $ & $   0.02899 $ & $   0.07704 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.15567 $ & $  13.58457 $ & $   0.04336 $ & $  -0.04377 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.23012 $ & $  13.59532 $ & $   0.04104 $ & $  -0.03302 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.15980 $ & $  13.61434 $ & $   0.04392 $ & $  -0.01400 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.23434 $ & $  13.67146 $ & $   0.04266 $ & $   0.04312 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.16401 $ & $  13.70232 $ & $   0.04465 $ & $   0.07398 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.24081 $ & $  13.65952 $ & $   0.04049 $ & $   0.03118 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.09595 $ & $  13.59040 $ & $   0.02768 $ & $  -0.03794 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.17000 $ & $  13.65883 $ & $   0.04807 $ & $   0.03049 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.24519 $ & $  13.56984 $ & $   0.03765 $ & $  -0.05850 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.17471 $ & $  13.66362 $ & $   0.04488 $ & $   0.03528 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.24944 $ & $  13.64008 $ & $   0.03511 $ & $   0.01174 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.10313 $ & $  13.63237 $ & $   0.03145 $ & $   0.00403 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.17905 $ & $  13.67220 $ & $   0.05130 $ & $   0.04386 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.10758 $ & $  13.63792 $ & $   0.03017 $ & $   0.00958 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.25546 $ & $  13.57281 $ & $   0.03463 $ & $  -0.05553 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.10936 $ & $  13.64111 $ & $   0.03383 $ & $   0.01277 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.18483 $ & $  13.64301 $ & $   0.04179 $ & $   0.01467 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.11204 $ & $  13.66055 $ & $   0.03133 $ & $   0.03221 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.26005 $ & $  13.67613 $ & $   0.03900 $ & $   0.04779 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.11342 $ & $  13.67265 $ & $   0.05063 $ & $   0.04431 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.07856 $ & $  13.54135 $ & $   0.03462 $ & $  -0.08699 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.26420 $ & $  13.58785 $ & $   0.03635 $ & $  -0.04049 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.11751 $ & $  13.68529 $ & $   0.05597 $ & $   0.05695 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.11895 $ & $  13.69920 $ & $   0.03266 $ & $   0.07086 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.19319 $ & $  13.70477 $ & $   0.04426 $ & $   0.07643 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.97112 $ & $  13.69005 $ & $   0.02081 $ & $   0.06171 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.08318 $ & $  13.57616 $ & $   0.03288 $ & $  -0.05218 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.12158 $ & $  13.72177 $ & $   0.03298 $ & $   0.09343 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.26993 $ & $  13.67803 $ & $   0.03942 $ & $   0.04969 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.12321 $ & $  13.61880 $ & $   0.02955 $ & $  -0.00954 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.97536 $ & $  13.63582 $ & $   0.02363 $ & $   0.00748 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.93901 $ & $  13.59377 $ & $   0.02117 $ & $  -0.03457 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.08751 $ & $  13.54936 $ & $   0.03212 $ & $  -0.07898 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.19932 $ & $  13.56591 $ & $   0.04132 $ & $  -0.06243 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.12546 $ & $  13.61737 $ & $   0.03840 $ & $  -0.01097 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.12788 $ & $  13.65948 $ & $   0.02994 $ & $   0.03114 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.98002 $ & $  13.66299 $ & $   0.02073 $ & $   0.03465 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.94334 $ & $  13.69555 $ & $   0.02290 $ & $   0.06721 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.20374 $ & $  13.58999 $ & $   0.04361 $ & $  -0.03835 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.27800 $ & $  13.68810 $ & $   0.04665 $ & $   0.05976 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.09318 $ & $  13.59658 $ & $   0.03347 $ & $  -0.03176 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.94785 $ & $  13.63360 $ & $   0.02966 $ & $   0.00526 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.20820 $ & $  13.65122 $ & $   0.04505 $ & $   0.02288 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.98607 $ & $  13.62852 $ & $   0.02165 $ & $   0.00018 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.13489 $ & $  13.65793 $ & $   0.03239 $ & $   0.02959 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.09757 $ & $  13.67970 $ & $   0.03200 $ & $   0.05136 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.95197 $ & $  13.65609 $ & $   0.02242 $ & $   0.02775 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.99030 $ & $  13.68010 $ & $   0.02270 $ & $   0.05176 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457850.02789 $ & $  13.63043 $ & $   0.02343 $ & $   0.00209 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.13956 $ & $  13.61471 $ & $   0.02583 $ & $  -0.01363 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.10197 $ & $  13.57752 $ & $   0.03050 $ & $  -0.05082 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.21421 $ & $  13.58398 $ & $   0.04330 $ & $  -0.04436 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.95628 $ & $  13.60151 $ & $   0.02188 $ & $  -0.02683 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457862.99461 $ & $  13.66723 $ & $   0.01987 $ & $   0.03889 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457850.03232 $ & $  13.59666 $ & $   0.02347 $ & $  -0.03168 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.14406 $ & $  13.62470 $ & $   0.02941 $ & $  -0.00364 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.29229 $ & $  13.71426 $ & $   0.06956 $ & $   0.08592 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.10782 $ & $  13.64731 $ & $   0.03089 $ & $   0.01897 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.96050 $ & $  13.61853 $ & $   0.02296 $ & $  -0.00981 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457850.03675 $ & $  13.65483 $ & $   0.02773 $ & $   0.02649 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.22335 $ & $  13.57654 $ & $   0.04347 $ & $  -0.05180 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.00138 $ & $  13.60235 $ & $   0.02104 $ & $  -0.02599 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.11212 $ & $  13.72004 $ & $   0.03861 $ & $   0.09170 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.15013 $ & $  13.70066 $ & $   0.03281 $ & $   0.07232 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.96663 $ & $  13.62762 $ & $   0.02490 $ & $  -0.00072 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.11628 $ & $  13.64029 $ & $   0.03417 $ & $   0.01195 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.00611 $ & $  13.65309 $ & $   0.02176 $ & $   0.02475 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.15448 $ & $  13.58105 $ & $   0.02997 $ & $  -0.04729 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.22939 $ & $  13.63205 $ & $   0.04209 $ & $   0.00371 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.97147 $ & $  13.63928 $ & $   0.02153 $ & $   0.01094 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.01059 $ & $  13.63282 $ & $   0.01994 $ & $   0.00448 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.15921 $ & $  13.59912 $ & $   0.02763 $ & $  -0.02922 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.12212 $ & $  13.63566 $ & $   0.03395 $ & $   0.00732 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.23373 $ & $  13.60689 $ & $   0.04826 $ & $  -0.02145 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.15944 $ & $  13.62167 $ & $   0.02056 $ & $  -0.00667 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.97590 $ & $  13.67013 $ & $   0.02358 $ & $   0.04179 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.12644 $ & $  13.55955 $ & $   0.03120 $ & $  -0.06879 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.16345 $ & $  13.64508 $ & $   0.02060 $ & $   0.01674 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.23806 $ & $  13.58806 $ & $   0.04298 $ & $  -0.04028 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.98016 $ & $  13.64884 $ & $   0.02244 $ & $   0.02050 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.01724 $ & $  13.65901 $ & $   0.02207 $ & $   0.03067 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.16643 $ & $  13.65875 $ & $   0.03437 $ & $   0.03041 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.16734 $ & $  13.63481 $ & $   0.01905 $ & $   0.00647 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.13120 $ & $  13.60711 $ & $   0.03130 $ & $  -0.02123 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.98439 $ & $  13.58681 $ & $   0.02012 $ & $  -0.04153 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.02151 $ & $  13.62790 $ & $   0.02130 $ & $  -0.00044 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.24427 $ & $  13.71013 $ & $   0.04996 $ & $   0.08179 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.17062 $ & $  13.60973 $ & $   0.03442 $ & $  -0.01861 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.17234 $ & $  13.64755 $ & $   0.02362 $ & $   0.01921 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.98849 $ & $  13.61269 $ & $   0.02279 $ & $  -0.01565 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.02584 $ & $  13.67804 $ & $   0.02135 $ & $   0.04970 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.24868 $ & $  13.54094 $ & $   0.04758 $ & $  -0.08740 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.17548 $ & $  13.60827 $ & $   0.03319 $ & $  -0.02007 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.17638 $ & $  13.62043 $ & $   0.02176 $ & $  -0.00791 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.25301 $ & $  13.63958 $ & $   0.04314 $ & $   0.01124 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.14202 $ & $  13.61774 $ & $   0.02935 $ & $  -0.01060 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.03205 $ & $  13.65760 $ & $   0.02230 $ & $   0.02926 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.99526 $ & $  13.64126 $ & $   0.02351 $ & $   0.01292 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.18046 $ & $  13.65124 $ & $   0.02193 $ & $   0.02290 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.18167 $ & $  13.62727 $ & $   0.03092 $ & $  -0.00107 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.14619 $ & $  13.62427 $ & $   0.03161 $ & $  -0.00407 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.03627 $ & $  13.64439 $ & $   0.02026 $ & $   0.01605 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457875.99941 $ & $  13.61355 $ & $   0.02461 $ & $  -0.01479 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.18647 $ & $  13.65551 $ & $   0.03344 $ & $   0.02717 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.18583 $ & $  13.60400 $ & $   0.02033 $ & $  -0.02434 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.04066 $ & $  13.59308 $ & $   0.02085 $ & $  -0.03526 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.00377 $ & $  13.58352 $ & $   0.02184 $ & $  -0.04482 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.26349 $ & $  13.70854 $ & $   0.05686 $ & $   0.08020 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.15264 $ & $  13.63924 $ & $   0.02780 $ & $   0.01090 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.18971 $ & $  13.63210 $ & $   0.02324 $ & $   0.00376 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457865.63498 $ & $  13.65410 $ & $   0.04070 $ & $   0.02576 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.19088 $ & $  13.63405 $ & $   0.03291 $ & $   0.00571 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.00811 $ & $  13.66083 $ & $   0.02415 $ & $   0.03249 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.19379 $ & $  13.60980 $ & $   0.02362 $ & $  -0.01854 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.15713 $ & $  13.69086 $ & $   0.03082 $ & $   0.06252 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.04754 $ & $  13.61955 $ & $   0.02062 $ & $  -0.00879 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457850.08496 $ & $  13.62728 $ & $   0.02620 $ & $  -0.00106 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.19723 $ & $  13.65108 $ & $   0.03386 $ & $   0.02274 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.01241 $ & $  13.64573 $ & $   0.02199 $ & $   0.01739 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.16153 $ & $  13.58379 $ & $   0.03132 $ & $  -0.04455 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.27372 $ & $  13.55727 $ & $   0.06534 $ & $  -0.07107 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.19966 $ & $  13.62490 $ & $   0.02468 $ & $  -0.00344 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.05230 $ & $  13.58719 $ & $   0.02265 $ & $  -0.04115 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457850.08934 $ & $  13.67757 $ & $   0.03118 $ & $   0.04923 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.20192 $ & $  13.56281 $ & $   0.03373 $ & $  -0.06553 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.01694 $ & $  13.60366 $ & $   0.02205 $ & $  -0.02468 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.20353 $ & $  13.68185 $ & $   0.02668 $ & $   0.05351 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.05644 $ & $  13.60957 $ & $   0.02056 $ & $  -0.01877 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.16741 $ & $  13.61556 $ & $   0.03522 $ & $  -0.01278 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.20637 $ & $  13.59016 $ & $   0.02862 $ & $  -0.03818 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.20763 $ & $  13.60601 $ & $   0.02210 $ & $  -0.02233 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.02321 $ & $  13.62235 $ & $   0.02514 $ & $  -0.00599 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.28232 $ & $  13.57111 $ & $   0.06250 $ & $  -0.05723 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.17174 $ & $  13.69882 $ & $   0.02838 $ & $   0.07048 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.06222 $ & $  13.61639 $ & $   0.02117 $ & $  -0.01195 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.02761 $ & $  13.57925 $ & $   0.02034 $ & $  -0.04909 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.21286 $ & $  13.62844 $ & $   0.02194 $ & $   0.00010 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.17599 $ & $  13.64305 $ & $   0.03339 $ & $   0.01471 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.06631 $ & $  13.60047 $ & $   0.02086 $ & $  -0.02787 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457855.28870 $ & $  13.66023 $ & $   0.07086 $ & $   0.03189 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.03200 $ & $  13.59541 $ & $   0.02203 $ & $  -0.03293 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.21660 $ & $  13.64650 $ & $   0.02080 $ & $   0.01816 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457881.21759 $ & $  13.60245 $ & $   0.02975 $ & $  -0.02589 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.07029 $ & $  13.64816 $ & $   0.02089 $ & $   0.01982 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.18219 $ & $  13.71382 $ & $   0.03005 $ & $   0.08548 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.22095 $ & $  13.60789 $ & $   0.01927 $ & $  -0.02045 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.03769 $ & $  13.65289 $ & $   0.02771 $ & $   0.02455 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.18659 $ & $  13.65956 $ & $   0.02955 $ & $   0.03122 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.07682 $ & $  13.62555 $ & $   0.02229 $ & $  -0.00279 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.22647 $ & $  13.63451 $ & $   0.02285 $ & $   0.00617 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.04218 $ & $  13.58214 $ & $   0.02545 $ & $  -0.04620 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.19082 $ & $  13.61386 $ & $   0.03189 $ & $  -0.01448 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.08120 $ & $  13.65871 $ & $   0.02353 $ & $   0.03037 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.23042 $ & $  13.60334 $ & $   0.02136 $ & $  -0.02500 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.04642 $ & $  13.60986 $ & $   0.02743 $ & $  -0.01848 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.08557 $ & $  13.61344 $ & $   0.02503 $ & $  -0.01490 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.19658 $ & $  13.61914 $ & $   0.03364 $ & $  -0.00920 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.23437 $ & $  13.66860 $ & $   0.02078 $ & $   0.04026 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.20083 $ & $  13.62388 $ & $   0.02720 $ & $  -0.00446 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.05325 $ & $  13.64695 $ & $   0.02998 $ & $   0.01861 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.09129 $ & $  13.66834 $ & $   0.02378 $ & $   0.04000 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.24011 $ & $  13.65904 $ & $   0.02313 $ & $   0.03070 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.20542 $ & $  13.65443 $ & $   0.02798 $ & $   0.02609 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.09603 $ & $  13.65329 $ & $   0.02479 $ & $   0.02495 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.24429 $ & $  13.65239 $ & $   0.02485 $ & $   0.02405 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.06205 $ & $  13.65986 $ & $   0.04087 $ & $   0.03152 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.10026 $ & $  13.60533 $ & $   0.02343 $ & $  -0.02301 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.24836 $ & $  13.60631 $ & $   0.02650 $ & $  -0.02203 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.21185 $ & $  13.71489 $ & $   0.03234 $ & $   0.08655 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.21605 $ & $  13.56562 $ & $   0.03010 $ & $  -0.06272 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.06852 $ & $  13.69514 $ & $   0.05394 $ & $   0.06680 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.25365 $ & $  13.70729 $ & $   0.03138 $ & $   0.07895 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.10625 $ & $  13.57927 $ & $   0.02416 $ & $  -0.04907 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.22045 $ & $  13.59598 $ & $   0.03184 $ & $  -0.03236 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.07298 $ & $  13.68469 $ & $   0.07189 $ & $   0.05635 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.25752 $ & $  13.58542 $ & $   0.03433 $ & $  -0.04292 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.11048 $ & $  13.69514 $ & $   0.02947 $ & $   0.06680 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.26161 $ & $  13.67485 $ & $   0.03552 $ & $   0.04651 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.07731 $ & $  13.57319 $ & $   0.08157 $ & $  -0.05515 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.11478 $ & $  13.64226 $ & $   0.03320 $ & $   0.01392 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.22659 $ & $  13.65860 $ & $   0.02955 $ & $   0.03026 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.26732 $ & $  13.68060 $ & $   0.05741 $ & $   0.05226 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.23140 $ & $  13.70646 $ & $   0.02841 $ & $   0.07812 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.12145 $ & $  13.59064 $ & $   0.03830 $ & $  -0.03770 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.27118 $ & $  13.60032 $ & $   0.06892 $ & $  -0.02802 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.23575 $ & $  13.62632 $ & $   0.02745 $ & $  -0.00202 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.12557 $ & $  13.64764 $ & $   0.03619 $ & $   0.01930 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.24157 $ & $  13.69820 $ & $   0.03188 $ & $   0.06986 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457811.28046 $ & $  13.68569 $ & $   0.12307 $ & $   0.05735 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.24587 $ & $  13.61419 $ & $   0.03054 $ & $  -0.01415 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.13529 $ & $  13.61603 $ & $   0.02182 $ & $  -0.01231 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.25029 $ & $  13.61453 $ & $   0.02990 $ & $  -0.01381 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.13959 $ & $  13.56500 $ & $   0.02095 $ & $  -0.06334 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.14438 $ & $  13.60679 $ & $   0.02346 $ & $  -0.02155 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.25623 $ & $  13.59667 $ & $   0.02980 $ & $  -0.03167 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.26039 $ & $  13.66800 $ & $   0.02753 $ & $   0.03966 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.15120 $ & $  13.63335 $ & $   0.02319 $ & $   0.00501 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.26473 $ & $  13.62253 $ & $   0.02995 $ & $  -0.00581 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.15557 $ & $  13.63820 $ & $   0.02422 $ & $   0.00986 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.12198 $ & $  13.61100 $ & $   0.01899 $ & $  -0.01734 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.15968 $ & $  13.59162 $ & $   0.02403 $ & $  -0.03672 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.27082 $ & $  13.66956 $ & $   0.02676 $ & $   0.04122 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.12605 $ & $  13.58958 $ & $   0.01867 $ & $  -0.03876 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.27523 $ & $  13.67054 $ & $   0.03257 $ & $   0.04220 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.16621 $ & $  13.65234 $ & $   0.02777 $ & $   0.02400 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.13026 $ & $  13.62683 $ & $   0.01915 $ & $  -0.00151 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.02038 $ & $  13.64381 $ & $   0.01987 $ & $   0.01547 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.27969 $ & $  13.64668 $ & $   0.02725 $ & $   0.01834 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.17093 $ & $  13.63792 $ & $   0.03482 $ & $   0.00958 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.98610 $ & $  13.72403 $ & $   0.03232 $ & $   0.09569 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.02458 $ & $  13.67784 $ & $   0.01986 $ & $   0.04950 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.13577 $ & $  13.61714 $ & $   0.01984 $ & $  -0.01120 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.28543 $ & $  13.64624 $ & $   0.03336 $ & $   0.01790 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.17513 $ & $  13.56035 $ & $   0.03125 $ & $  -0.06799 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.99044 $ & $  13.65074 $ & $   0.03217 $ & $   0.02240 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.02876 $ & $  13.63844 $ & $   0.02000 $ & $   0.01010 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.13990 $ & $  13.62934 $ & $   0.01936 $ & $   0.00100 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.28974 $ & $  13.64767 $ & $   0.02798 $ & $   0.01933 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457857.99443 $ & $  13.65108 $ & $   0.03011 $ & $   0.02274 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.18083 $ & $  13.61825 $ & $   0.02939 $ & $  -0.01009 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.14397 $ & $  13.63864 $ & $   0.01954 $ & $   0.01030 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.03456 $ & $  13.61462 $ & $   0.01999 $ & $  -0.01372 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.29396 $ & $  13.66028 $ & $   0.02707 $ & $   0.03194 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.18498 $ & $  13.57637 $ & $   0.02768 $ & $  -0.05197 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.00054 $ & $  13.59408 $ & $   0.02488 $ & $  -0.03426 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.14927 $ & $  13.61744 $ & $   0.01979 $ & $  -0.01090 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.03875 $ & $  13.64017 $ & $   0.01939 $ & $   0.01183 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.30003 $ & $  13.54791 $ & $   0.03000 $ & $  -0.08043 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.18935 $ & $  13.67015 $ & $   0.02637 $ & $   0.04181 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.00524 $ & $  13.64294 $ & $   0.03354 $ & $   0.01460 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.04287 $ & $  13.63381 $ & $   0.01941 $ & $   0.00547 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.15363 $ & $  13.63762 $ & $   0.01920 $ & $   0.00928 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457824.30495 $ & $  13.63068 $ & $   0.03925 $ & $   0.00234 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.00971 $ & $  13.60453 $ & $   0.02973 $ & $  -0.02381 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.15753 $ & $  13.61997 $ & $   0.01837 $ & $  -0.00837 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.19648 $ & $  13.57574 $ & $   0.02652 $ & $  -0.05260 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.04879 $ & $  13.66085 $ & $   0.01894 $ & $   0.03251 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.16282 $ & $  13.61773 $ & $   0.01930 $ & $  -0.01061 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.20092 $ & $  13.65558 $ & $   0.02539 $ & $   0.02724 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.01576 $ & $  13.59803 $ & $   0.03257 $ & $  -0.03031 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.05292 $ & $  13.66436 $ & $   0.01897 $ & $   0.03602 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457870.98125 $ & $  13.60853 $ & $   0.02123 $ & $  -0.01981 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.16668 $ & $  13.65434 $ & $   0.01988 $ & $   0.02600 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.20522 $ & $  13.59489 $ & $   0.02291 $ & $  -0.03345 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.02009 $ & $  13.62606 $ & $   0.02780 $ & $  -0.00228 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.05755 $ & $  13.60555 $ & $   0.01886 $ & $  -0.02279 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457870.98568 $ & $  13.60001 $ & $   0.02252 $ & $  -0.02833 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.17058 $ & $  13.67342 $ & $   0.01991 $ & $   0.04508 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.02418 $ & $  13.65628 $ & $   0.03062 $ & $   0.02794 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.21133 $ & $  13.58400 $ & $   0.02271 $ & $  -0.04434 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457870.98989 $ & $  13.60035 $ & $   0.02093 $ & $  -0.02799 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.06398 $ & $  13.68783 $ & $   0.01882 $ & $   0.05949 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.17616 $ & $  13.62628 $ & $   0.01866 $ & $  -0.00206 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.03040 $ & $  13.55510 $ & $   0.02585 $ & $  -0.07324 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.21623 $ & $  13.64942 $ & $   0.02491 $ & $   0.02108 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.06809 $ & $  13.61405 $ & $   0.01896 $ & $  -0.01429 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457870.99550 $ & $  13.64367 $ & $   0.02119 $ & $   0.01533 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.18023 $ & $  13.62267 $ & $   0.01932 $ & $  -0.00567 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.03479 $ & $  13.59354 $ & $   0.02801 $ & $  -0.03480 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.22085 $ & $  13.63430 $ & $   0.02411 $ & $   0.00596 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.07253 $ & $  13.60264 $ & $   0.01898 $ & $  -0.02570 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.18430 $ & $  13.65808 $ & $   0.02116 $ & $   0.02974 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.00026 $ & $  13.64870 $ & $   0.02188 $ & $   0.02036 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.03877 $ & $  13.59851 $ & $   0.02907 $ & $  -0.02983 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.00469 $ & $  13.64899 $ & $   0.02099 $ & $   0.02065 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.22699 $ & $  13.58618 $ & $   0.02418 $ & $  -0.04216 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.18949 $ & $  13.61048 $ & $   0.01951 $ & $  -0.01786 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.07891 $ & $  13.66011 $ & $   0.02043 $ & $   0.03177 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.04506 $ & $  13.62208 $ & $   0.03053 $ & $  -0.00626 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.19354 $ & $  13.61958 $ & $   0.01878 $ & $  -0.00876 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.23155 $ & $  13.63886 $ & $   0.02459 $ & $   0.01052 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.08360 $ & $  13.65502 $ & $   0.01999 $ & $   0.02668 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.01034 $ & $  13.59180 $ & $   0.02074 $ & $  -0.03654 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.04971 $ & $  13.65612 $ & $   0.03138 $ & $   0.02778 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.19773 $ & $  13.62644 $ & $   0.01896 $ & $  -0.00190 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.08734 $ & $  13.60351 $ & $   0.03254 $ & $  -0.02483 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.23618 $ & $  13.58344 $ & $   0.02667 $ & $  -0.04490 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.01438 $ & $  13.61067 $ & $   0.02153 $ & $  -0.01767 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.05404 $ & $  13.68474 $ & $   0.03040 $ & $   0.05640 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.01847 $ & $  13.61645 $ & $   0.02070 $ & $  -0.01189 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.20326 $ & $  13.63394 $ & $   0.01942 $ & $   0.00560 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.24253 $ & $  13.68483 $ & $   0.03869 $ & $   0.05649 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.20712 $ & $  13.60154 $ & $   0.01886 $ & $  -0.02680 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.06002 $ & $  13.56683 $ & $   0.02809 $ & $  -0.06151 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.02313 $ & $  13.64602 $ & $   0.01984 $ & $   0.01768 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.24687 $ & $  13.66226 $ & $   0.04017 $ & $   0.03392 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.21103 $ & $  13.66307 $ & $   0.02058 $ & $   0.03473 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.02730 $ & $  13.66798 $ & $   0.02369 $ & $   0.03964 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.06421 $ & $  13.59434 $ & $   0.02962 $ & $  -0.03400 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.25121 $ & $  13.58855 $ & $   0.04146 $ & $  -0.03979 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.03144 $ & $  13.62683 $ & $   0.02037 $ & $  -0.00151 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.06851 $ & $  13.61421 $ & $   0.02791 $ & $  -0.01413 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.21629 $ & $  13.63821 $ & $   0.01987 $ & $   0.00987 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.25711 $ & $  13.59584 $ & $   0.03492 $ & $  -0.03250 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.22047 $ & $  13.59114 $ & $   0.01911 $ & $  -0.03720 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.07453 $ & $  13.64829 $ & $   0.03018 $ & $   0.01995 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.03807 $ & $  13.62758 $ & $   0.02023 $ & $  -0.00076 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.26179 $ & $  13.63401 $ & $   0.04062 $ & $   0.00567 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.22456 $ & $  13.64811 $ & $   0.01816 $ & $   0.01977 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.07880 $ & $  13.59367 $ & $   0.02854 $ & $  -0.03467 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.04239 $ & $  13.60583 $ & $   0.02040 $ & $  -0.02251 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.22884 $ & $  13.63667 $ & $   0.02935 $ & $   0.00833 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457863.26616 $ & $  13.65252 $ & $   0.05935 $ & $   0.02418 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.11903 $ & $  13.62494 $ & $   0.02091 $ & $  -0.00340 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.22997 $ & $  13.58658 $ & $   0.01865 $ & $  -0.04176 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.08305 $ & $  13.63048 $ & $   0.02938 $ & $   0.00214 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.04704 $ & $  13.66013 $ & $   0.02050 $ & $   0.03179 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457876.23315 $ & $  13.63651 $ & $   0.02859 $ & $   0.00817 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457850.30733 $ & $  13.62312 $ & $   0.02707 $ & $  -0.00522 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.12316 $ & $  13.65435 $ & $   0.02003 $ & $   0.02601 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.23404 $ & $  13.65957 $ & $   0.02010 $ & $   0.03123 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.08941 $ & $  13.64222 $ & $   0.02703 $ & $   0.01388 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.23791 $ & $  13.60116 $ & $   0.01976 $ & $  -0.02718 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.05342 $ & $  13.66185 $ & $   0.02270 $ & $   0.03351 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.12729 $ & $  13.62804 $ & $   0.01897 $ & $  -0.00030 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.09415 $ & $  13.70863 $ & $   0.03155 $ & $   0.08029 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.05767 $ & $  13.62934 $ & $   0.02069 $ & $   0.00100 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.24327 $ & $  13.56256 $ & $   0.01957 $ & $  -0.06578 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.13328 $ & $  13.60975 $ & $   0.02034 $ & $  -0.01859 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.09846 $ & $  13.59333 $ & $   0.02844 $ & $  -0.03501 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.06178 $ & $  13.61302 $ & $   0.02125 $ & $  -0.01532 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.24721 $ & $  13.66331 $ & $   0.02001 $ & $   0.03497 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.13793 $ & $  13.65414 $ & $   0.02138 $ & $   0.02580 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.25094 $ & $  13.66490 $ & $   0.01862 $ & $   0.03656 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.06769 $ & $  13.55959 $ & $   0.02052 $ & $  -0.06875 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.10461 $ & $  13.63737 $ & $   0.03057 $ & $   0.00903 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.14203 $ & $  13.61957 $ & $   0.01944 $ & $  -0.00877 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.10886 $ & $  13.68933 $ & $   0.02847 $ & $   0.06099 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.25672 $ & $  13.62633 $ & $   0.01902 $ & $  -0.00201 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.07219 $ & $  13.63011 $ & $   0.02096 $ & $   0.00177 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.14793 $ & $  13.60737 $ & $   0.01910 $ & $  -0.02097 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.11294 $ & $  13.65099 $ & $   0.02810 $ & $   0.02265 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.07622 $ & $  13.63528 $ & $   0.02161 $ & $   0.00694 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.26081 $ & $  13.68803 $ & $   0.01969 $ & $   0.05969 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.15227 $ & $  13.62852 $ & $   0.02311 $ & $   0.00018 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.26509 $ & $  13.64113 $ & $   0.02042 $ & $   0.01279 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.11886 $ & $  13.71022 $ & $   0.03433 $ & $   0.08188 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.08267 $ & $  13.65150 $ & $   0.02322 $ & $   0.02316 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.15649 $ & $  13.61199 $ & $   0.02012 $ & $  -0.01635 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.27061 $ & $  13.63740 $ & $   0.01902 $ & $   0.00906 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.12311 $ & $  13.72778 $ & $   0.03469 $ & $   0.09944 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.08701 $ & $  13.59306 $ & $   0.02084 $ & $  -0.03528 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.16289 $ & $  13.58912 $ & $   0.01894 $ & $  -0.03922 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.27468 $ & $  13.58562 $ & $   0.01999 $ & $  -0.04272 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.12732 $ & $  13.63277 $ & $   0.02951 $ & $   0.00443 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.09116 $ & $  13.62259 $ & $   0.02364 $ & $  -0.00575 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.16721 $ & $  13.60246 $ & $   0.02106 $ & $  -0.02588 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.27861 $ & $  13.64062 $ & $   0.02093 $ & $   0.01228 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.09579 $ & $  13.68312 $ & $   0.02485 $ & $   0.05478 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.13325 $ & $  13.63182 $ & $   0.02915 $ & $   0.00348 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.17132 $ & $  13.62813 $ & $   0.02016 $ & $  -0.00021 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.28445 $ & $  13.66687 $ & $   0.02237 $ & $   0.03853 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.09998 $ & $  13.60046 $ & $   0.02332 $ & $  -0.02788 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.13748 $ & $  13.63617 $ & $   0.03231 $ & $   0.00783 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.17729 $ & $  13.65343 $ & $   0.02050 $ & $   0.02509 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.28883 $ & $  13.65564 $ & $   0.02897 $ & $   0.02730 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.10434 $ & $  13.60098 $ & $   0.02141 $ & $  -0.02736 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.14198 $ & $  13.59932 $ & $   0.03057 $ & $  -0.02902 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.18186 $ & $  13.67542 $ & $   0.02213 $ & $   0.04708 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457806.29289 $ & $  13.56968 $ & $   0.03445 $ & $  -0.05866 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.11022 $ & $  13.62809 $ & $   0.02204 $ & $  -0.00025 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.14775 $ & $  13.61136 $ & $   0.03003 $ & $  -0.01698 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.18619 $ & $  13.65439 $ & $   0.02125 $ & $   0.02605 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.11454 $ & $  13.58778 $ & $   0.02084 $ & $  -0.04056 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.15226 $ & $  13.65535 $ & $   0.02898 $ & $   0.02701 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.19267 $ & $  13.67212 $ & $   0.02491 $ & $   0.04378 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.11907 $ & $  13.67421 $ & $   0.02365 $ & $   0.04587 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.15668 $ & $  13.63820 $ & $   0.03423 $ & $   0.00986 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.19690 $ & $  13.63287 $ & $   0.02342 $ & $   0.00453 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.12496 $ & $  13.60426 $ & $   0.02247 $ & $  -0.02408 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.16309 $ & $  13.64595 $ & $   0.02871 $ & $   0.01761 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.20131 $ & $  13.61568 $ & $   0.02311 $ & $  -0.01266 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.12930 $ & $  13.63939 $ & $   0.02492 $ & $   0.01105 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.16787 $ & $  13.62063 $ & $   0.02798 $ & $  -0.00771 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.13349 $ & $  13.58663 $ & $   0.02396 $ & $  -0.04171 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.20778 $ & $  13.60152 $ & $   0.02127 $ & $  -0.02682 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.17210 $ & $  13.64074 $ & $   0.03036 $ & $   0.01240 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.21220 $ & $  13.63953 $ & $   0.02360 $ & $   0.01119 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.13914 $ & $  13.64690 $ & $   0.02716 $ & $   0.01856 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.21642 $ & $  13.61628 $ & $   0.02161 $ & $  -0.01206 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457840.03129 $ & $  13.58924 $ & $   0.02214 $ & $  -0.03910 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.14367 $ & $  13.61146 $ & $   0.02606 $ & $  -0.01688 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.18277 $ & $  13.65873 $ & $   0.02950 $ & $   0.03039 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457840.03569 $ & $  13.59373 $ & $   0.02262 $ & $  -0.03461 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.14783 $ & $  13.58464 $ & $   0.02503 $ & $  -0.04370 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.22251 $ & $  13.63946 $ & $   0.02123 $ & $   0.01112 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.18709 $ & $  13.66522 $ & $   0.03466 $ & $   0.03688 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457840.04016 $ & $  13.63639 $ & $   0.02175 $ & $   0.00805 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.15212 $ & $  13.65590 $ & $   0.02863 $ & $   0.02756 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.22726 $ & $  13.59180 $ & $   0.02054 $ & $  -0.03654 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.19307 $ & $  13.63811 $ & $   0.03066 $ & $   0.00977 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.15647 $ & $  13.53865 $ & $   0.02764 $ & $  -0.08969 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457840.04608 $ & $  13.62181 $ & $   0.02049 $ & $  -0.00653 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.23163 $ & $  13.61032 $ & $   0.02405 $ & $  -0.01802 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.19722 $ & $  13.55962 $ & $   0.02980 $ & $  -0.06872 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.16065 $ & $  13.68053 $ & $   0.03277 $ & $   0.05219 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457840.05079 $ & $  13.63732 $ & $   0.02207 $ & $   0.00898 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.23752 $ & $  13.63700 $ & $   0.02473 $ & $   0.00866 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.20144 $ & $  13.62278 $ & $   0.03003 $ & $  -0.00556 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.16509 $ & $  13.65801 $ & $   0.03014 $ & $   0.02967 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457840.05483 $ & $  13.62810 $ & $   0.02208 $ & $  -0.00024 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.24170 $ & $  13.65175 $ & $   0.02697 $ & $   0.02341 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.16947 $ & $  13.67376 $ & $   0.03061 $ & $   0.04542 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.20717 $ & $  13.68085 $ & $   0.03187 $ & $   0.05251 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457840.06058 $ & $  13.61235 $ & $   0.02201 $ & $  -0.01599 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.02384 $ & $  13.62705 $ & $   0.04686 $ & $  -0.00129 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.24611 $ & $  13.63605 $ & $   0.02428 $ & $   0.00771 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.17392 $ & $  13.61475 $ & $   0.03062 $ & $  -0.01359 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.21132 $ & $  13.68578 $ & $   0.03396 $ & $   0.05744 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457840.06501 $ & $  13.61553 $ & $   0.02231 $ & $  -0.01281 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.02837 $ & $  13.63110 $ & $   0.04676 $ & $   0.00276 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.25230 $ & $  13.62269 $ & $   0.02573 $ & $  -0.00565 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.21590 $ & $  13.67771 $ & $   0.03589 $ & $   0.04937 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.17978 $ & $  13.60307 $ & $   0.03517 $ & $  -0.02527 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457840.06928 $ & $  13.65826 $ & $   0.02259 $ & $   0.02992 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.03276 $ & $  13.56645 $ & $   0.04085 $ & $  -0.06189 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.25652 $ & $  13.66392 $ & $   0.02755 $ & $   0.03558 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.18412 $ & $  13.67622 $ & $   0.03365 $ & $   0.04788 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.22204 $ & $  13.58564 $ & $   0.02927 $ & $  -0.04270 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457814.14771 $ & $  13.62692 $ & $   0.01934 $ & $  -0.00142 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457840.07545 $ & $  13.62189 $ & $   0.02381 $ & $  -0.00645 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.03867 $ & $  13.69279 $ & $   0.05014 $ & $   0.06445 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.26087 $ & $  13.64733 $ & $   0.02964 $ & $   0.01899 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.18875 $ & $  13.58963 $ & $   0.03667 $ & $  -0.03871 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457814.15174 $ & $  13.61675 $ & $   0.01938 $ & $  -0.01159 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.22638 $ & $  13.71331 $ & $   0.03421 $ & $   0.08497 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457840.07986 $ & $  13.59117 $ & $   0.02336 $ & $  -0.03717 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.04320 $ & $  13.58175 $ & $   0.04363 $ & $  -0.04659 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457814.15509 $ & $  13.64248 $ & $   0.05180 $ & $   0.01414 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.19299 $ & $  13.56778 $ & $   0.03406 $ & $  -0.06056 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.26682 $ & $  13.65291 $ & $   0.03265 $ & $   0.02457 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.23075 $ & $  13.66307 $ & $   0.03526 $ & $   0.03473 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457840.08298 $ & $  13.62337 $ & $   0.06925 $ & $  -0.00497 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.04761 $ & $  13.56976 $ & $   0.04808 $ & $  -0.05858 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.19718 $ & $  13.68130 $ & $   0.03664 $ & $   0.05296 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.27150 $ & $  13.64901 $ & $   0.03173 $ & $   0.02067 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.23664 $ & $  13.63950 $ & $   0.03410 $ & $   0.01116 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457878.97900 $ & $  13.57775 $ & $   0.02383 $ & $  -0.05059 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.20129 $ & $  13.66142 $ & $   0.03349 $ & $   0.03308 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.27648 $ & $  13.62773 $ & $   0.03403 $ & $  -0.00061 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.24144 $ & $  13.62708 $ & $   0.03444 $ & $  -0.00126 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457878.98342 $ & $  13.59392 $ & $   0.02319 $ & $  -0.03442 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.05757 $ & $  13.70173 $ & $   0.04462 $ & $   0.07339 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.20733 $ & $  13.67650 $ & $   0.03775 $ & $   0.04816 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.20744 $ & $  13.66558 $ & $   0.03285 $ & $   0.03724 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.24581 $ & $  13.64020 $ & $   0.03614 $ & $   0.01186 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.28282 $ & $  13.62726 $ & $   0.02830 $ & $  -0.00108 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457878.98752 $ & $  13.61413 $ & $   0.02782 $ & $  -0.01421 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.06196 $ & $  13.60221 $ & $   0.04898 $ & $  -0.02613 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.21188 $ & $  13.61226 $ & $   0.03171 $ & $  -0.01608 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.21153 $ & $  13.61917 $ & $   0.03202 $ & $  -0.00917 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.28714 $ & $  13.65386 $ & $   0.02718 $ & $   0.02552 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.25193 $ & $  13.64656 $ & $   0.03124 $ & $   0.01822 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.21620 $ & $  13.62757 $ & $   0.02961 $ & $  -0.00077 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.21560 $ & $  13.60903 $ & $   0.03500 $ & $  -0.01931 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457878.99437 $ & $  13.67312 $ & $   0.02672 $ & $   0.04478 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.06855 $ & $  13.68204 $ & $   0.05513 $ & $   0.05370 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.29147 $ & $  13.61185 $ & $   0.02666 $ & $  -0.01649 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.25614 $ & $  13.58515 $ & $   0.03420 $ & $  -0.04319 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457878.99903 $ & $  13.67930 $ & $   0.02415 $ & $   0.05096 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.07288 $ & $  13.60574 $ & $   0.05004 $ & $  -0.02260 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.22113 $ & $  13.61396 $ & $   0.03016 $ & $  -0.01438 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.22268 $ & $  13.66734 $ & $   0.02948 $ & $   0.03900 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.26048 $ & $  13.57212 $ & $   0.03548 $ & $  -0.05622 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.29789 $ & $  13.68470 $ & $   0.02994 $ & $   0.05636 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.00339 $ & $  13.59118 $ & $   0.02332 $ & $  -0.03716 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.07723 $ & $  13.62724 $ & $   0.05167 $ & $  -0.00110 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.22566 $ & $  13.63002 $ & $   0.03234 $ & $   0.00168 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.22702 $ & $  13.65050 $ & $   0.02466 $ & $   0.02216 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.30264 $ & $  13.60874 $ & $   0.03136 $ & $  -0.01960 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.26713 $ & $  13.58693 $ & $   0.03980 $ & $  -0.04141 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.22957 $ & $  13.62841 $ & $   0.03162 $ & $   0.00007 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.08303 $ & $  13.57431 $ & $   0.03639 $ & $  -0.05403 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.23144 $ & $  13.59737 $ & $   0.02484 $ & $  -0.03097 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.00996 $ & $  13.66213 $ & $   0.02458 $ & $   0.03379 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457845.30704 $ & $  13.61713 $ & $   0.04392 $ & $  -0.01121 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.27130 $ & $  13.60415 $ & $   0.03499 $ & $  -0.02419 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.23492 $ & $  13.66336 $ & $   0.03320 $ & $   0.03502 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.08779 $ & $  13.61786 $ & $   0.03612 $ & $  -0.01048 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.01440 $ & $  13.61341 $ & $   0.02184 $ & $  -0.01493 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.23838 $ & $  13.66087 $ & $   0.02290 $ & $   0.03253 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.27571 $ & $  13.72726 $ & $   0.03952 $ & $   0.09892 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.23915 $ & $  13.61432 $ & $   0.03035 $ & $  -0.01402 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.09229 $ & $  13.61019 $ & $   0.03860 $ & $  -0.01815 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.01868 $ & $  13.63794 $ & $   0.02422 $ & $   0.00960 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.24273 $ & $  13.62710 $ & $   0.02251 $ & $  -0.00124 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.24326 $ & $  13.63131 $ & $   0.03026 $ & $   0.00297 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457858.28170 $ & $  13.63913 $ & $   0.03544 $ & $   0.01079 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.09819 $ & $  13.65966 $ & $   0.05570 $ & $   0.03132 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.02476 $ & $  13.62950 $ & $   0.02328 $ & $   0.00116 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457871.24694 $ & $  13.65132 $ & $   0.02530 $ & $   0.02298 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.24897 $ & $  13.60783 $ & $   0.03064 $ & $  -0.02051 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.10262 $ & $  13.70207 $ & $   0.04220 $ & $   0.07373 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.02917 $ & $  13.66098 $ & $   0.02629 $ & $   0.03264 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.25321 $ & $  13.67920 $ & $   0.03593 $ & $   0.05086 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.10713 $ & $  13.68739 $ & $   0.04057 $ & $   0.05905 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.03357 $ & $  13.59403 $ & $   0.02582 $ & $  -0.03431 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.25728 $ & $  13.54611 $ & $   0.03840 $ & $  -0.08223 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.03995 $ & $  13.63664 $ & $   0.02550 $ & $   0.00830 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.11393 $ & $  13.54963 $ & $   0.03545 $ & $  -0.07871 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.11827 $ & $  13.62459 $ & $   0.03641 $ & $  -0.00375 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.04447 $ & $  13.58339 $ & $   0.02414 $ & $  -0.04495 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.26704 $ & $  13.68985 $ & $   0.03268 $ & $   0.06151 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.12243 $ & $  13.63716 $ & $   0.03348 $ & $   0.00882 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.04877 $ & $  13.63197 $ & $   0.02521 $ & $   0.00363 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.27169 $ & $  13.67441 $ & $   0.03304 $ & $   0.04607 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457853.12862 $ & $  13.59476 $ & $   0.03072 $ & $  -0.03358 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457879.05502 $ & $  13.59466 $ & $   0.02501 $ & $  -0.03368 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457801.27729 $ & $  13.66295 $ & $   0.03434 $ & $   0.03461 $ & $ r$ & HATSouth/G701.3\\
TOI-3235 & $ 2457829.79836 $ & $  13.66421 $ & $   0.02141 $ & $   0.03236 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.28145 $ & $  13.60245 $ & $   0.03034 $ & $  -0.02940 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.80363 $ & $  13.57816 $ & $   0.02986 $ & $  -0.05369 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.28633 $ & $  13.62788 $ & $   0.03503 $ & $  -0.00397 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457816.84455 $ & $  13.63931 $ & $   0.01133 $ & $   0.00746 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.80778 $ & $  13.63154 $ & $   0.03427 $ & $  -0.00031 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.80859 $ & $  13.67171 $ & $   0.02472 $ & $   0.03986 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.29053 $ & $  13.68425 $ & $   0.04821 $ & $   0.05240 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.81195 $ & $  13.61960 $ & $   0.04053 $ & $  -0.01225 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.88696 $ & $  13.59384 $ & $   0.05601 $ & $  -0.03801 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.74014 $ & $  13.61392 $ & $   0.02777 $ & $  -0.01793 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457816.85431 $ & $  13.67419 $ & $   0.01197 $ & $   0.04234 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.81756 $ & $  13.61240 $ & $   0.03276 $ & $  -0.01945 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.81834 $ & $  13.65374 $ & $   0.02459 $ & $   0.02189 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.82159 $ & $  13.57677 $ & $   0.03739 $ & $  -0.05508 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.82644 $ & $  13.59487 $ & $   0.02907 $ & $  -0.03698 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457816.86444 $ & $  13.59363 $ & $   0.01138 $ & $  -0.03822 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.82972 $ & $  13.63946 $ & $   0.02033 $ & $   0.00761 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.76018 $ & $  13.65860 $ & $   0.02878 $ & $   0.02675 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457816.87416 $ & $  13.65387 $ & $   0.01236 $ & $   0.02202 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.83992 $ & $  13.62231 $ & $   0.01985 $ & $  -0.00954 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.84090 $ & $  13.65291 $ & $   0.03673 $ & $   0.02106 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.84498 $ & $  13.55942 $ & $   0.03245 $ & $  -0.07243 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457816.88392 $ & $  13.63124 $ & $   0.01132 $ & $  -0.00061 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.84914 $ & $  13.58205 $ & $   0.03283 $ & $  -0.04980 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.84967 $ & $  13.61108 $ & $   0.02470 $ & $  -0.02077 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457816.88983 $ & $  13.72263 $ & $   0.05337 $ & $   0.09078 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.85469 $ & $  13.70721 $ & $   0.09220 $ & $   0.07536 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.78156 $ & $  13.67784 $ & $   0.03340 $ & $   0.04599 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.85941 $ & $  13.59340 $ & $   0.04407 $ & $  -0.03845 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.85967 $ & $  13.60639 $ & $   0.03347 $ & $  -0.02546 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.86399 $ & $  13.63219 $ & $   0.04881 $ & $   0.00034 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.86573 $ & $  13.57184 $ & $   0.05813 $ & $  -0.06001 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457868.75686 $ & $  13.59490 $ & $   0.01242 $ & $  -0.03695 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.90555 $ & $  13.62106 $ & $   0.05812 $ & $  -0.01079 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.27964 $ & $  13.61575 $ & $   0.03607 $ & $  -0.01610 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.90989 $ & $  13.57036 $ & $   0.03080 $ & $  -0.06149 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.68834 $ & $  13.67741 $ & $   0.02477 $ & $   0.04556 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.28393 $ & $  13.66182 $ & $   0.03851 $ & $   0.02997 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.91424 $ & $  13.59570 $ & $   0.03018 $ & $  -0.03615 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.80303 $ & $  13.59693 $ & $   0.02713 $ & $  -0.03492 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457850.61805 $ & $  13.62928 $ & $   0.01508 $ & $  -0.00257 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.28816 $ & $  13.62220 $ & $   0.03377 $ & $  -0.00965 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.54872 $ & $  13.63238 $ & $   0.01311 $ & $   0.00053 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.92068 $ & $  13.68433 $ & $   0.03845 $ & $   0.05248 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.69809 $ & $  13.65920 $ & $   0.02227 $ & $   0.02735 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.29349 $ & $  13.66745 $ & $   0.03648 $ & $   0.03560 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457850.62804 $ & $  13.65642 $ & $   0.01619 $ & $   0.02457 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.92509 $ & $  13.55542 $ & $   0.03294 $ & $  -0.07643 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457868.77820 $ & $  13.63727 $ & $   0.01269 $ & $   0.00542 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.29825 $ & $  13.71189 $ & $   0.04585 $ & $   0.08004 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.55856 $ & $  13.62418 $ & $   0.01248 $ & $  -0.00767 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.92911 $ & $  13.54001 $ & $   0.03229 $ & $  -0.09184 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.70819 $ & $  13.63277 $ & $   0.02094 $ & $   0.00092 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.30245 $ & $  13.67099 $ & $   0.03391 $ & $   0.03914 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.82287 $ & $  13.63920 $ & $   0.02889 $ & $   0.00735 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457850.63772 $ & $  13.61790 $ & $   0.01400 $ & $  -0.01395 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457868.78838 $ & $  13.61426 $ & $   0.01167 $ & $  -0.01759 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.30741 $ & $  13.53994 $ & $   0.04226 $ & $  -0.09191 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457863.60506 $ & $  13.65465 $ & $   0.01227 $ & $   0.02280 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.93971 $ & $  13.67147 $ & $   0.03636 $ & $   0.03962 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.71957 $ & $  13.70438 $ & $   0.02223 $ & $   0.07253 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.94407 $ & $  13.56821 $ & $   0.03196 $ & $  -0.06364 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457850.64889 $ & $  13.61432 $ & $   0.01472 $ & $  -0.01753 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.83421 $ & $  13.67194 $ & $   0.03199 $ & $   0.04009 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457868.79831 $ & $  13.65925 $ & $   0.01203 $ & $   0.02740 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.95009 $ & $  13.65585 $ & $   0.03674 $ & $   0.02400 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.58034 $ & $  13.61796 $ & $   0.01371 $ & $  -0.01389 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.72979 $ & $  13.68989 $ & $   0.02384 $ & $   0.05804 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.95450 $ & $  13.66610 $ & $   0.03218 $ & $   0.03425 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.84431 $ & $  13.63531 $ & $   0.03173 $ & $   0.00346 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457868.80971 $ & $  13.60078 $ & $   0.01185 $ & $  -0.03107 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.95871 $ & $  13.67332 $ & $   0.03546 $ & $   0.04147 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.73641 $ & $  13.63765 $ & $   0.03329 $ & $   0.00580 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.59046 $ & $  13.65546 $ & $   0.01418 $ & $   0.02361 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457850.66877 $ & $  13.64721 $ & $   0.01470 $ & $   0.01536 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.96549 $ & $  13.68360 $ & $   0.03345 $ & $   0.05175 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.96958 $ & $  13.72006 $ & $   0.03305 $ & $   0.08821 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.60041 $ & $  13.61910 $ & $   0.01294 $ & $  -0.01275 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.97360 $ & $  13.59021 $ & $   0.03100 $ & $  -0.04164 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.60595 $ & $  13.65615 $ & $   0.02370 $ & $   0.02430 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457850.68047 $ & $  13.64177 $ & $   0.01553 $ & $   0.00992 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.86597 $ & $  13.64740 $ & $   0.03052 $ & $   0.01555 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457868.82983 $ & $  13.67632 $ & $   0.01309 $ & $   0.04447 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.97914 $ & $  13.58964 $ & $   0.03342 $ & $  -0.04221 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.61173 $ & $  13.63357 $ & $   0.01368 $ & $   0.00172 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.98345 $ & $  13.56030 $ & $   0.03027 $ & $  -0.07155 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457850.69056 $ & $  13.64767 $ & $   0.01485 $ & $   0.01582 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.87615 $ & $  13.71626 $ & $   0.03451 $ & $   0.08441 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.98812 $ & $  13.59919 $ & $   0.03090 $ & $  -0.03266 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457868.84117 $ & $  13.67377 $ & $   0.01375 $ & $   0.04192 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.76769 $ & $  13.60905 $ & $   0.01924 $ & $  -0.02280 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457863.65701 $ & $  13.65382 $ & $   0.01171 $ & $   0.02197 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.99361 $ & $  13.64975 $ & $   0.03440 $ & $   0.01790 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457850.70041 $ & $  13.63272 $ & $   0.01532 $ & $   0.00087 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.88610 $ & $  13.65765 $ & $   0.03464 $ & $   0.02580 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.99781 $ & $  13.61228 $ & $   0.02944 $ & $  -0.01957 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457868.85130 $ & $  13.66547 $ & $   0.01583 $ & $   0.03362 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.77754 $ & $  13.67200 $ & $   0.01902 $ & $   0.04015 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457863.66682 $ & $  13.61495 $ & $   0.01252 $ & $  -0.01690 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457887.00215 $ & $  13.59471 $ & $   0.03159 $ & $  -0.03714 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.63188 $ & $  13.63220 $ & $   0.01258 $ & $   0.00035 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457853.30208 $ & $  13.64029 $ & $   0.02229 $ & $   0.00844 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457887.00793 $ & $  13.63852 $ & $   0.03200 $ & $   0.00667 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457868.86123 $ & $  13.65521 $ & $   0.01380 $ & $   0.02336 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.78784 $ & $  13.63454 $ & $   0.01996 $ & $   0.00269 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457887.01254 $ & $  13.66662 $ & $   0.03268 $ & $   0.03477 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457887.01665 $ & $  13.68278 $ & $   0.03552 $ & $   0.05093 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.79901 $ & $  13.64682 $ & $   0.01918 $ & $   0.01497 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457887.02261 $ & $  13.63713 $ & $   0.03470 $ & $   0.00528 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.65341 $ & $  13.63185 $ & $   0.01231 $ & $   0.00000 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457887.02705 $ & $  13.62447 $ & $   0.03063 $ & $  -0.00738 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457811.84227 $ & $  13.64490 $ & $   0.01158 $ & $   0.01305 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457887.03135 $ & $  13.63532 $ & $   0.03538 $ & $   0.00347 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.80912 $ & $  13.67572 $ & $   0.02099 $ & $   0.04387 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457837.77283 $ & $  13.59544 $ & $   0.01105 $ & $  -0.03641 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.66313 $ & $  13.61919 $ & $   0.01220 $ & $  -0.01266 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457811.85202 $ & $  13.65777 $ & $   0.01183 $ & $   0.02592 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457850.74275 $ & $  13.64997 $ & $   0.01410 $ & $   0.01812 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.81891 $ & $  13.60284 $ & $   0.01944 $ & $  -0.02901 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457887.04187 $ & $  13.62227 $ & $   0.03214 $ & $  -0.00958 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457837.78297 $ & $  13.60083 $ & $   0.01063 $ & $  -0.03102 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457887.04600 $ & $  13.64580 $ & $   0.05851 $ & $   0.01395 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457811.86227 $ & $  13.66472 $ & $   0.01106 $ & $   0.03287 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457850.75305 $ & $  13.62875 $ & $   0.01522 $ & $  -0.00310 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457887.05139 $ & $  13.63527 $ & $   0.06512 $ & $   0.00342 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.83030 $ & $  13.62292 $ & $   0.02032 $ & $  -0.00893 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457837.79401 $ & $  13.62218 $ & $   0.01174 $ & $  -0.00967 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457887.05563 $ & $  13.56158 $ & $   0.07966 $ & $  -0.07027 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457811.87192 $ & $  13.68067 $ & $   0.01125 $ & $   0.04882 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.84028 $ & $  13.62074 $ & $   0.02049 $ & $  -0.01111 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457837.80423 $ & $  13.63135 $ & $   0.01101 $ & $  -0.00050 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.69439 $ & $  13.64532 $ & $   0.01223 $ & $   0.01347 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457811.88157 $ & $  13.64138 $ & $   0.01140 $ & $   0.00953 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457850.77364 $ & $  13.60620 $ & $   0.01289 $ & $  -0.02565 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.84993 $ & $  13.66068 $ & $   0.02130 $ & $   0.02883 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457837.81408 $ & $  13.64616 $ & $   0.01145 $ & $   0.01431 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457863.74129 $ & $  13.65575 $ & $   0.01468 $ & $   0.02390 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.70578 $ & $  13.63288 $ & $   0.01244 $ & $   0.00103 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457811.89169 $ & $  13.63193 $ & $   0.01220 $ & $   0.00008 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457850.78380 $ & $  13.60234 $ & $   0.01242 $ & $  -0.02951 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.86124 $ & $  13.65291 $ & $   0.02023 $ & $   0.02106 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457863.75115 $ & $  13.62961 $ & $   0.01320 $ & $  -0.00224 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457837.82506 $ & $  13.67138 $ & $   0.01206 $ & $   0.03953 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457811.90137 $ & $  13.65418 $ & $   0.01294 $ & $   0.02233 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457850.79356 $ & $  13.61352 $ & $   0.01304 $ & $  -0.01833 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.87146 $ & $  13.65411 $ & $   0.01824 $ & $   0.02226 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457863.76149 $ & $  13.63445 $ & $   0.01285 $ & $   0.00260 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457837.83532 $ & $  13.61947 $ & $   0.01170 $ & $  -0.01238 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.72595 $ & $  13.63656 $ & $   0.01221 $ & $   0.00471 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.88124 $ & $  13.60675 $ & $   0.01828 $ & $  -0.02510 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.73303 $ & $  13.62678 $ & $   0.01241 $ & $  -0.00507 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457837.84504 $ & $  13.61293 $ & $   0.01128 $ & $  -0.01892 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.73701 $ & $  13.62843 $ & $   0.01195 $ & $  -0.00342 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.70075 $ & $  13.64243 $ & $   0.01301 $ & $   0.01058 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457850.81487 $ & $  13.64947 $ & $   0.01217 $ & $   0.01762 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457832.66676 $ & $  13.58686 $ & $   0.01251 $ & $  -0.04499 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.63187 $ & $  13.65187 $ & $   0.01186 $ & $   0.02002 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.59530 $ & $  13.68604 $ & $   0.01950 $ & $   0.05419 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.74319 $ & $  13.65389 $ & $   0.01218 $ & $   0.02204 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.89257 $ & $  13.64277 $ & $   0.02144 $ & $   0.01092 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457837.85620 $ & $  13.63392 $ & $   0.01171 $ & $   0.00207 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457863.78272 $ & $  13.61101 $ & $   0.01361 $ & $  -0.02084 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.56178 $ & $  13.64140 $ & $   0.01190 $ & $   0.00955 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.71088 $ & $  13.61462 $ & $   0.01214 $ & $  -0.01723 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457850.82404 $ & $  13.63187 $ & $   0.01264 $ & $   0.00002 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.75300 $ & $  13.64751 $ & $   0.01190 $ & $   0.01566 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.60553 $ & $  13.60085 $ & $   0.01709 $ & $  -0.03100 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.90271 $ & $  13.63127 $ & $   0.01708 $ & $  -0.00058 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457837.86627 $ & $  13.61753 $ & $   0.01211 $ & $  -0.01432 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457863.79261 $ & $  13.59981 $ & $   0.01467 $ & $  -0.03204 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.72055 $ & $  13.64069 $ & $   0.01279 $ & $   0.00884 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.65188 $ & $  13.62419 $ & $   0.01186 $ & $  -0.00766 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.76282 $ & $  13.63865 $ & $   0.01183 $ & $   0.00680 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.61523 $ & $  13.64216 $ & $   0.01834 $ & $   0.01031 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457824.91268 $ & $  13.62192 $ & $   0.02436 $ & $  -0.00993 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.95047 $ & $  13.62935 $ & $   0.03028 $ & $  -0.00250 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.02494 $ & $  13.71926 $ & $   0.04442 $ & $   0.08741 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457863.80390 $ & $  13.63474 $ & $   0.01412 $ & $   0.00289 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.76812 $ & $  13.66024 $ & $   0.01281 $ & $   0.02839 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.95461 $ & $  13.57513 $ & $   0.03420 $ & $  -0.05672 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.73221 $ & $  13.64835 $ & $   0.01221 $ & $   0.01650 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.95878 $ & $  13.62137 $ & $   0.03083 $ & $  -0.01048 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.77299 $ & $  13.68207 $ & $   0.01244 $ & $   0.05022 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.62703 $ & $  13.60956 $ & $   0.01810 $ & $  -0.02229 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457837.88731 $ & $  13.64699 $ & $   0.01230 $ & $   0.01514 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457863.81396 $ & $  13.60783 $ & $   0.01281 $ & $  -0.02402 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.59274 $ & $  13.62643 $ & $   0.01155 $ & $  -0.00542 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.77820 $ & $  13.65083 $ & $   0.01243 $ & $   0.01898 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.96438 $ & $  13.68002 $ & $   0.03179 $ & $   0.04817 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.74239 $ & $  13.66408 $ & $   0.01186 $ & $   0.03223 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.78282 $ & $  13.61492 $ & $   0.01187 $ & $  -0.01693 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.96909 $ & $  13.60124 $ & $   0.03629 $ & $  -0.03061 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.04398 $ & $  13.57447 $ & $   0.03782 $ & $  -0.05738 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.67379 $ & $  13.61652 $ & $   0.01129 $ & $  -0.01533 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.63739 $ & $  13.63711 $ & $   0.01819 $ & $   0.00526 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457837.89666 $ & $  13.65527 $ & $   0.01505 $ & $   0.02342 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457863.82394 $ & $  13.62896 $ & $   0.01408 $ & $  -0.00289 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.78809 $ & $  13.64815 $ & $   0.01233 $ & $   0.01630 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.97341 $ & $  13.69010 $ & $   0.03385 $ & $   0.05825 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.04833 $ & $  13.55984 $ & $   0.03834 $ & $  -0.07201 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.75240 $ & $  13.66125 $ & $   0.01125 $ & $   0.02940 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.79256 $ & $  13.64984 $ & $   0.01134 $ & $   0.01799 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.97882 $ & $  13.61603 $ & $   0.03174 $ & $  -0.01582 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.05369 $ & $  13.67068 $ & $   0.04450 $ & $   0.03883 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.64718 $ & $  13.62862 $ & $   0.01619 $ & $  -0.00323 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.98307 $ & $  13.59497 $ & $   0.03192 $ & $  -0.03688 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.79945 $ & $  13.62282 $ & $   0.01236 $ & $  -0.00903 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.05858 $ & $  13.62527 $ & $   0.04153 $ & $  -0.00658 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.76368 $ & $  13.61790 $ & $   0.01110 $ & $  -0.01395 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.98720 $ & $  13.60589 $ & $   0.02951 $ & $  -0.02596 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.80287 $ & $  13.66315 $ & $   0.01232 $ & $   0.03130 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.06262 $ & $  13.57917 $ & $   0.03902 $ & $  -0.05268 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.69484 $ & $  13.66269 $ & $   0.01207 $ & $   0.03084 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.65863 $ & $  13.65688 $ & $   0.01866 $ & $   0.02503 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.99244 $ & $  13.63041 $ & $   0.04212 $ & $  -0.00144 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457863.84546 $ & $  13.63566 $ & $   0.01615 $ & $   0.00381 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.06792 $ & $  13.64275 $ & $   0.04475 $ & $   0.01090 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.62405 $ & $  13.62958 $ & $   0.01171 $ & $  -0.00227 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.80948 $ & $  13.64544 $ & $   0.01268 $ & $   0.01359 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.77383 $ & $  13.68242 $ & $   0.01133 $ & $   0.05057 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.99737 $ & $  13.59462 $ & $   0.02757 $ & $  -0.03723 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.07197 $ & $  13.67232 $ & $   0.04520 $ & $   0.04047 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.81278 $ & $  13.63711 $ & $   0.01196 $ & $   0.00526 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.70497 $ & $  13.64980 $ & $   0.01235 $ & $   0.01795 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.00172 $ & $  13.66891 $ & $   0.03575 $ & $   0.03706 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.66886 $ & $  13.61808 $ & $   0.01685 $ & $  -0.01377 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.63409 $ & $  13.65682 $ & $   0.01212 $ & $   0.02497 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.81946 $ & $  13.62619 $ & $   0.01310 $ & $  -0.00566 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.78378 $ & $  13.66621 $ & $   0.01081 $ & $   0.03436 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.00776 $ & $  13.58515 $ & $   0.02985 $ & $  -0.04670 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.08227 $ & $  13.56346 $ & $   0.04394 $ & $  -0.06839 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.82260 $ & $  13.67087 $ & $   0.01179 $ & $   0.03902 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457887.19611 $ & $  13.63331 $ & $   0.09652 $ & $   0.00146 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.01190 $ & $  13.61863 $ & $   0.02840 $ & $  -0.01322 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.08657 $ & $  13.54127 $ & $   0.03426 $ & $  -0.09058 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.83085 $ & $  13.62706 $ & $   0.01261 $ & $  -0.00479 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.01635 $ & $  13.69254 $ & $   0.03597 $ & $   0.06069 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.09106 $ & $  13.70794 $ & $   0.04324 $ & $   0.07609 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.79529 $ & $  13.67330 $ & $   0.01083 $ & $   0.04145 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.83285 $ & $  13.66982 $ & $   0.01201 $ & $   0.03797 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457861.27982 $ & $  13.62066 $ & $   0.02438 $ & $  -0.01119 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.64962 $ & $  13.56151 $ & $   0.04089 $ & $  -0.07034 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.72479 $ & $  13.63426 $ & $   0.01154 $ & $   0.00241 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.02192 $ & $  13.63010 $ & $   0.03183 $ & $  -0.00175 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.09666 $ & $  13.67039 $ & $   0.04300 $ & $   0.03854 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.69024 $ & $  13.66390 $ & $   0.01612 $ & $   0.03205 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.65375 $ & $  13.62240 $ & $   0.04012 $ & $  -0.00945 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.02607 $ & $  13.71068 $ & $   0.03291 $ & $   0.07883 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.10098 $ & $  13.55748 $ & $   0.03550 $ & $  -0.07437 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.80552 $ & $  13.60976 $ & $   0.01093 $ & $  -0.02209 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.84277 $ & $  13.66373 $ & $   0.01155 $ & $   0.03188 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.65798 $ & $  13.69283 $ & $   0.04312 $ & $   0.06098 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.03006 $ & $  13.68415 $ & $   0.03257 $ & $   0.05230 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.73495 $ & $  13.60810 $ & $   0.01181 $ & $  -0.02375 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.10550 $ & $  13.66644 $ & $   0.04209 $ & $   0.03459 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.03526 $ & $  13.66038 $ & $   0.03233 $ & $   0.02853 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.11092 $ & $  13.69141 $ & $   0.04012 $ & $   0.05956 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.81528 $ & $  13.62312 $ & $   0.01079 $ & $  -0.00873 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.85256 $ & $  13.64610 $ & $   0.01153 $ & $   0.01425 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.03971 $ & $  13.61614 $ & $   0.02916 $ & $  -0.01571 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.11496 $ & $  13.63010 $ & $   0.04140 $ & $  -0.00175 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.71004 $ & $  13.57938 $ & $   0.01571 $ & $  -0.05247 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.04393 $ & $  13.55732 $ & $   0.02977 $ & $  -0.07453 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.11913 $ & $  13.69196 $ & $   0.04189 $ & $   0.06011 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.67543 $ & $  13.66763 $ & $   0.01171 $ & $   0.03578 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.86287 $ & $  13.64934 $ & $   0.01187 $ & $   0.01749 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.82643 $ & $  13.62537 $ & $   0.01132 $ & $  -0.00648 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.04958 $ & $  13.61368 $ & $   0.02875 $ & $  -0.01817 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.12479 $ & $  13.63594 $ & $   0.03712 $ & $   0.00409 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.05373 $ & $  13.56479 $ & $   0.02884 $ & $  -0.06706 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.72139 $ & $  13.62783 $ & $   0.01680 $ & $  -0.00402 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.12971 $ & $  13.60273 $ & $   0.04053 $ & $  -0.02912 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.68662 $ & $  13.63439 $ & $   0.01110 $ & $   0.00254 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.05773 $ & $  13.59371 $ & $   0.02664 $ & $  -0.03814 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.87257 $ & $  13.67688 $ & $   0.01207 $ & $   0.04503 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.83678 $ & $  13.65466 $ & $   0.01109 $ & $   0.02281 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.13386 $ & $  13.58488 $ & $   0.04030 $ & $  -0.04697 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.06404 $ & $  13.55592 $ & $   0.02480 $ & $  -0.07593 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.73151 $ & $  13.63138 $ & $   0.01658 $ & $  -0.00047 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.69675 $ & $  13.63001 $ & $   0.01180 $ & $  -0.00184 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.88230 $ & $  13.64029 $ & $   0.01122 $ & $   0.00844 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.06826 $ & $  13.66714 $ & $   0.03065 $ & $   0.03529 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.84652 $ & $  13.65895 $ & $   0.01137 $ & $   0.02710 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.14387 $ & $  13.56958 $ & $   0.04208 $ & $  -0.06227 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.07230 $ & $  13.66208 $ & $   0.03084 $ & $   0.03023 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.14825 $ & $  13.64737 $ & $   0.04723 $ & $   0.01552 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.74125 $ & $  13.64180 $ & $   0.01933 $ & $   0.00995 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.07769 $ & $  13.61261 $ & $   0.03149 $ & $  -0.01924 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.89237 $ & $  13.64717 $ & $   0.01170 $ & $   0.01532 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.85739 $ & $  13.62610 $ & $   0.01143 $ & $  -0.00575 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.15453 $ & $  13.56109 $ & $   0.04201 $ & $  -0.07076 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.08193 $ & $  13.62719 $ & $   0.03276 $ & $  -0.00466 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.78624 $ & $  13.64203 $ & $   0.01157 $ & $   0.01018 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.63964 $ & $  13.55515 $ & $   0.03553 $ & $  -0.07670 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.15886 $ & $  13.61094 $ & $   0.04832 $ & $  -0.02091 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.75243 $ & $  13.63131 $ & $   0.01861 $ & $  -0.00054 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.08651 $ & $  13.68489 $ & $   0.03743 $ & $   0.05304 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457806.90202 $ & $  13.63620 $ & $   0.02090 $ & $   0.00435 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.71764 $ & $  13.60427 $ & $   0.01142 $ & $  -0.02758 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.64392 $ & $  13.57567 $ & $   0.03805 $ & $  -0.05618 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.86755 $ & $  13.63550 $ & $   0.01123 $ & $   0.00365 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457832.83202 $ & $  13.65509 $ & $   0.01321 $ & $   0.02324 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.79593 $ & $  13.61935 $ & $   0.01110 $ & $  -0.01250 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.16885 $ & $  13.71028 $ & $   0.05802 $ & $   0.07843 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.76253 $ & $  13.59757 $ & $   0.01788 $ & $  -0.03428 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.87736 $ & $  13.63618 $ & $   0.01067 $ & $   0.00433 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457832.84183 $ & $  13.58579 $ & $   0.01289 $ & $  -0.04606 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.17783 $ & $  13.62963 $ & $   0.05752 $ & $  -0.00222 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.73776 $ & $  13.62844 $ & $   0.01223 $ & $  -0.00341 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.18318 $ & $  13.56741 $ & $   0.05636 $ & $  -0.06444 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.66472 $ & $  13.68012 $ & $   0.04147 $ & $   0.04827 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.88861 $ & $  13.66569 $ & $   0.01089 $ & $   0.03384 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457832.85193 $ & $  13.57851 $ & $   0.01324 $ & $  -0.05334 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.66879 $ & $  13.65842 $ & $   0.03928 $ & $   0.02657 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.81716 $ & $  13.65251 $ & $   0.01161 $ & $   0.02066 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.67289 $ & $  13.57210 $ & $   0.04455 $ & $  -0.05975 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.74779 $ & $  13.59506 $ & $   0.01722 $ & $  -0.03679 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.74884 $ & $  13.60975 $ & $   0.01244 $ & $  -0.02210 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.89880 $ & $  13.62163 $ & $   0.01136 $ & $  -0.01022 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.19664 $ & $  13.64466 $ & $   0.06627 $ & $   0.01281 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457832.86347 $ & $  13.60055 $ & $   0.01278 $ & $  -0.03130 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457814.71515 $ & $  13.64927 $ & $   0.01194 $ & $   0.01742 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.68126 $ & $  13.62480 $ & $   0.01789 $ & $  -0.00705 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.64500 $ & $  13.62948 $ & $   0.01197 $ & $  -0.00237 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.75809 $ & $  13.61381 $ & $   0.01558 $ & $  -0.01804 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457819.90850 $ & $  13.62252 $ & $   0.01387 $ & $  -0.00933 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457879.54004 $ & $  13.60760 $ & $   0.01594 $ & $  -0.02425 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457832.87361 $ & $  13.65250 $ & $   0.01295 $ & $   0.02065 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457814.72536 $ & $  13.65143 $ & $   0.01241 $ & $   0.01958 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.83721 $ & $  13.63484 $ & $   0.01224 $ & $   0.00299 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.69143 $ & $  13.64713 $ & $   0.01866 $ & $   0.01528 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.65510 $ & $  13.64505 $ & $   0.01177 $ & $   0.01320 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.17442 $ & $  13.56304 $ & $   0.03852 $ & $  -0.06881 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.76780 $ & $  13.59410 $ & $   0.01541 $ & $  -0.03775 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.76877 $ & $  13.61017 $ & $   0.01235 $ & $  -0.02168 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457866.58524 $ & $  13.61880 $ & $   0.01245 $ & $  -0.01305 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.17865 $ & $  13.60559 $ & $   0.04236 $ & $  -0.02626 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457879.55029 $ & $  13.66493 $ & $   0.01701 $ & $   0.03308 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457814.73504 $ & $  13.67071 $ & $   0.01154 $ & $   0.03886 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457832.88351 $ & $  13.62271 $ & $   0.01362 $ & $  -0.00914 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.84840 $ & $  13.61931 $ & $   0.01078 $ & $  -0.01254 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.70124 $ & $  13.66974 $ & $   0.02094 $ & $   0.03789 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.18276 $ & $  13.55696 $ & $   0.04200 $ & $  -0.07489 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.77766 $ & $  13.60864 $ & $   0.01589 $ & $  -0.02321 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.77987 $ & $  13.60680 $ & $   0.01230 $ & $  -0.02505 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.81723 $ & $  13.66728 $ & $   0.01670 $ & $   0.03543 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.18752 $ & $  13.63827 $ & $   0.05652 $ & $   0.00642 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457879.56007 $ & $  13.63623 $ & $   0.01601 $ & $   0.00438 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.70803 $ & $  13.59827 $ & $   0.02515 $ & $  -0.03358 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457832.89467 $ & $  13.59589 $ & $   0.01401 $ & $  -0.03596 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457814.74652 $ & $  13.67486 $ & $   0.01198 $ & $   0.04301 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.19128 $ & $  13.65944 $ & $   0.05031 $ & $   0.02759 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.85856 $ & $  13.63293 $ & $   0.01179 $ & $   0.00108 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.71266 $ & $  13.58029 $ & $   0.02678 $ & $  -0.05156 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.71308 $ & $  13.62620 $ & $   0.02083 $ & $  -0.00565 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.19501 $ & $  13.70762 $ & $   0.05582 $ & $   0.07577 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.78781 $ & $  13.62194 $ & $   0.01683 $ & $  -0.00991 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.78823 $ & $  13.67266 $ & $   0.02521 $ & $   0.04081 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.78996 $ & $  13.63234 $ & $   0.01293 $ & $   0.00049 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.82703 $ & $  13.65370 $ & $   0.01925 $ & $   0.02185 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457866.60663 $ & $  13.61664 $ & $   0.01155 $ & $  -0.01521 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.79236 $ & $  13.61028 $ & $   0.02303 $ & $  -0.02157 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.20013 $ & $  13.58041 $ & $   0.06545 $ & $  -0.05144 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457832.90488 $ & $  13.62918 $ & $   0.01423 $ & $  -0.00267 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457814.75684 $ & $  13.62019 $ & $   0.01179 $ & $  -0.01166 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.86843 $ & $  13.64672 $ & $   0.01280 $ & $   0.01487 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.79643 $ & $  13.65549 $ & $   0.02675 $ & $   0.02364 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.72277 $ & $  13.64308 $ & $   0.02999 $ & $   0.01123 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.72323 $ & $  13.63274 $ & $   0.01842 $ & $   0.00089 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.68637 $ & $  13.64757 $ & $   0.01213 $ & $   0.01572 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.79767 $ & $  13.62257 $ & $   0.01648 $ & $  -0.00928 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.79985 $ & $  13.62329 $ & $   0.01229 $ & $  -0.00856 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.83729 $ & $  13.65176 $ & $   0.02085 $ & $   0.01991 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457879.57902 $ & $  13.64185 $ & $   0.02625 $ & $   0.01000 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.80058 $ & $  13.62377 $ & $   0.02285 $ & $  -0.00808 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.72695 $ & $  13.62964 $ & $   0.02785 $ & $  -0.00221 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457832.91472 $ & $  13.63203 $ & $   0.01577 $ & $   0.00018 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457814.76670 $ & $  13.67808 $ & $   0.01249 $ & $   0.04623 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.73103 $ & $  13.61998 $ & $   0.02505 $ & $  -0.01187 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.80498 $ & $  13.59693 $ & $   0.02401 $ & $  -0.03492 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.88000 $ & $  13.61356 $ & $   0.01231 $ & $  -0.01829 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.73311 $ & $  13.60481 $ & $   0.01726 $ & $  -0.02704 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.69625 $ & $  13.62261 $ & $   0.01143 $ & $  -0.00924 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.80759 $ & $  13.58775 $ & $   0.01678 $ & $  -0.04410 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.80905 $ & $  13.58601 $ & $   0.02217 $ & $  -0.04584 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.21695 $ & $  13.60134 $ & $   0.05225 $ & $  -0.03051 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.81108 $ & $  13.63760 $ & $   0.01171 $ & $   0.00575 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457832.92253 $ & $  13.62100 $ & $   0.06355 $ & $  -0.01085 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.84876 $ & $  13.69168 $ & $   0.02014 $ & $   0.05983 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.73757 $ & $  13.64247 $ & $   0.03072 $ & $   0.01062 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.81308 $ & $  13.67438 $ & $   0.02564 $ & $   0.04253 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.22083 $ & $  13.69129 $ & $   0.05589 $ & $   0.05944 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457814.77820 $ & $  13.63225 $ & $   0.01147 $ & $   0.00040 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.74176 $ & $  13.65533 $ & $   0.02659 $ & $   0.02348 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.89019 $ & $  13.64001 $ & $   0.01241 $ & $   0.00816 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.81729 $ & $  13.68248 $ & $   0.02289 $ & $   0.05063 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.81793 $ & $  13.63656 $ & $   0.01534 $ & $   0.00471 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.74455 $ & $  13.65296 $ & $   0.01812 $ & $   0.02111 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.70769 $ & $  13.60704 $ & $   0.01127 $ & $  -0.02481 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.22598 $ & $  13.68834 $ & $   0.05315 $ & $   0.05649 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.74589 $ & $  13.61923 $ & $   0.02591 $ & $  -0.01262 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.82109 $ & $  13.58589 $ & $   0.01247 $ & $  -0.04596 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.85874 $ & $  13.63159 $ & $   0.01840 $ & $  -0.00026 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.82137 $ & $  13.62471 $ & $   0.02459 $ & $  -0.00714 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.23038 $ & $  13.58382 $ & $   0.04772 $ & $  -0.04803 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.75148 $ & $  13.67028 $ & $   0.02927 $ & $   0.03843 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457814.78845 $ & $  13.64660 $ & $   0.01192 $ & $   0.01475 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.82677 $ & $  13.59142 $ & $   0.02255 $ & $  -0.04043 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.82781 $ & $  13.61672 $ & $   0.01668 $ & $  -0.01513 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.75474 $ & $  13.63263 $ & $   0.02009 $ & $   0.00078 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.75561 $ & $  13.66456 $ & $   0.03021 $ & $   0.03271 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.83103 $ & $  13.62067 $ & $   0.01223 $ & $  -0.01118 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.86876 $ & $  13.65262 $ & $   0.02024 $ & $   0.02077 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.83120 $ & $  13.64394 $ & $   0.02365 $ & $   0.01209 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.23959 $ & $  13.54188 $ & $   0.05204 $ & $  -0.08997 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457866.64816 $ & $  13.62222 $ & $   0.01145 $ & $  -0.00963 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.76007 $ & $  13.64415 $ & $   0.03018 $ & $   0.01230 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.83519 $ & $  13.59661 $ & $   0.02414 $ & $  -0.03524 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457814.79834 $ & $  13.67409 $ & $   0.01138 $ & $   0.04224 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.76453 $ & $  13.68512 $ & $   0.02100 $ & $   0.05327 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.72773 $ & $  13.64207 $ & $   0.01132 $ & $   0.01022 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.83909 $ & $  13.59873 $ & $   0.01520 $ & $  -0.03312 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.83926 $ & $  13.65738 $ & $   0.02554 $ & $   0.02553 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.76596 $ & $  13.63178 $ & $   0.02703 $ & $  -0.00007 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.24754 $ & $  13.59028 $ & $   0.05610 $ & $  -0.04157 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457879.62017 $ & $  13.60275 $ & $   0.01418 $ & $  -0.02910 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.84249 $ & $  13.63931 $ & $   0.01229 $ & $   0.00746 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.84285 $ & $  13.66562 $ & $   0.03734 $ & $   0.03377 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.77006 $ & $  13.67104 $ & $   0.02563 $ & $   0.03919 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457814.80830 $ & $  13.63567 $ & $   0.01176 $ & $   0.00382 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.25319 $ & $  13.69591 $ & $   0.06371 $ & $   0.06406 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457845.92166 $ & $  13.59944 $ & $   0.01741 $ & $  -0.03241 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.77421 $ & $  13.61128 $ & $   0.02596 $ & $  -0.02057 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.84932 $ & $  13.61581 $ & $   0.01596 $ & $  -0.01604 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.73898 $ & $  13.61585 $ & $   0.01066 $ & $  -0.01600 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.77593 $ & $  13.61567 $ & $   0.01923 $ & $  -0.01618 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.25715 $ & $  13.58434 $ & $   0.05329 $ & $  -0.04751 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457879.62986 $ & $  13.64686 $ & $   0.01549 $ & $   0.01501 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.85280 $ & $  13.64200 $ & $   0.01333 $ & $   0.01015 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.77951 $ & $  13.64412 $ & $   0.02748 $ & $   0.01227 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457866.66936 $ & $  13.63815 $ & $   0.01120 $ & $   0.00630 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457814.81855 $ & $  13.64947 $ & $   0.01151 $ & $   0.01762 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.85599 $ & $  13.73106 $ & $   0.02584 $ & $   0.09921 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.78418 $ & $  13.62349 $ & $   0.02486 $ & $  -0.00836 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.26603 $ & $  13.58557 $ & $   0.04317 $ & $  -0.04628 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.85908 $ & $  13.59559 $ & $   0.01643 $ & $  -0.03626 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.78598 $ & $  13.64441 $ & $   0.01827 $ & $   0.01256 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.74923 $ & $  13.65190 $ & $   0.01090 $ & $   0.02005 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.85999 $ & $  13.68584 $ & $   0.02461 $ & $   0.05399 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457871.86225 $ & $  13.66053 $ & $   0.01935 $ & $   0.02868 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.78825 $ & $  13.66491 $ & $   0.02861 $ & $   0.03306 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.86402 $ & $  13.65578 $ & $   0.02445 $ & $   0.02393 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457814.82819 $ & $  13.63681 $ & $   0.01146 $ & $   0.00496 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.27410 $ & $  13.61111 $ & $   0.04741 $ & $  -0.02074 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.79379 $ & $  13.71862 $ & $   0.02883 $ & $   0.08677 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.86797 $ & $  13.68235 $ & $   0.02465 $ & $   0.05050 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.86882 $ & $  13.65922 $ & $   0.01849 $ & $   0.02737 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.79579 $ & $  13.65094 $ & $   0.01824 $ & $   0.01909 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.75889 $ & $  13.65414 $ & $   0.01121 $ & $   0.02229 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.27896 $ & $  13.66228 $ & $   0.06343 $ & $   0.03043 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.79788 $ & $  13.59196 $ & $   0.02540 $ & $  -0.03989 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.87196 $ & $  13.67528 $ & $   0.03644 $ & $   0.04343 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457866.68945 $ & $  13.58391 $ & $   0.01082 $ & $  -0.04794 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457814.83786 $ & $  13.64680 $ & $   0.01060 $ & $   0.01495 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.80189 $ & $  13.65680 $ & $   0.02723 $ & $   0.02495 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.87677 $ & $  13.64924 $ & $   0.02454 $ & $   0.01739 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.87896 $ & $  13.63301 $ & $   0.01454 $ & $   0.00116 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.80684 $ & $  13.64351 $ & $   0.01965 $ & $   0.01166 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.80799 $ & $  13.62940 $ & $   0.02475 $ & $  -0.00245 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.88222 $ & $  13.64069 $ & $   0.02388 $ & $   0.00884 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457814.84800 $ & $  13.64914 $ & $   0.01149 $ & $   0.01729 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.81214 $ & $  13.71158 $ & $   0.02903 $ & $   0.07973 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.88632 $ & $  13.67150 $ & $   0.02424 $ & $   0.03965 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.88862 $ & $  13.57926 $ & $   0.01563 $ & $  -0.05259 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.81635 $ & $  13.63553 $ & $   0.02665 $ & $   0.00368 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.89028 $ & $  13.57730 $ & $   0.02189 $ & $  -0.05455 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.81685 $ & $  13.66826 $ & $   0.01914 $ & $   0.03641 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457814.85677 $ & $  13.64705 $ & $   0.01274 $ & $   0.01520 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.82179 $ & $  13.67413 $ & $   0.02996 $ & $   0.04228 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.89613 $ & $  13.60554 $ & $   0.02606 $ & $  -0.02631 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.82590 $ & $  13.59840 $ & $   0.02587 $ & $  -0.03345 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.89982 $ & $  13.65544 $ & $   0.01936 $ & $   0.02359 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.90007 $ & $  13.58935 $ & $   0.02490 $ & $  -0.04250 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.82675 $ & $  13.60641 $ & $   0.01787 $ & $  -0.02544 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.90402 $ & $  13.65537 $ & $   0.04064 $ & $   0.02352 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.83058 $ & $  13.59718 $ & $   0.02757 $ & $  -0.03467 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.83628 $ & $  13.59745 $ & $   0.02809 $ & $  -0.03440 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.80077 $ & $  13.61474 $ & $   0.01130 $ & $  -0.01711 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.83805 $ & $  13.65233 $ & $   0.02017 $ & $   0.02048 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.84046 $ & $  13.64482 $ & $   0.03152 $ & $   0.01297 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.84456 $ & $  13.65658 $ & $   0.02782 $ & $   0.02473 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.81086 $ & $  13.62853 $ & $   0.01084 $ & $  -0.00332 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.84827 $ & $  13.62160 $ & $   0.02032 $ & $  -0.01025 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.85012 $ & $  13.62064 $ & $   0.02852 $ & $  -0.01121 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.85486 $ & $  13.61919 $ & $   0.02872 $ & $  -0.01266 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.85817 $ & $  13.64984 $ & $   0.01902 $ & $   0.01799 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.85902 $ & $  13.62010 $ & $   0.02659 $ & $  -0.01175 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.86452 $ & $  13.64388 $ & $   0.03080 $ & $   0.01203 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.86861 $ & $  13.65662 $ & $   0.03192 $ & $   0.02477 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.86969 $ & $  13.65154 $ & $   0.02007 $ & $   0.01969 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.87283 $ & $  13.60408 $ & $   0.02719 $ & $  -0.02777 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457796.76146 $ & $  13.63160 $ & $   0.01853 $ & $  -0.00025 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457866.76236 $ & $  13.63013 $ & $   0.01124 $ & $  -0.00172 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.91371 $ & $  13.67403 $ & $   0.04742 $ & $   0.04218 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457809.72915 $ & $  13.63599 $ & $   0.01234 $ & $   0.00414 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.69315 $ & $  13.63700 $ & $   0.01688 $ & $   0.00515 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.87909 $ & $  13.67844 $ & $   0.03020 $ & $   0.04659 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.87977 $ & $  13.56588 $ & $   0.01825 $ & $  -0.06597 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.91852 $ & $  13.62539 $ & $   0.04716 $ & $  -0.00646 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457835.65931 $ & $  13.62639 $ & $   0.01154 $ & $  -0.00546 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457796.77112 $ & $  13.65793 $ & $   0.02122 $ & $   0.02608 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.88312 $ & $  13.59600 $ & $   0.02824 $ & $  -0.03585 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457866.77248 $ & $  13.61554 $ & $   0.01270 $ & $  -0.01631 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457874.55360 $ & $  13.58959 $ & $   0.01188 $ & $  -0.04226 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457809.73893 $ & $  13.65837 $ & $   0.01186 $ & $   0.02652 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.88730 $ & $  13.68477 $ & $   0.02836 $ & $   0.05292 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.70324 $ & $  13.64295 $ & $   0.01742 $ & $   0.01110 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.88956 $ & $  13.55759 $ & $   0.01875 $ & $  -0.07426 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.92868 $ & $  13.58826 $ & $   0.04511 $ & $  -0.04359 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457835.66943 $ & $  13.64311 $ & $   0.01137 $ & $   0.01126 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457796.78121 $ & $  13.62420 $ & $   0.01842 $ & $  -0.00765 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.89267 $ & $  13.64300 $ & $   0.03023 $ & $   0.01115 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457866.78222 $ & $  13.61697 $ & $   0.01184 $ & $  -0.01488 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.63389 $ & $  13.57956 $ & $   0.01379 $ & $  -0.05229 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.93309 $ & $  13.61142 $ & $   0.04567 $ & $  -0.02043 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457874.56377 $ & $  13.64730 $ & $   0.01219 $ & $   0.01545 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.89685 $ & $  13.62940 $ & $   0.02962 $ & $  -0.00245 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457809.74911 $ & $  13.63411 $ & $   0.01278 $ & $   0.00226 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.71309 $ & $  13.60277 $ & $   0.01664 $ & $  -0.02908 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.93719 $ & $  13.59864 $ & $   0.04787 $ & $  -0.03321 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.86343 $ & $  13.62172 $ & $   0.01195 $ & $  -0.01013 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.90082 $ & $  13.65838 $ & $   0.02153 $ & $   0.02653 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457835.67915 $ & $  13.64588 $ & $   0.01135 $ & $   0.01403 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.64367 $ & $  13.64660 $ & $   0.01519 $ & $   0.01475 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457866.79341 $ & $  13.60365 $ & $   0.01196 $ & $  -0.02820 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457796.79314 $ & $  13.64244 $ & $   0.02027 $ & $   0.01059 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457874.57351 $ & $  13.64154 $ & $   0.01351 $ & $   0.00969 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457809.75886 $ & $  13.62295 $ & $   0.01162 $ & $  -0.00890 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.90719 $ & $  13.64771 $ & $   0.03169 $ & $   0.01586 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.42811 $ & $  13.64601 $ & $   0.05518 $ & $   0.01416 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.72441 $ & $  13.64646 $ & $   0.01681 $ & $   0.01461 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.94734 $ & $  13.61017 $ & $   0.04648 $ & $  -0.02168 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.87352 $ & $  13.62581 $ & $   0.01230 $ & $  -0.00604 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.91091 $ & $  13.69058 $ & $   0.02515 $ & $   0.05873 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.91127 $ & $  13.60629 $ & $   0.02933 $ & $  -0.02556 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457835.69088 $ & $  13.61065 $ & $   0.01065 $ & $  -0.02120 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.43224 $ & $  13.63109 $ & $   0.04710 $ & $  -0.00076 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.95167 $ & $  13.60786 $ & $   0.03928 $ & $  -0.02399 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457866.80375 $ & $  13.61173 $ & $   0.01181 $ & $  -0.02012 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457796.80339 $ & $  13.60368 $ & $   0.01771 $ & $  -0.02817 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.91545 $ & $  13.66894 $ & $   0.03806 $ & $   0.03709 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457809.76863 $ & $  13.61956 $ & $   0.01156 $ & $  -0.01229 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.43647 $ & $  13.55283 $ & $   0.04944 $ & $  -0.07902 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457874.58496 $ & $  13.62735 $ & $   0.01350 $ & $  -0.00450 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457827.91888 $ & $  13.62625 $ & $   0.03669 $ & $  -0.00560 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.73458 $ & $  13.63226 $ & $   0.01639 $ & $   0.00041 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.95775 $ & $  13.56867 $ & $   0.04324 $ & $  -0.06318 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.88335 $ & $  13.59492 $ & $   0.01132 $ & $  -0.03693 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.44165 $ & $  13.55783 $ & $   0.04939 $ & $  -0.07402 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457835.70125 $ & $  13.62022 $ & $   0.01122 $ & $  -0.01163 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457866.81362 $ & $  13.64479 $ & $   0.01222 $ & $   0.01294 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.96210 $ & $  13.54685 $ & $   0.04477 $ & $  -0.08500 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.66552 $ & $  13.61758 $ & $   0.01247 $ & $  -0.01427 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457796.81330 $ & $  13.64647 $ & $   0.01799 $ & $   0.01462 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457809.77884 $ & $  13.63720 $ & $   0.01161 $ & $   0.00535 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457874.59527 $ & $  13.63894 $ & $   0.01356 $ & $   0.00709 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.96680 $ & $  13.58816 $ & $   0.04153 $ & $  -0.04369 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.74434 $ & $  13.60434 $ & $   0.01544 $ & $  -0.02751 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.45019 $ & $  13.55213 $ & $   0.05279 $ & $  -0.07972 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457835.71110 $ & $  13.64657 $ & $   0.01118 $ & $   0.01472 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.67525 $ & $  13.63783 $ & $   0.01288 $ & $   0.00598 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.97262 $ & $  13.68470 $ & $   0.05103 $ & $   0.05285 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.45424 $ & $  13.67078 $ & $   0.04320 $ & $   0.03893 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457796.82469 $ & $  13.56718 $ & $   0.01638 $ & $  -0.06467 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457809.78857 $ & $  13.61608 $ & $   0.01128 $ & $  -0.01577 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.97693 $ & $  13.67328 $ & $   0.03907 $ & $   0.04143 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.45851 $ & $  13.71072 $ & $   0.10349 $ & $   0.07887 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.75573 $ & $  13.66312 $ & $   0.01552 $ & $   0.03127 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.90497 $ & $  13.64972 $ & $   0.01227 $ & $   0.01787 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457874.61053 $ & $  13.61415 $ & $   0.02500 $ & $  -0.01770 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.98104 $ & $  13.53395 $ & $   0.03760 $ & $  -0.09790 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.46263 $ & $  13.65132 $ & $   0.05093 $ & $   0.01947 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.68507 $ & $  13.59053 $ & $   0.01317 $ & $  -0.04132 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457835.72247 $ & $  13.64148 $ & $   0.01155 $ & $   0.00963 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457866.83525 $ & $  13.61059 $ & $   0.01265 $ & $  -0.02126 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457796.83483 $ & $  13.63371 $ & $   0.01623 $ & $   0.00186 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457809.79840 $ & $  13.60414 $ & $   0.01187 $ & $  -0.02771 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457874.61646 $ & $  13.62783 $ & $   0.01263 $ & $  -0.00402 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.98723 $ & $  13.71129 $ & $   0.04234 $ & $   0.07944 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.46852 $ & $  13.65826 $ & $   0.03995 $ & $   0.02641 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.76582 $ & $  13.60862 $ & $   0.01611 $ & $  -0.02323 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.91491 $ & $  13.59723 $ & $   0.01343 $ & $  -0.03462 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.99167 $ & $  13.64038 $ & $   0.03771 $ & $   0.00853 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.69529 $ & $  13.59962 $ & $   0.01199 $ & $  -0.03223 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457835.73256 $ & $  13.58924 $ & $   0.01101 $ & $  -0.04261 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457866.84509 $ & $  13.64624 $ & $   0.01283 $ & $   0.01439 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457796.84478 $ & $  13.62753 $ & $   0.01983 $ & $  -0.00432 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457809.80857 $ & $  13.62980 $ & $   0.01173 $ & $  -0.00205 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.47655 $ & $  13.71824 $ & $   0.05729 $ & $   0.08639 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457874.62665 $ & $  13.64561 $ & $   0.01191 $ & $   0.01376 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.77560 $ & $  13.59167 $ & $   0.01604 $ & $  -0.04018 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457840.92480 $ & $  13.61584 $ & $   0.03585 $ & $  -0.01601 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457835.74243 $ & $  13.63031 $ & $   0.01118 $ & $  -0.00154 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.00247 $ & $  13.57223 $ & $   0.03829 $ & $  -0.05962 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457809.81844 $ & $  13.65969 $ & $   0.01205 $ & $   0.02784 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457796.85581 $ & $  13.67598 $ & $   0.01755 $ & $   0.04413 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457874.63532 $ & $  13.62140 $ & $   0.01425 $ & $  -0.01045 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.00657 $ & $  13.54156 $ & $   0.03515 $ & $  -0.09029 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.78706 $ & $  13.65365 $ & $   0.01447 $ & $   0.02180 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.01067 $ & $  13.62096 $ & $   0.04314 $ & $  -0.01089 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.71649 $ & $  13.63349 $ & $   0.01197 $ & $   0.00164 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457835.75365 $ & $  13.62068 $ & $   0.01115 $ & $  -0.01117 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457809.82838 $ & $  13.61562 $ & $   0.01161 $ & $  -0.01623 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457866.86667 $ & $  13.63477 $ & $   0.01337 $ & $   0.00292 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457796.86604 $ & $  13.64224 $ & $   0.01862 $ & $   0.01039 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.01692 $ & $  13.62482 $ & $   0.04225 $ & $  -0.00703 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.79716 $ & $  13.60023 $ & $   0.01361 $ & $  -0.03162 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.02091 $ & $  13.54940 $ & $   0.03876 $ & $  -0.08245 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457809.83728 $ & $  13.65809 $ & $   0.01938 $ & $   0.02624 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.72658 $ & $  13.65670 $ & $   0.01268 $ & $   0.02485 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457835.76365 $ & $  13.61621 $ & $   0.01084 $ & $  -0.01564 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457866.87604 $ & $  13.62236 $ & $   0.02074 $ & $  -0.00949 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457796.87588 $ & $  13.64257 $ & $   0.01684 $ & $   0.01072 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.80705 $ & $  13.63692 $ & $   0.01419 $ & $   0.00507 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.03146 $ & $  13.59784 $ & $   0.04582 $ & $  -0.03401 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457835.77322 $ & $  13.62618 $ & $   0.01194 $ & $  -0.00567 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.73635 $ & $  13.62480 $ & $   0.01174 $ & $  -0.00705 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.03569 $ & $  13.63321 $ & $   0.04613 $ & $   0.00136 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457796.88711 $ & $  13.63381 $ & $   0.01897 $ & $   0.00196 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.81813 $ & $  13.65483 $ & $   0.01419 $ & $   0.02298 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.74751 $ & $  13.64478 $ & $   0.01118 $ & $   0.01293 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.52689 $ & $  13.66762 $ & $   0.05185 $ & $   0.03577 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457796.89713 $ & $  13.59110 $ & $   0.01828 $ & $  -0.04075 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.04648 $ & $  13.65114 $ & $   0.04275 $ & $   0.01929 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.05063 $ & $  13.67835 $ & $   0.04754 $ & $   0.04650 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.82826 $ & $  13.62907 $ & $   0.01393 $ & $  -0.00278 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.53671 $ & $  13.69258 $ & $   0.04777 $ & $   0.06073 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.06023 $ & $  13.68512 $ & $   0.04697 $ & $   0.05327 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.83795 $ & $  13.62260 $ & $   0.01493 $ & $  -0.00925 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.76738 $ & $  13.65767 $ & $   0.01213 $ & $   0.02582 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.06484 $ & $  13.62527 $ & $   0.04411 $ & $  -0.00658 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457809.87912 $ & $  13.63490 $ & $   0.01148 $ & $   0.00305 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.55019 $ & $  13.69388 $ & $   0.05367 $ & $   0.06203 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.84910 $ & $  13.57806 $ & $   0.01304 $ & $  -0.05379 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457809.88892 $ & $  13.62516 $ & $   0.01099 $ & $  -0.00669 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.07499 $ & $  13.62680 $ & $   0.05364 $ & $  -0.00505 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.07932 $ & $  13.62074 $ & $   0.04436 $ & $  -0.01111 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.85911 $ & $  13.60415 $ & $   0.01253 $ & $  -0.02770 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457856.56391 $ & $  13.72539 $ & $   0.05908 $ & $   0.09354 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.08371 $ & $  13.66526 $ & $   0.05200 $ & $   0.03341 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457809.89909 $ & $  13.61641 $ & $   0.01233 $ & $  -0.01544 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.08929 $ & $  13.57960 $ & $   0.04566 $ & $  -0.05225 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.86886 $ & $  13.63837 $ & $   0.01151 $ & $   0.00652 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.09340 $ & $  13.70450 $ & $   0.04769 $ & $   0.07265 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457809.90751 $ & $  13.61214 $ & $   0.01987 $ & $  -0.01971 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.79848 $ & $  13.66503 $ & $   0.01204 $ & $   0.03318 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.09742 $ & $  13.67771 $ & $   0.05045 $ & $   0.04586 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.54416 $ & $  13.68085 $ & $   0.08373 $ & $   0.04900 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.87991 $ & $  13.68747 $ & $   0.01162 $ & $   0.05562 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.10307 $ & $  13.58260 $ & $   0.04802 $ & $  -0.04925 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.10728 $ & $  13.66426 $ & $   0.05595 $ & $   0.03241 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.11188 $ & $  13.62254 $ & $   0.05133 $ & $  -0.00931 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.89003 $ & $  13.65244 $ & $   0.01175 $ & $   0.02059 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.70544 $ & $  13.63874 $ & $   0.01240 $ & $   0.00689 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.67202 $ & $  13.58324 $ & $   0.01695 $ & $  -0.04861 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457869.56613 $ & $  13.61419 $ & $   0.01228 $ & $  -0.01766 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.89995 $ & $  13.63938 $ & $   0.01171 $ & $   0.00753 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.71571 $ & $  13.62809 $ & $   0.01254 $ & $  -0.00376 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.12641 $ & $  13.67918 $ & $   0.05147 $ & $   0.04733 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.83007 $ & $  13.64203 $ & $   0.01130 $ & $   0.01018 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.68222 $ & $  13.61566 $ & $   0.01840 $ & $  -0.01619 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.16695 $ & $  13.64205 $ & $   0.02560 $ & $   0.01020 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457869.57621 $ & $  13.60988 $ & $   0.01243 $ & $  -0.02197 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.13225 $ & $  13.58633 $ & $   0.05074 $ & $  -0.04552 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.72547 $ & $  13.64402 $ & $   0.01266 $ & $   0.01217 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.91126 $ & $  13.64402 $ & $   0.01585 $ & $   0.01217 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.17097 $ & $  13.69533 $ & $   0.02943 $ & $   0.06348 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.69198 $ & $  13.63767 $ & $   0.01735 $ & $   0.00582 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.84134 $ & $  13.61335 $ & $   0.01172 $ & $  -0.01850 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.17551 $ & $  13.61876 $ & $   0.02453 $ & $  -0.01309 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.10180 $ & $  13.59316 $ & $   0.05135 $ & $  -0.03869 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457874.76989 $ & $  13.62909 $ & $   0.01342 $ & $  -0.00276 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457822.91759 $ & $  13.57866 $ & $   0.05718 $ & $  -0.05319 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.14122 $ & $  13.68221 $ & $   0.05259 $ & $   0.05036 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.10545 $ & $  13.56502 $ & $   0.03892 $ & $  -0.06683 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.73660 $ & $  13.62190 $ & $   0.01166 $ & $  -0.00995 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.69988 $ & $  13.66569 $ & $   0.02608 $ & $   0.03384 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.14747 $ & $  13.60534 $ & $   0.05122 $ & $  -0.02651 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.18435 $ & $  13.68281 $ & $   0.03648 $ & $   0.05096 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.85160 $ & $  13.62704 $ & $   0.01261 $ & $  -0.00481 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.70342 $ & $  13.63697 $ & $   0.01728 $ & $   0.00512 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.03711 $ & $  13.66450 $ & $   0.03358 $ & $   0.03265 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.11148 $ & $  13.61429 $ & $   0.04438 $ & $  -0.01756 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.70453 $ & $  13.61633 $ & $   0.02305 $ & $  -0.01552 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457874.78009 $ & $  13.65515 $ & $   0.01200 $ & $   0.02330 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.15170 $ & $  13.56136 $ & $   0.04727 $ & $  -0.07049 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.18807 $ & $  13.67897 $ & $   0.04576 $ & $   0.04712 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.04125 $ & $  13.66569 $ & $   0.03811 $ & $   0.03384 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457869.59741 $ & $  13.60268 $ & $   0.01149 $ & $  -0.02917 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.11561 $ & $  13.71441 $ & $   0.04411 $ & $   0.08256 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.70865 $ & $  13.63049 $ & $   0.03152 $ & $  -0.00136 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.74695 $ & $  13.64928 $ & $   0.01208 $ & $   0.01743 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.15614 $ & $  13.67370 $ & $   0.05301 $ & $   0.04185 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.04541 $ & $  13.61409 $ & $   0.03588 $ & $  -0.01776 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.11930 $ & $  13.62356 $ & $   0.05819 $ & $  -0.00829 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.86145 $ & $  13.64624 $ & $   0.01263 $ & $   0.01439 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.71364 $ & $  13.61258 $ & $   0.01603 $ & $  -0.01927 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.71412 $ & $  13.58515 $ & $   0.02572 $ & $  -0.04670 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457874.79137 $ & $  13.60866 $ & $   0.01172 $ & $  -0.02319 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.05103 $ & $  13.69209 $ & $   0.03976 $ & $   0.06024 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.71826 $ & $  13.59564 $ & $   0.02340 $ & $  -0.03621 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457869.60766 $ & $  13.60765 $ & $   0.01120 $ & $  -0.02420 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.75689 $ & $  13.64869 $ & $   0.01139 $ & $   0.01684 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.16683 $ & $  13.60196 $ & $   0.05329 $ & $  -0.02989 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.72232 $ & $  13.60447 $ & $   0.02654 $ & $  -0.02738 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.05590 $ & $  13.58093 $ & $   0.03447 $ & $  -0.05092 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.72337 $ & $  13.63874 $ & $   0.01858 $ & $   0.00689 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.87271 $ & $  13.66763 $ & $   0.01236 $ & $   0.03578 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457843.68910 $ & $  13.62403 $ & $   0.01149 $ & $  -0.00782 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.17111 $ & $  13.58421 $ & $   0.05951 $ & $  -0.04764 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.06018 $ & $  13.56750 $ & $   0.02803 $ & $  -0.06435 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457869.61745 $ & $  13.64001 $ & $   0.01140 $ & $   0.00816 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.72833 $ & $  13.60201 $ & $   0.02413 $ & $  -0.02984 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.06435 $ & $  13.61118 $ & $   0.03503 $ & $  -0.02067 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.76846 $ & $  13.62945 $ & $   0.01204 $ & $  -0.00240 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.21281 $ & $  13.58865 $ & $   0.02895 $ & $  -0.04320 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.17728 $ & $  13.63257 $ & $   0.04885 $ & $   0.00072 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.73246 $ & $  13.63968 $ & $   0.02437 $ & $   0.00783 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457843.69748 $ & $  13.65088 $ & $   0.01319 $ & $   0.01903 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.73479 $ & $  13.64668 $ & $   0.01642 $ & $   0.01483 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.21687 $ & $  13.60392 $ & $   0.02737 $ & $  -0.02793 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.73653 $ & $  13.59946 $ & $   0.02275 $ & $  -0.03239 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457874.81157 $ & $  13.59590 $ & $   0.01289 $ & $  -0.03595 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.18207 $ & $  13.64618 $ & $   0.05631 $ & $   0.01433 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457869.62907 $ & $  13.66425 $ & $   0.01188 $ & $   0.03240 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.22237 $ & $  13.62704 $ & $   0.03106 $ & $  -0.00481 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.18644 $ & $  13.67182 $ & $   0.06085 $ & $   0.03997 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.77870 $ & $  13.64599 $ & $   0.01150 $ & $   0.01414 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.74204 $ & $  13.62066 $ & $   0.02443 $ & $  -0.01119 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.89303 $ & $  13.62681 $ & $   0.01230 $ & $  -0.00504 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.22610 $ & $  13.65511 $ & $   0.05077 $ & $   0.02326 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.74506 $ & $  13.61242 $ & $   0.01759 $ & $  -0.01943 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.74617 $ & $  13.59353 $ & $   0.02380 $ & $  -0.03832 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.19250 $ & $  13.62901 $ & $   0.05819 $ & $  -0.00284 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.22984 $ & $  13.60066 $ & $   0.02420 $ & $  -0.03119 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457869.63915 $ & $  13.66971 $ & $   0.01209 $ & $   0.03786 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.75077 $ & $  13.61165 $ & $   0.02386 $ & $  -0.02020 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.78861 $ & $  13.62750 $ & $   0.01186 $ & $  -0.00435 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.19681 $ & $  13.58866 $ & $   0.06022 $ & $  -0.04319 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.75480 $ & $  13.64661 $ & $   0.01790 $ & $   0.01476 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.20102 $ & $  13.59429 $ & $   0.06363 $ & $  -0.03756 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.90438 $ & $  13.61110 $ & $   0.01388 $ & $  -0.02075 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.75638 $ & $  13.61401 $ & $   0.02438 $ & $  -0.01784 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.16760 $ & $  13.62095 $ & $   0.03571 $ & $  -0.01090 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.76055 $ & $  13.60852 $ & $   0.02455 $ & $  -0.02333 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.24244 $ & $  13.57007 $ & $   0.02517 $ & $  -0.06178 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.20728 $ & $  13.62617 $ & $   0.05431 $ & $  -0.00568 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.80003 $ & $  13.63215 $ & $   0.01161 $ & $   0.00030 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.17109 $ & $  13.68222 $ & $   0.05272 $ & $   0.05037 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.76465 $ & $  13.60074 $ & $   0.02266 $ & $  -0.03111 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.76620 $ & $  13.66050 $ & $   0.01927 $ & $   0.02865 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457848.91465 $ & $  13.62654 $ & $   0.01298 $ & $  -0.00531 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.24793 $ & $  13.69193 $ & $   0.03454 $ & $   0.06008 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457874.84335 $ & $  13.62702 $ & $   0.01282 $ & $  -0.00483 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.76995 $ & $  13.61424 $ & $   0.02215 $ & $  -0.01761 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.25149 $ & $  13.66397 $ & $   0.03760 $ & $   0.03212 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457869.66038 $ & $  13.63940 $ & $   0.01172 $ & $   0.00755 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.81016 $ & $  13.60345 $ & $   0.01118 $ & $  -0.02840 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.18162 $ & $  13.64433 $ & $   0.04640 $ & $   0.01248 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.77443 $ & $  13.59070 $ & $   0.02201 $ & $  -0.04115 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.25664 $ & $  13.64261 $ & $   0.02935 $ & $   0.01076 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.77654 $ & $  13.62251 $ & $   0.01488 $ & $  -0.00934 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.77853 $ & $  13.63123 $ & $   0.02251 $ & $  -0.00062 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.18619 $ & $  13.69497 $ & $   0.04275 $ & $   0.06312 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.26207 $ & $  13.65446 $ & $   0.03045 $ & $   0.02261 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.19015 $ & $  13.57408 $ & $   0.05348 $ & $  -0.05777 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.81997 $ & $  13.62734 $ & $   0.01176 $ & $  -0.00451 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.78399 $ & $  13.67863 $ & $   0.02396 $ & $   0.04678 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.26626 $ & $  13.62956 $ & $   0.02749 $ & $  -0.00229 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.78626 $ & $  13.60307 $ & $   0.01472 $ & $  -0.02878 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.78800 $ & $  13.62048 $ & $   0.02454 $ & $  -0.01137 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.19563 $ & $  13.72265 $ & $   0.06162 $ & $   0.09080 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.12224 $ & $  13.66957 $ & $   0.03380 $ & $   0.03772 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457869.67900 $ & $  13.62121 $ & $   0.01341 $ & $  -0.01064 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.27128 $ & $  13.62406 $ & $   0.03557 $ & $  -0.00779 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.79213 $ & $  13.61649 $ & $   0.02142 $ & $  -0.01536 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.83115 $ & $  13.64567 $ & $   0.01172 $ & $   0.01382 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.27619 $ & $  13.63550 $ & $   0.02884 $ & $   0.00365 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.79717 $ & $  13.69329 $ & $   0.01716 $ & $   0.06144 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.79826 $ & $  13.63370 $ & $   0.02655 $ & $   0.00185 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.28005 $ & $  13.62361 $ & $   0.02752 $ & $  -0.00824 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.80226 $ & $  13.62648 $ & $   0.02644 $ & $  -0.00537 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.28393 $ & $  13.69287 $ & $   0.03334 $ & $   0.06102 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457804.87756 $ & $  13.62538 $ & $   0.01246 $ & $  -0.00647 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.84127 $ & $  13.63837 $ & $   0.01253 $ & $   0.00652 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.80627 $ & $  13.61108 $ & $   0.02385 $ & $  -0.02077 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.80739 $ & $  13.63164 $ & $   0.01636 $ & $  -0.00021 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.28908 $ & $  13.64053 $ & $   0.04091 $ & $   0.00868 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.81175 $ & $  13.62407 $ & $   0.02473 $ & $  -0.00778 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457804.88741 $ & $  13.60606 $ & $   0.01208 $ & $  -0.02579 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.85089 $ & $  13.67609 $ & $   0.01188 $ & $   0.04424 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.81588 $ & $  13.61332 $ & $   0.02602 $ & $  -0.01853 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.81718 $ & $  13.59870 $ & $   0.01549 $ & $  -0.03315 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.82054 $ & $  13.65667 $ & $   0.02598 $ & $   0.02482 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457804.89761 $ & $  13.64338 $ & $   0.01571 $ & $   0.01153 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.86248 $ & $  13.63072 $ & $   0.01180 $ & $  -0.00113 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.82632 $ & $  13.64136 $ & $   0.02576 $ & $   0.00951 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.82859 $ & $  13.64156 $ & $   0.01657 $ & $   0.00971 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457804.90573 $ & $  13.64536 $ & $   0.03320 $ & $   0.01351 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.87272 $ & $  13.63416 $ & $   0.01133 $ & $   0.00231 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.83874 $ & $  13.61908 $ & $   0.01720 $ & $  -0.01277 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.88250 $ & $  13.65333 $ & $   0.01173 $ & $   0.02148 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.84858 $ & $  13.56619 $ & $   0.01571 $ & $  -0.06566 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457869.73853 $ & $  13.61940 $ & $   0.01237 $ & $  -0.01245 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.89241 $ & $  13.64411 $ & $   0.01222 $ & $   0.01226 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457869.74759 $ & $  13.63397 $ & $   0.01436 $ & $   0.00212 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.86006 $ & $  13.66659 $ & $   0.01709 $ & $   0.03474 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.75365 $ & $  13.61036 $ & $   0.01631 $ & $  -0.02149 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.90267 $ & $  13.68369 $ & $   0.01431 $ & $   0.05184 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.87024 $ & $  13.65586 $ & $   0.01701 $ & $   0.02401 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.68656 $ & $  13.66967 $ & $   0.02343 $ & $   0.03782 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457838.65050 $ & $  13.58853 $ & $   0.01103 $ & $  -0.04332 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.20764 $ & $  13.57270 $ & $   0.04067 $ & $  -0.05915 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457817.91167 $ & $  13.63390 $ & $   0.02554 $ & $   0.00205 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.76375 $ & $  13.60963 $ & $   0.01790 $ & $  -0.02222 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.58164 $ & $  13.62879 $ & $   0.01252 $ & $  -0.00306 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.54575 $ & $  13.62769 $ & $   0.01528 $ & $  -0.00416 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.88016 $ & $  13.59302 $ & $   0.01708 $ & $  -0.03883 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.69663 $ & $  13.60851 $ & $   0.02047 $ & $  -0.02334 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457851.62375 $ & $  13.64632 $ & $   0.01866 $ & $   0.01447 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457838.66070 $ & $  13.67318 $ & $   0.01218 $ & $   0.04133 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.21724 $ & $  13.64957 $ & $   0.05752 $ & $   0.01772 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.77363 $ & $  13.61074 $ & $   0.01583 $ & $  -0.02111 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.59162 $ & $  13.62054 $ & $   0.01189 $ & $  -0.01131 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.89126 $ & $  13.66471 $ & $   0.01727 $ & $   0.03286 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.70657 $ & $  13.67938 $ & $   0.02066 $ & $   0.04753 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.22591 $ & $  13.59223 $ & $   0.06062 $ & $  -0.03962 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457838.67044 $ & $  13.62741 $ & $   0.01189 $ & $  -0.00444 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.78352 $ & $  13.62244 $ & $   0.01736 $ & $  -0.00941 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.78579 $ & $  13.67195 $ & $   0.02707 $ & $   0.04010 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.60131 $ & $  13.60873 $ & $   0.01229 $ & $  -0.02312 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.56553 $ & $  13.62384 $ & $   0.01451 $ & $  -0.00801 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.23399 $ & $  13.72890 $ & $   0.07495 $ & $   0.09705 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.78986 $ & $  13.59777 $ & $   0.02439 $ & $  -0.03408 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.90153 $ & $  13.60207 $ & $   0.01937 $ & $  -0.02978 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457838.68010 $ & $  13.64539 $ & $   0.01244 $ & $   0.01354 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.71851 $ & $  13.61982 $ & $   0.02090 $ & $  -0.01203 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457851.64497 $ & $  13.61030 $ & $   0.01619 $ & $  -0.02155 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.75680 $ & $  13.61982 $ & $   0.02201 $ & $  -0.01203 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.23808 $ & $  13.65676 $ & $   0.08061 $ & $   0.02491 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.79381 $ & $  13.63979 $ & $   0.01640 $ & $   0.00794 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.79400 $ & $  13.63867 $ & $   0.02490 $ & $   0.00682 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.61285 $ & $  13.63079 $ & $   0.01142 $ & $  -0.00106 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457869.79845 $ & $  13.63569 $ & $   0.01237 $ & $   0.00384 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.79855 $ & $  13.60994 $ & $   0.02560 $ & $  -0.02191 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.57736 $ & $  13.59937 $ & $   0.01385 $ & $  -0.03248 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.91155 $ & $  13.64226 $ & $   0.01841 $ & $   0.01041 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.72861 $ & $  13.62299 $ & $   0.02177 $ & $  -0.00886 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.80259 $ & $  13.62263 $ & $   0.02755 $ & $  -0.00922 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457851.65515 $ & $  13.62903 $ & $   0.01598 $ & $  -0.00282 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.76664 $ & $  13.60748 $ & $   0.02769 $ & $  -0.02437 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.80356 $ & $  13.65372 $ & $   0.01843 $ & $   0.02187 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.24882 $ & $  13.63380 $ & $   0.09200 $ & $   0.00195 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.80666 $ & $  13.60253 $ & $   0.02468 $ & $  -0.02932 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.62316 $ & $  13.66133 $ & $   0.01228 $ & $   0.02948 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457830.92061 $ & $  13.58406 $ & $   0.04423 $ & $  -0.04779 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.81070 $ & $  13.62884 $ & $   0.02711 $ & $  -0.00301 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.73846 $ & $  13.70303 $ & $   0.02264 $ & $   0.07118 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.25733 $ & $  13.64716 $ & $   0.10226 $ & $   0.01531 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.81353 $ & $  13.62828 $ & $   0.01701 $ & $  -0.00357 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.81486 $ & $  13.66237 $ & $   0.02520 $ & $   0.03052 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.26145 $ & $  13.70843 $ & $   0.09855 $ & $   0.07658 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.63307 $ & $  13.64824 $ & $   0.01231 $ & $   0.01639 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.59729 $ & $  13.62397 $ & $   0.01366 $ & $  -0.00788 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.81932 $ & $  13.67022 $ & $   0.02598 $ & $   0.03837 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.26592 $ & $  13.70063 $ & $   0.11709 $ & $   0.06878 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.74994 $ & $  13.61604 $ & $   0.02398 $ & $  -0.01581 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.82378 $ & $  13.60524 $ & $   0.01460 $ & $  -0.02661 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457851.67677 $ & $  13.60143 $ & $   0.01568 $ & $  -0.03042 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.82478 $ & $  13.59727 $ & $   0.02481 $ & $  -0.03458 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.82882 $ & $  13.63421 $ & $   0.02502 $ & $   0.00236 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457869.83002 $ & $  13.61692 $ & $   0.01227 $ & $  -0.01493 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.83285 $ & $  13.63572 $ & $   0.02541 $ & $   0.00387 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.83363 $ & $  13.61005 $ & $   0.01838 $ & $  -0.02180 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.76022 $ & $  13.58219 $ & $   0.02231 $ & $  -0.04966 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457851.68686 $ & $  13.58398 $ & $   0.01621 $ & $  -0.04787 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.27950 $ & $  13.53849 $ & $   0.10040 $ & $  -0.09336 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.79879 $ & $  13.61156 $ & $   0.02734 $ & $  -0.02029 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.83694 $ & $  13.66270 $ & $   0.02697 $ & $   0.03085 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.65464 $ & $  13.62751 $ & $   0.01170 $ & $  -0.00434 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457869.83999 $ & $  13.60654 $ & $   0.01282 $ & $  -0.02531 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.61918 $ & $  13.63776 $ & $   0.01351 $ & $   0.00591 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.84145 $ & $  13.68292 $ & $   0.02696 $ & $   0.05107 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.77004 $ & $  13.63639 $ & $   0.01953 $ & $   0.00454 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457851.69659 $ & $  13.61319 $ & $   0.01520 $ & $  -0.01866 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457799.84451 $ & $  13.62868 $ & $   0.04413 $ & $  -0.00317 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.80882 $ & $  13.63635 $ & $   0.02859 $ & $   0.00450 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457869.85116 $ & $  13.61342 $ & $   0.01324 $ & $  -0.01843 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457882.81874 $ & $  13.66629 $ & $   0.02884 $ & $   0.03444 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.78127 $ & $  13.63680 $ & $   0.01984 $ & $   0.00495 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457851.70797 $ & $  13.59422 $ & $   0.01591 $ & $  -0.03763 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457880.22886 $ & $  13.64305 $ & $   0.02192 $ & $   0.01120 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.64048 $ & $  13.61863 $ & $   0.01296 $ & $  -0.01322 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.79141 $ & $  13.59106 $ & $   0.02071 $ & $  -0.04079 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457851.71812 $ & $  13.64751 $ & $   0.01580 $ & $   0.01566 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.65085 $ & $  13.62643 $ & $   0.01288 $ & $  -0.00542 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.80134 $ & $  13.64769 $ & $   0.02065 $ & $   0.01584 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457851.72795 $ & $  13.61846 $ & $   0.01499 $ & $  -0.01339 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.81269 $ & $  13.65924 $ & $   0.01869 $ & $   0.02739 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457851.73898 $ & $  13.61923 $ & $   0.01553 $ & $  -0.01262 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.82272 $ & $  13.65801 $ & $   0.01930 $ & $   0.02616 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.71695 $ & $  13.63867 $ & $   0.01128 $ & $   0.00682 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.68170 $ & $  13.64428 $ & $   0.01303 $ & $   0.01243 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.83255 $ & $  13.60650 $ & $   0.01763 $ & $  -0.02535 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457851.75882 $ & $  13.66436 $ & $   0.01644 $ & $   0.03251 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.72660 $ & $  13.67950 $ & $   0.01198 $ & $   0.04765 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.84355 $ & $  13.66139 $ & $   0.01822 $ & $   0.02954 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.85360 $ & $  13.63777 $ & $   0.02048 $ & $   0.00592 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.74783 $ & $  13.65382 $ & $   0.01103 $ & $   0.02197 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.86334 $ & $  13.69763 $ & $   0.02188 $ & $   0.06578 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457851.79015 $ & $  13.65043 $ & $   0.01651 $ & $   0.01858 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.75748 $ & $  13.63458 $ & $   0.01179 $ & $   0.00273 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.46598 $ & $  13.58712 $ & $   0.04825 $ & $  -0.04473 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457851.79990 $ & $  13.61744 $ & $   0.01527 $ & $  -0.01441 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.87471 $ & $  13.64117 $ & $   0.02162 $ & $   0.00932 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.39613 $ & $  13.64438 $ & $   0.04154 $ & $   0.01253 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.76851 $ & $  13.60898 $ & $   0.01211 $ & $  -0.02287 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.40078 $ & $  13.57599 $ & $   0.04229 $ & $  -0.05586 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.47488 $ & $  13.58369 $ & $   0.03978 $ & $  -0.04816 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.69895 $ & $  13.65694 $ & $   0.01564 $ & $   0.02509 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.88486 $ & $  13.69630 $ & $   0.02291 $ & $   0.06445 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.66308 $ & $  13.66816 $ & $   0.01259 $ & $   0.03631 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.48023 $ & $  13.61887 $ & $   0.04280 $ & $  -0.01298 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.62981 $ & $  13.66994 $ & $   0.01294 $ & $   0.03809 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.77870 $ & $  13.64947 $ & $   0.01238 $ & $   0.01762 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.55717 $ & $  13.68892 $ & $   0.01256 $ & $   0.05707 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.40896 $ & $  13.67434 $ & $   0.04808 $ & $   0.04249 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457859.59426 $ & $  13.68076 $ & $   0.05020 $ & $   0.04891 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.74347 $ & $  13.72258 $ & $   0.01351 $ & $   0.09073 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.48424 $ & $  13.64989 $ & $   0.04898 $ & $   0.01804 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.70902 $ & $  13.69646 $ & $   0.01492 $ & $   0.06461 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.89479 $ & $  13.72578 $ & $   0.02075 $ & $   0.09393 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.67298 $ & $  13.69204 $ & $   0.01180 $ & $   0.06019 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.41708 $ & $  13.79050 $ & $   0.05201 $ & $   0.15865 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.78848 $ & $  13.68086 $ & $   0.01281 $ & $   0.04901 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457859.60460 $ & $  13.75110 $ & $   0.01522 $ & $   0.11925 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.49411 $ & $  13.74987 $ & $   0.04311 $ & $   0.11802 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.71874 $ & $  13.70823 $ & $   0.01454 $ & $   0.07638 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.42335 $ & $  13.70177 $ & $   0.04386 $ & $   0.06992 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.68312 $ & $  13.75805 $ & $   0.01257 $ & $   0.12620 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.49820 $ & $  13.65323 $ & $   0.05176 $ & $   0.02138 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457807.75791 $ & $  13.74497 $ & $   0.01253 $ & $   0.11312 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457825.90625 $ & $  13.70287 $ & $   0.02307 $ & $   0.07102 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.42759 $ & $  13.70174 $ & $   0.03918 $ & $   0.06989 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.79964 $ & $  13.74368 $ & $   0.01469 $ & $   0.11183 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.76465 $ & $  13.74247 $ & $   0.01291 $ & $   0.11062 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.43167 $ & $  13.77207 $ & $   0.05130 $ & $   0.14022 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.02431 $ & $  13.72780 $ & $   0.03888 $ & $   0.09595 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.50633 $ & $  13.67758 $ & $   0.04350 $ & $   0.04573 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.73028 $ & $  13.74255 $ & $   0.01595 $ & $   0.11070 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457807.76771 $ & $  13.75549 $ & $   0.01308 $ & $   0.12364 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.69449 $ & $  13.76584 $ & $   0.01239 $ & $   0.13399 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.43579 $ & $  13.66246 $ & $   0.04638 $ & $   0.03061 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.02894 $ & $  13.65811 $ & $   0.03260 $ & $   0.02626 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.51043 $ & $  13.77970 $ & $   0.05731 $ & $   0.14785 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.80972 $ & $  13.69217 $ & $   0.01344 $ & $   0.06032 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.66181 $ & $  13.70024 $ & $   0.01240 $ & $   0.06839 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.43987 $ & $  13.63208 $ & $   0.04773 $ & $   0.00023 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.51500 $ & $  13.66127 $ & $   0.04468 $ & $   0.02942 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.77478 $ & $  13.70651 $ & $   0.01362 $ & $   0.07466 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.03445 $ & $  13.70998 $ & $   0.03332 $ & $   0.07813 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.44436 $ & $  13.62863 $ & $   0.04383 $ & $  -0.00322 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.74041 $ & $  13.72616 $ & $   0.01502 $ & $   0.09431 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457807.77790 $ & $  13.72002 $ & $   0.01231 $ & $   0.08817 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.51920 $ & $  13.71129 $ & $   0.04490 $ & $   0.07944 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.70477 $ & $  13.72687 $ & $   0.01298 $ & $   0.09502 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.03850 $ & $  13.66114 $ & $   0.03165 $ & $   0.02929 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.81965 $ & $  13.68271 $ & $   0.01327 $ & $   0.05086 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.52318 $ & $  13.59924 $ & $   0.05575 $ & $  -0.03261 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.04265 $ & $  13.63965 $ & $   0.03136 $ & $   0.00780 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.45028 $ & $  13.64379 $ & $   0.04001 $ & $   0.01194 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.59891 $ & $  13.65905 $ & $   0.01263 $ & $   0.02720 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.78474 $ & $  13.65101 $ & $   0.01323 $ & $   0.01916 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457807.78564 $ & $  13.69796 $ & $   0.02285 $ & $   0.06611 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.52725 $ & $  13.72026 $ & $   0.06159 $ & $   0.08841 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.75014 $ & $  13.64668 $ & $   0.01410 $ & $   0.01483 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.45445 $ & $  13.68474 $ & $   0.04298 $ & $   0.05289 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.04794 $ & $  13.61135 $ & $   0.03165 $ & $  -0.02050 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.71464 $ & $  13.61989 $ & $   0.01250 $ & $  -0.01196 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.53128 $ & $  13.54949 $ & $   0.04513 $ & $  -0.08236 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457859.64424 $ & $  13.63124 $ & $   0.04634 $ & $  -0.00061 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.05266 $ & $  13.55509 $ & $   0.02948 $ & $  -0.07676 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.83099 $ & $  13.62185 $ & $   0.01346 $ & $  -0.01000 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457838.90555 $ & $  13.63846 $ & $   0.01223 $ & $   0.00661 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.53569 $ & $  13.58242 $ & $   0.03951 $ & $  -0.04943 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.79583 $ & $  13.61787 $ & $   0.01294 $ & $  -0.01398 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.05669 $ & $  13.66418 $ & $   0.03144 $ & $   0.03233 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.76150 $ & $  13.63770 $ & $   0.01422 $ & $   0.00585 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.53988 $ & $  13.64959 $ & $   0.03960 $ & $   0.01774 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.72591 $ & $  13.62199 $ & $   0.01199 $ & $  -0.00986 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.46832 $ & $  13.66176 $ & $   0.04494 $ & $   0.02991 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.61687 $ & $  13.56829 $ & $   0.02180 $ & $  -0.06356 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.84111 $ & $  13.64688 $ & $   0.01340 $ & $   0.01503 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457838.91547 $ & $  13.60700 $ & $   0.01374 $ & $  -0.02485 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.69369 $ & $  13.65015 $ & $   0.01165 $ & $   0.01830 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.54553 $ & $  13.60753 $ & $   0.04017 $ & $  -0.02432 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.62036 $ & $  13.63404 $ & $   0.01201 $ & $   0.00219 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.80584 $ & $  13.62489 $ & $   0.01417 $ & $  -0.00696 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.47238 $ & $  13.65501 $ & $   0.04024 $ & $   0.02316 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.06611 $ & $  13.63523 $ & $   0.03214 $ & $   0.00338 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.77171 $ & $  13.60450 $ & $   0.01210 $ & $  -0.02735 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.54962 $ & $  13.70799 $ & $   0.04112 $ & $   0.07614 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.73588 $ & $  13.61835 $ & $   0.01186 $ & $  -0.01350 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.07034 $ & $  13.54946 $ & $   0.03308 $ & $  -0.08239 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.47794 $ & $  13.61071 $ & $   0.03793 $ & $  -0.02114 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.55359 $ & $  13.57677 $ & $   0.04256 $ & $  -0.05508 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457838.92407 $ & $  13.66434 $ & $   0.03305 $ & $   0.03249 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.85098 $ & $  13.58406 $ & $   0.01272 $ & $  -0.04779 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.48210 $ & $  13.53534 $ & $   0.03898 $ & $  -0.09651 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.81568 $ & $  13.62763 $ & $   0.01385 $ & $  -0.00422 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.07617 $ & $  13.53992 $ & $   0.03037 $ & $  -0.09193 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.55933 $ & $  13.64538 $ & $   0.03646 $ & $   0.01353 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.78156 $ & $  13.66159 $ & $   0.01219 $ & $   0.02974 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.48610 $ & $  13.73068 $ & $   0.04070 $ & $   0.09883 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.74569 $ & $  13.58493 $ & $   0.01171 $ & $  -0.04692 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.08019 $ & $  13.61480 $ & $   0.03133 $ & $  -0.01705 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.56341 $ & $  13.67762 $ & $   0.04048 $ & $   0.04577 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.08422 $ & $  13.64182 $ & $   0.03093 $ & $   0.00997 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.71407 $ & $  13.63964 $ & $   0.01158 $ & $   0.00779 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.49200 $ & $  13.67483 $ & $   0.04090 $ & $   0.04298 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.64053 $ & $  13.64153 $ & $   0.01150 $ & $   0.00968 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.82703 $ & $  13.62846 $ & $   0.01393 $ & $  -0.00339 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.56744 $ & $  13.65736 $ & $   0.03621 $ & $   0.02551 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.49612 $ & $  13.65591 $ & $   0.04096 $ & $   0.02406 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.79290 $ & $  13.66316 $ & $   0.01166 $ & $   0.03131 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.09010 $ & $  13.68079 $ & $   0.03266 $ & $   0.04894 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.75686 $ & $  13.61469 $ & $   0.01178 $ & $  -0.01716 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.57301 $ & $  13.59159 $ & $   0.03826 $ & $  -0.04026 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.50032 $ & $  13.60295 $ & $   0.04177 $ & $  -0.02890 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457875.24145 $ & $  13.56753 $ & $   0.02208 $ & $  -0.06432 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.09415 $ & $  13.70905 $ & $   0.03592 $ & $   0.07720 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457864.87260 $ & $  13.60799 $ & $   0.01373 $ & $  -0.02386 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.57731 $ & $  13.58999 $ & $   0.03598 $ & $  -0.04186 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457877.83725 $ & $  13.66683 $ & $   0.01607 $ & $   0.03498 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.50589 $ & $  13.61964 $ & $   0.04237 $ & $  -0.01221 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.09854 $ & $  13.65906 $ & $   0.03193 $ & $   0.02721 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.80294 $ & $  13.63847 $ & $   0.01171 $ & $   0.00662 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.76689 $ & $  13.62273 $ & $   0.01222 $ & $  -0.00912 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.58183 $ & $  13.70585 $ & $   0.04122 $ & $   0.07400 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.50995 $ & $  13.64287 $ & $   0.04568 $ & $   0.01102 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.10427 $ & $  13.61122 $ & $   0.03377 $ & $  -0.02063 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.58730 $ & $  13.64693 $ & $   0.04162 $ & $   0.01508 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.66191 $ & $  13.62102 $ & $   0.01213 $ & $  -0.01083 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.51444 $ & $  13.54983 $ & $   0.03798 $ & $  -0.08202 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.10846 $ & $  13.67634 $ & $   0.03594 $ & $   0.04449 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.81261 $ & $  13.61786 $ & $   0.01143 $ & $  -0.01399 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.59138 $ & $  13.70891 $ & $   0.04007 $ & $   0.07706 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.77684 $ & $  13.66822 $ & $   0.01251 $ & $   0.03637 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.11256 $ & $  13.63295 $ & $   0.03630 $ & $   0.00110 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.52005 $ & $  13.58990 $ & $   0.04781 $ & $  -0.04195 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.59536 $ & $  13.65281 $ & $   0.04104 $ & $   0.02096 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.67164 $ & $  13.62887 $ & $   0.01143 $ & $  -0.00298 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.52421 $ & $  13.60702 $ & $   0.04379 $ & $  -0.02483 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.74668 $ & $  13.61989 $ & $   0.01126 $ & $  -0.01196 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.11801 $ & $  13.60614 $ & $   0.03359 $ & $  -0.02571 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457807.85957 $ & $  13.63097 $ & $   0.01096 $ & $  -0.00088 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.82386 $ & $  13.63826 $ & $   0.01159 $ & $   0.00641 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.78799 $ & $  13.62506 $ & $   0.01176 $ & $  -0.00679 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.12268 $ & $  13.58385 $ & $   0.03125 $ & $  -0.04800 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.60538 $ & $  13.67817 $ & $   0.04591 $ & $   0.04632 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.53391 $ & $  13.60821 $ & $   0.04068 $ & $  -0.02364 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.12675 $ & $  13.61621 $ & $   0.03070 $ & $  -0.01564 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.75873 $ & $  13.62408 $ & $   0.01153 $ & $  -0.00777 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457807.86946 $ & $  13.61120 $ & $   0.01130 $ & $  -0.02065 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.83404 $ & $  13.63917 $ & $   0.01176 $ & $   0.00732 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.79814 $ & $  13.63759 $ & $   0.01207 $ & $   0.00574 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.13221 $ & $  13.58141 $ & $   0.02826 $ & $  -0.05044 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.61480 $ & $  13.55519 $ & $   0.03770 $ & $  -0.07666 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.54270 $ & $  13.71437 $ & $   0.04190 $ & $   0.08252 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.13656 $ & $  13.55754 $ & $   0.02931 $ & $  -0.07431 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.61902 $ & $  13.66083 $ & $   0.04786 $ & $   0.02898 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457807.87952 $ & $  13.62117 $ & $   0.01066 $ & $  -0.01068 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.84380 $ & $  13.65062 $ & $   0.01138 $ & $   0.01877 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.14058 $ & $  13.59559 $ & $   0.03151 $ & $  -0.03626 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.54834 $ & $  13.57635 $ & $   0.04523 $ & $  -0.05550 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.80790 $ & $  13.60762 $ & $   0.01173 $ & $  -0.02423 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.62308 $ & $  13.61503 $ & $   0.05244 $ & $  -0.01682 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457859.73803 $ & $  13.63203 $ & $   0.02446 $ & $   0.00018 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.14649 $ & $  13.65787 $ & $   0.03198 $ & $   0.02602 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.62922 $ & $  13.61929 $ & $   0.04071 $ & $  -0.01256 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457807.88919 $ & $  13.59898 $ & $   0.01198 $ & $  -0.03287 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.55663 $ & $  13.62657 $ & $   0.05544 $ & $  -0.00528 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.15051 $ & $  13.57902 $ & $   0.03537 $ & $  -0.05283 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.85497 $ & $  13.66828 $ & $   0.01228 $ & $   0.03643 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.63323 $ & $  13.53758 $ & $   0.03715 $ & $  -0.09427 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.81918 $ & $  13.61351 $ & $   0.01209 $ & $  -0.01834 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.15467 $ & $  13.66876 $ & $   0.03182 $ & $   0.03691 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.56247 $ & $  13.59460 $ & $   0.04983 $ & $  -0.03725 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457859.74818 $ & $  13.56572 $ & $   0.03028 $ & $  -0.06613 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.63726 $ & $  13.69293 $ & $   0.04608 $ & $   0.06108 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457807.89889 $ & $  13.62368 $ & $   0.01316 $ & $  -0.00817 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.56644 $ & $  13.55554 $ & $   0.04808 $ & $  -0.07631 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.16045 $ & $  13.59847 $ & $   0.03277 $ & $  -0.03338 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.79034 $ & $  13.63730 $ & $   0.01179 $ & $   0.00545 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.64258 $ & $  13.59921 $ & $   0.04190 $ & $  -0.03264 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.86504 $ & $  13.61438 $ & $   0.01140 $ & $  -0.01747 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.82925 $ & $  13.60769 $ & $   0.01169 $ & $  -0.02416 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.57057 $ & $  13.59352 $ & $   0.04868 $ & $  -0.03833 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.16451 $ & $  13.59275 $ & $   0.03107 $ & $  -0.03910 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457859.75924 $ & $  13.61792 $ & $   0.02065 $ & $  -0.01393 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457807.90748 $ & $  13.54569 $ & $   0.02622 $ & $  -0.08616 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.57598 $ & $  13.64435 $ & $   0.04388 $ & $   0.01250 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.16901 $ & $  13.62532 $ & $   0.03566 $ & $  -0.00653 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.87471 $ & $  13.65873 $ & $   0.01202 $ & $   0.02688 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.58005 $ & $  13.59410 $ & $   0.04639 $ & $  -0.03775 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.83919 $ & $  13.61230 $ & $   0.01163 $ & $  -0.01955 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.17443 $ & $  13.61494 $ & $   0.03422 $ & $  -0.01691 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.65684 $ & $  13.67073 $ & $   0.04493 $ & $   0.03888 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.58448 $ & $  13.59928 $ & $   0.04629 $ & $  -0.03257 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.17862 $ & $  13.67587 $ & $   0.03203 $ & $   0.04402 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.66097 $ & $  13.55242 $ & $   0.03620 $ & $  -0.07943 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.81045 $ & $  13.63141 $ & $   0.01159 $ & $  -0.00044 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.88598 $ & $  13.62580 $ & $   0.01132 $ & $  -0.00605 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.59017 $ & $  13.64580 $ & $   0.05121 $ & $   0.01395 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.18296 $ & $  13.63083 $ & $   0.03538 $ & $  -0.00102 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.66501 $ & $  13.64149 $ & $   0.04380 $ & $   0.00964 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.85044 $ & $  13.63990 $ & $   0.01286 $ & $   0.00805 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.07390 $ & $  13.71808 $ & $   0.05089 $ & $   0.08623 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.59416 $ & $  13.64102 $ & $   0.05292 $ & $   0.00917 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.74494 $ & $  13.63444 $ & $   0.01177 $ & $   0.00259 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.07829 $ & $  13.69558 $ & $   0.05580 $ & $   0.06373 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.74628 $ & $  13.61274 $ & $   0.01411 $ & $  -0.01911 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.82192 $ & $  13.60580 $ & $   0.01183 $ & $  -0.02605 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.89601 $ & $  13.66782 $ & $   0.01207 $ & $   0.03597 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.19322 $ & $  13.53131 $ & $   0.02956 $ & $  -0.10054 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.67493 $ & $  13.60603 $ & $   0.04957 $ & $  -0.02582 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.86054 $ & $  13.63772 $ & $   0.01246 $ & $   0.00587 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.60371 $ & $  13.62327 $ & $   0.05093 $ & $  -0.00858 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.19732 $ & $  13.66779 $ & $   0.03610 $ & $   0.03594 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.67908 $ & $  13.67654 $ & $   0.06488 $ & $   0.04469 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.67940 $ & $  13.60723 $ & $   0.02131 $ & $  -0.02462 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.75529 $ & $  13.63492 $ & $   0.01242 $ & $   0.00307 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.60826 $ & $  13.62358 $ & $   0.05072 $ & $  -0.00827 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.75642 $ & $  13.61521 $ & $   0.01608 $ & $  -0.01664 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.90596 $ & $  13.65637 $ & $   0.01342 $ & $   0.02452 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.20273 $ & $  13.65158 $ & $   0.03556 $ & $   0.01973 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.83230 $ & $  13.61201 $ & $   0.01169 $ & $  -0.01984 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.57383 $ & $  13.64053 $ & $   0.01140 $ & $   0.00868 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.87030 $ & $  13.58903 $ & $   0.01251 $ & $  -0.04282 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.61251 $ & $  13.55229 $ & $   0.04883 $ & $  -0.07956 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.20688 $ & $  13.71785 $ & $   0.03463 $ & $   0.08600 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.68945 $ & $  13.63163 $ & $   0.02014 $ & $  -0.00022 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.61668 $ & $  13.67557 $ & $   0.05368 $ & $   0.04372 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.76503 $ & $  13.63359 $ & $   0.01229 $ & $   0.00174 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.17323 $ & $  13.61311 $ & $   0.02576 $ & $  -0.01874 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.76623 $ & $  13.61619 $ & $   0.01456 $ & $  -0.01566 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457820.91537 $ & $  13.64852 $ & $   0.03358 $ & $   0.01667 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.84215 $ & $  13.62533 $ & $   0.01161 $ & $  -0.00652 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.62067 $ & $  13.63716 $ & $   0.05051 $ & $   0.00531 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.58404 $ & $  13.62437 $ & $   0.01239 $ & $  -0.00748 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.17714 $ & $  13.66022 $ & $   0.03027 $ & $   0.02837 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.88149 $ & $  13.62894 $ & $   0.01238 $ & $  -0.00291 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.73371 $ & $  13.64941 $ & $   0.01120 $ & $   0.01756 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.21708 $ & $  13.64795 $ & $   0.02920 $ & $   0.01610 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.62494 $ & $  13.73050 $ & $   0.05878 $ & $   0.09865 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.69932 $ & $  13.62890 $ & $   0.01966 $ & $  -0.00295 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.77598 $ & $  13.62229 $ & $   0.01176 $ & $  -0.00956 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.22112 $ & $  13.65486 $ & $   0.03695 $ & $   0.02301 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.62928 $ & $  13.70067 $ & $   0.04694 $ & $   0.06882 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.77745 $ & $  13.62238 $ & $   0.01594 $ & $  -0.00947 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.59386 $ & $  13.62824 $ & $   0.01160 $ & $  -0.00361 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.18622 $ & $  13.60811 $ & $   0.02532 $ & $  -0.02374 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.85371 $ & $  13.62336 $ & $   0.01166 $ & $  -0.00849 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.89157 $ & $  13.61040 $ & $   0.01221 $ & $  -0.02145 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.22517 $ & $  13.68447 $ & $   0.03809 $ & $   0.05262 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.74358 $ & $  13.65133 $ & $   0.01102 $ & $   0.01948 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.63331 $ & $  13.64650 $ & $   0.05892 $ & $   0.01465 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.70748 $ & $  13.66346 $ & $   0.03214 $ & $   0.03161 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.19034 $ & $  13.68175 $ & $   0.02787 $ & $   0.04990 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.71103 $ & $  13.66622 $ & $   0.02019 $ & $   0.03437 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.63740 $ & $  13.61536 $ & $   0.05379 $ & $  -0.01649 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.23095 $ & $  13.56280 $ & $   0.03610 $ & $  -0.06905 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.71230 $ & $  13.57418 $ & $   0.03069 $ & $  -0.05767 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.19409 $ & $  13.65533 $ & $   0.02810 $ & $   0.02348 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.78769 $ & $  13.64704 $ & $   0.01488 $ & $   0.01519 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.64161 $ & $  13.63817 $ & $   0.05526 $ & $   0.00632 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.60516 $ & $  13.63648 $ & $   0.01114 $ & $   0.00463 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.86429 $ & $  13.61568 $ & $   0.01237 $ & $  -0.01617 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.90151 $ & $  13.62227 $ & $   0.01238 $ & $  -0.00958 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.23511 $ & $  13.58872 $ & $   0.04160 $ & $  -0.04313 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.71638 $ & $  13.64748 $ & $   0.02981 $ & $   0.01563 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.12422 $ & $  13.63517 $ & $   0.04828 $ & $   0.00332 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.75390 $ & $  13.63324 $ & $   0.01153 $ & $   0.00139 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.19909 $ & $  13.63446 $ & $   0.02540 $ & $   0.00261 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.64573 $ & $  13.65315 $ & $   0.05409 $ & $   0.02130 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.23968 $ & $  13.54434 $ & $   0.03697 $ & $  -0.08751 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.72123 $ & $  13.66994 $ & $   0.02142 $ & $   0.03809 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.79611 $ & $  13.60901 $ & $   0.01301 $ & $  -0.02284 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.12931 $ & $  13.64654 $ & $   0.04440 $ & $   0.01469 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.20316 $ & $  13.65373 $ & $   0.02702 $ & $   0.02188 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.72221 $ & $  13.61623 $ & $   0.02974 $ & $  -0.01562 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.79742 $ & $  13.66093 $ & $   0.01611 $ & $   0.02908 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.65025 $ & $  13.58280 $ & $   0.05189 $ & $  -0.04905 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.20690 $ & $  13.62819 $ & $   0.02576 $ & $  -0.00366 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.87418 $ & $  13.67230 $ & $   0.01178 $ & $   0.04045 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.24501 $ & $  13.62382 $ & $   0.03995 $ & $  -0.00803 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.72626 $ & $  13.66585 $ & $   0.03204 $ & $   0.03400 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.76377 $ & $  13.63295 $ & $   0.01236 $ & $   0.00110 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.91304 $ & $  13.60700 $ & $   0.01475 $ & $  -0.02485 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.73031 $ & $  13.65571 $ & $   0.02752 $ & $   0.02386 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.21186 $ & $  13.60031 $ & $   0.02511 $ & $  -0.03154 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.73105 $ & $  13.60533 $ & $   0.02033 $ & $  -0.02652 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457802.80503 $ & $  13.71613 $ & $   0.02909 $ & $   0.08428 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.13973 $ & $  13.65112 $ & $   0.03653 $ & $   0.01927 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.80738 $ & $  13.62337 $ & $   0.01299 $ & $  -0.00848 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457854.66031 $ & $  13.71414 $ & $   0.05744 $ & $   0.08229 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.25305 $ & $  13.63280 $ & $   0.04421 $ & $   0.00095 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.21593 $ & $  13.70140 $ & $   0.02683 $ & $   0.06955 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.62520 $ & $  13.68415 $ & $   0.01194 $ & $   0.05230 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.73623 $ & $  13.62875 $ & $   0.03112 $ & $  -0.00310 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457833.92171 $ & $  13.64118 $ & $   0.03590 $ & $   0.00933 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.77350 $ & $  13.64899 $ & $   0.01202 $ & $   0.01714 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.14454 $ & $  13.65326 $ & $   0.04190 $ & $   0.02141 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.88559 $ & $  13.62714 $ & $   0.01252 $ & $  -0.00471 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.21967 $ & $  13.64964 $ & $   0.02873 $ & $   0.01779 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.25847 $ & $  13.58235 $ & $   0.04094 $ & $  -0.04950 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.74029 $ & $  13.66545 $ & $   0.03333 $ & $   0.03360 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.14886 $ & $  13.54275 $ & $   0.03548 $ & $  -0.08910 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.74265 $ & $  13.69051 $ & $   0.02251 $ & $   0.05866 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.81761 $ & $  13.63430 $ & $   0.01385 $ & $   0.00245 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.22490 $ & $  13.61536 $ & $   0.02556 $ & $  -0.01649 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.26294 $ & $  13.57383 $ & $   0.03836 $ & $  -0.05802 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.74439 $ & $  13.62611 $ & $   0.02730 $ & $  -0.00574 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.78368 $ & $  13.63334 $ & $   0.01162 $ & $   0.00149 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.89574 $ & $  13.62083 $ & $   0.01269 $ & $  -0.01102 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.15486 $ & $  13.70095 $ & $   0.03129 $ & $   0.06910 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.22879 $ & $  13.67186 $ & $   0.02758 $ & $   0.04001 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.26699 $ & $  13.65103 $ & $   0.05060 $ & $   0.01918 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.74997 $ & $  13.69584 $ & $   0.03215 $ & $   0.06399 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.15898 $ & $  13.67538 $ & $   0.04180 $ & $   0.04353 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.23288 $ & $  13.62663 $ & $   0.02804 $ & $  -0.00522 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.75293 $ & $  13.62320 $ & $   0.02011 $ & $  -0.00865 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.82755 $ & $  13.64676 $ & $   0.01238 $ & $   0.01491 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.27222 $ & $  13.72860 $ & $   0.05037 $ & $   0.09675 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.75396 $ & $  13.58926 $ & $   0.02767 $ & $  -0.04259 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.16317 $ & $  13.61618 $ & $   0.03595 $ & $  -0.01567 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.79365 $ & $  13.65318 $ & $   0.01190 $ & $   0.02133 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.90566 $ & $  13.63346 $ & $   0.01283 $ & $   0.00161 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.23865 $ & $  13.64101 $ & $   0.02741 $ & $   0.00916 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.75871 $ & $  13.57637 $ & $   0.02718 $ & $  -0.05548 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.24240 $ & $  13.63110 $ & $   0.02681 $ & $  -0.00075 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.16927 $ & $  13.66821 $ & $   0.04125 $ & $   0.03636 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.76276 $ & $  13.60837 $ & $   0.01856 $ & $  -0.02348 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.76417 $ & $  13.66155 $ & $   0.02838 $ & $   0.02970 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.83915 $ & $  13.65364 $ & $   0.01427 $ & $   0.02179 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.24616 $ & $  13.61808 $ & $   0.02877 $ & $  -0.01377 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.17338 $ & $  13.66129 $ & $   0.03376 $ & $   0.02944 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.80336 $ & $  13.64110 $ & $   0.01151 $ & $   0.00925 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.65698 $ & $  13.64440 $ & $   0.01187 $ & $   0.01255 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.76832 $ & $  13.57573 $ & $   0.02759 $ & $  -0.05612 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457846.91723 $ & $  13.64107 $ & $   0.01308 $ & $   0.00922 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.25111 $ & $  13.66083 $ & $   0.03075 $ & $   0.02898 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.17771 $ & $  13.59662 $ & $   0.03586 $ & $  -0.03523 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.77245 $ & $  13.67790 $ & $   0.02876 $ & $   0.04605 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457859.88504 $ & $  13.61849 $ & $   0.01828 $ & $  -0.01336 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.25500 $ & $  13.64720 $ & $   0.03005 $ & $   0.01535 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.77455 $ & $  13.59270 $ & $   0.01807 $ & $  -0.03915 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457872.84947 $ & $  13.62333 $ & $   0.01396 $ & $  -0.00852 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.81358 $ & $  13.67252 $ & $   0.01187 $ & $   0.04067 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.77786 $ & $  13.63515 $ & $   0.03135 $ & $   0.00330 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.25907 $ & $  13.66247 $ & $   0.03116 $ & $   0.03062 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.18726 $ & $  13.60830 $ & $   0.03277 $ & $  -0.02355 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.78258 $ & $  13.72672 $ & $   0.03364 $ & $   0.09487 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.26434 $ & $  13.62449 $ & $   0.03235 $ & $  -0.00736 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.19203 $ & $  13.66140 $ & $   0.03038 $ & $   0.02955 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.78480 $ & $  13.66834 $ & $   0.02388 $ & $   0.03649 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.82334 $ & $  13.62667 $ & $   0.01164 $ & $  -0.00518 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.78660 $ & $  13.59069 $ & $   0.02943 $ & $  -0.04116 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.26808 $ & $  13.64735 $ & $   0.03681 $ & $   0.01550 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.27195 $ & $  13.66996 $ & $   0.03973 $ & $   0.03811 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.79230 $ & $  13.64887 $ & $   0.03229 $ & $   0.01702 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.20184 $ & $  13.72423 $ & $   0.08728 $ & $   0.09238 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.79464 $ & $  13.63834 $ & $   0.02220 $ & $   0.00649 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.83324 $ & $  13.63200 $ & $   0.01149 $ & $   0.00015 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.79637 $ & $  13.66245 $ & $   0.02975 $ & $   0.03060 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.80039 $ & $  13.56566 $ & $   0.02921 $ & $  -0.06619 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.80580 $ & $  13.62479 $ & $   0.01995 $ & $  -0.00706 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.80647 $ & $  13.61199 $ & $   0.03293 $ & $  -0.01986 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.84352 $ & $  13.62089 $ & $   0.01162 $ & $  -0.01096 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.81047 $ & $  13.61131 $ & $   0.03058 $ & $  -0.02054 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.81447 $ & $  13.63075 $ & $   0.03154 $ & $  -0.00110 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.81586 $ & $  13.65128 $ & $   0.02151 $ & $   0.01943 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.85318 $ & $  13.67037 $ & $   0.01196 $ & $   0.03852 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.82031 $ & $  13.70893 $ & $   0.03181 $ & $   0.07708 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.82446 $ & $  13.62653 $ & $   0.02919 $ & $  -0.00532 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.82552 $ & $  13.59182 $ & $   0.02231 $ & $  -0.04003 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.86308 $ & $  13.65220 $ & $   0.01148 $ & $   0.02035 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.82908 $ & $  13.59537 $ & $   0.03073 $ & $  -0.03648 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.83450 $ & $  13.54304 $ & $   0.03015 $ & $  -0.08881 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.87313 $ & $  13.67947 $ & $   0.01164 $ & $   0.04762 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.83669 $ & $  13.62593 $ & $   0.01996 $ & $  -0.00592 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.83870 $ & $  13.59379 $ & $   0.03079 $ & $  -0.03806 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.84287 $ & $  13.64941 $ & $   0.03123 $ & $   0.01756 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.88282 $ & $  13.66367 $ & $   0.01186 $ & $   0.03182 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.84674 $ & $  13.65367 $ & $   0.02327 $ & $   0.02182 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.84848 $ & $  13.60269 $ & $   0.02882 $ & $  -0.02916 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.74041 $ & $  13.61849 $ & $   0.01189 $ & $  -0.01336 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.85316 $ & $  13.61390 $ & $   0.03590 $ & $  -0.01795 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.89246 $ & $  13.66143 $ & $   0.01176 $ & $   0.02958 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.85651 $ & $  13.65030 $ & $   0.01994 $ & $   0.01845 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.85741 $ & $  13.61685 $ & $   0.03280 $ & $  -0.01500 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.75015 $ & $  13.63964 $ & $   0.01138 $ & $   0.00779 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.86170 $ & $  13.60486 $ & $   0.03183 $ & $  -0.02699 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.86572 $ & $  13.61604 $ & $   0.02818 $ & $  -0.01581 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.90274 $ & $  13.65397 $ & $   0.01171 $ & $   0.02212 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.86643 $ & $  13.62493 $ & $   0.02243 $ & $  -0.00692 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.86984 $ & $  13.64669 $ & $   0.02716 $ & $   0.01484 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.90929 $ & $  13.56142 $ & $   0.03992 $ & $  -0.07043 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457797.76034 $ & $  13.64982 $ & $   0.01937 $ & $   0.01797 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457810.72444 $ & $  13.65513 $ & $   0.01203 $ & $   0.02328 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457815.91114 $ & $  13.55554 $ & $   0.01704 $ & $  -0.07631 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.87462 $ & $  13.70302 $ & $   0.03538 $ & $   0.07117 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.68946 $ & $  13.63142 $ & $   0.01823 $ & $  -0.00043 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.91329 $ & $  13.63149 $ & $   0.04242 $ & $  -0.00036 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.87664 $ & $  13.67206 $ & $   0.02298 $ & $   0.04021 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457875.54478 $ & $  13.60552 $ & $   0.04460 $ & $  -0.02633 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.87904 $ & $  13.67879 $ & $   0.03103 $ & $   0.04694 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.91760 $ & $  13.65997 $ & $   0.04760 $ & $   0.02812 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457797.77036 $ & $  13.61519 $ & $   0.01812 $ & $  -0.01666 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.58621 $ & $  13.62279 $ & $   0.01233 $ & $  -0.00906 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457810.73461 $ & $  13.62793 $ & $   0.01176 $ & $  -0.00392 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.88312 $ & $  13.61605 $ & $   0.02886 $ & $  -0.01580 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.69966 $ & $  13.63853 $ & $   0.01925 $ & $   0.00668 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.92373 $ & $  13.60079 $ & $   0.03921 $ & $  -0.03106 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.88648 $ & $  13.62393 $ & $   0.02081 $ & $  -0.00792 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.88729 $ & $  13.62827 $ & $   0.03377 $ & $  -0.00358 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.77999 $ & $  13.64246 $ & $   0.01136 $ & $   0.01061 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.63217 $ & $  13.60371 $ & $   0.01418 $ & $  -0.02814 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.89151 $ & $  13.56743 $ & $   0.03265 $ & $  -0.06442 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457797.78015 $ & $  13.61161 $ & $   0.01884 $ & $  -0.02024 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.59646 $ & $  13.63475 $ & $   0.01296 $ & $   0.00290 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457810.74440 $ & $  13.66030 $ & $   0.01189 $ & $   0.02845 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.70951 $ & $  13.63332 $ & $   0.01931 $ & $   0.00147 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.89617 $ & $  13.58335 $ & $   0.03119 $ & $  -0.04850 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.89798 $ & $  13.59334 $ & $   0.02158 $ & $  -0.03851 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.78989 $ & $  13.63557 $ & $   0.01200 $ & $   0.00372 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.64196 $ & $  13.60732 $ & $   0.01378 $ & $  -0.02453 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.93865 $ & $  13.56946 $ & $   0.11804 $ & $  -0.06239 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457797.78999 $ & $  13.64069 $ & $   0.02136 $ & $   0.00884 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.90190 $ & $  13.65098 $ & $   0.03477 $ & $   0.01913 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.60630 $ & $  13.63569 $ & $   0.01215 $ & $   0.00384 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457810.75429 $ & $  13.62381 $ & $   0.01191 $ & $  -0.00804 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.72061 $ & $  13.67628 $ & $   0.01914 $ & $   0.04443 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.90603 $ & $  13.63627 $ & $   0.03060 $ & $   0.00442 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.90799 $ & $  13.62314 $ & $   0.02359 $ & $  -0.00871 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.94728 $ & $  13.61429 $ & $   0.10420 $ & $  -0.01756 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.91025 $ & $  13.64958 $ & $   0.03305 $ & $   0.01773 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.79988 $ & $  13.62749 $ & $   0.01220 $ & $  -0.00436 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457797.80024 $ & $  13.61183 $ & $   0.01879 $ & $  -0.02002 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.65321 $ & $  13.61234 $ & $   0.01314 $ & $  -0.01951 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457810.76435 $ & $  13.64065 $ & $   0.01171 $ & $   0.00880 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.73079 $ & $  13.63773 $ & $   0.01841 $ & $   0.00588 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.91731 $ & $  13.64392 $ & $   0.03068 $ & $   0.01207 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457828.91927 $ & $  13.60509 $ & $   0.04439 $ & $  -0.02676 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.80963 $ & $  13.65373 $ & $   0.01259 $ & $   0.02188 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457797.81010 $ & $  13.64285 $ & $   0.01870 $ & $   0.01100 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.66332 $ & $  13.62564 $ & $   0.01377 $ & $  -0.00621 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457810.77419 $ & $  13.62868 $ & $   0.01166 $ & $  -0.00317 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.62829 $ & $  13.66085 $ & $   0.01214 $ & $   0.02900 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.74051 $ & $  13.61873 $ & $   0.01806 $ & $  -0.01312 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.81948 $ & $  13.63277 $ & $   0.01185 $ & $   0.00092 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457810.78335 $ & $  13.65707 $ & $   0.01217 $ & $   0.02522 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.67305 $ & $  13.60500 $ & $   0.01444 $ & $  -0.02685 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457797.82176 $ & $  13.58871 $ & $   0.01717 $ & $  -0.04314 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.63810 $ & $  13.66885 $ & $   0.01226 $ & $   0.03700 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.75180 $ & $  13.65308 $ & $   0.01699 $ & $   0.02123 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.82977 $ & $  13.61421 $ & $   0.01233 $ & $  -0.01764 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457797.83192 $ & $  13.59226 $ & $   0.01741 $ & $  -0.03959 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.68488 $ & $  13.62629 $ & $   0.01411 $ & $  -0.00556 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.76179 $ & $  13.63181 $ & $   0.01790 $ & $  -0.00004 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.83972 $ & $  13.60400 $ & $   0.01213 $ & $  -0.02785 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.98862 $ & $  13.61141 $ & $   0.05470 $ & $  -0.02044 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457797.84182 $ & $  13.62265 $ & $   0.01720 $ & $  -0.00920 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.69504 $ & $  13.61236 $ & $   0.01314 $ & $  -0.01949 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.77160 $ & $  13.59882 $ & $   0.01723 $ & $  -0.03303 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457885.99531 $ & $  13.59849 $ & $   0.05859 $ & $  -0.03336 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.84967 $ & $  13.60494 $ & $   0.01223 $ & $  -0.02691 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457797.85164 $ & $  13.63881 $ & $   0.01730 $ & $   0.00696 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.70487 $ & $  13.62037 $ & $   0.01328 $ & $  -0.01148 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.66980 $ & $  13.63974 $ & $   0.01160 $ & $   0.00789 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.78286 $ & $  13.66135 $ & $   0.01589 $ & $   0.02950 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457867.85978 $ & $  13.62897 $ & $   0.01265 $ & $  -0.00288 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457852.30408 $ & $  13.61673 $ & $   0.01975 $ & $  -0.01512 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457797.86184 $ & $  13.66901 $ & $   0.01778 $ & $   0.03716 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.68112 $ & $  13.64353 $ & $   0.01178 $ & $   0.01168 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.79285 $ & $  13.62377 $ & $   0.01818 $ & $  -0.00808 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457797.87175 $ & $  13.67022 $ & $   0.01789 $ & $   0.03837 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457810.83700 $ & $  13.61033 $ & $   0.01134 $ & $  -0.02152 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.72644 $ & $  13.61920 $ & $   0.01279 $ & $  -0.01265 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.80260 $ & $  13.62343 $ & $   0.01691 $ & $  -0.00842 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457797.88303 $ & $  13.64327 $ & $   0.01796 $ & $   0.01142 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.73610 $ & $  13.63580 $ & $   0.01224 $ & $   0.00395 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.81376 $ & $  13.65358 $ & $   0.01780 $ & $   0.02173 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457797.89330 $ & $  13.65429 $ & $   0.01748 $ & $   0.02244 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.71221 $ & $  13.63711 $ & $   0.01251 $ & $   0.00526 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.82381 $ & $  13.65500 $ & $   0.01510 $ & $   0.02315 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457797.90109 $ & $  13.65264 $ & $   0.03488 $ & $   0.02079 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.75780 $ & $  13.62895 $ & $   0.01251 $ & $  -0.00290 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.72238 $ & $  13.61796 $ & $   0.01222 $ & $  -0.01389 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.83350 $ & $  13.66354 $ & $   0.01706 $ & $   0.03169 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.76754 $ & $  13.60958 $ & $   0.01193 $ & $  -0.02227 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.73213 $ & $  13.63376 $ & $   0.01245 $ & $   0.00191 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.84512 $ & $  13.65814 $ & $   0.01696 $ & $   0.02629 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457875.70164 $ & $  13.64806 $ & $   0.02916 $ & $   0.01621 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.74321 $ & $  13.64395 $ & $   0.01226 $ & $   0.01210 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.85537 $ & $  13.66818 $ & $   0.01593 $ & $   0.03633 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457875.71139 $ & $  13.64747 $ & $   0.02243 $ & $   0.01562 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.78852 $ & $  13.64018 $ & $   0.01211 $ & $   0.00833 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.75344 $ & $  13.64833 $ & $   0.01321 $ & $   0.01648 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.86510 $ & $  13.62730 $ & $   0.01564 $ & $  -0.00455 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457875.72141 $ & $  13.62267 $ & $   0.01617 $ & $  -0.00918 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.79845 $ & $  13.65569 $ & $   0.01181 $ & $   0.02384 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.76330 $ & $  13.64420 $ & $   0.01328 $ & $   0.01235 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.87623 $ & $  13.65642 $ & $   0.01577 $ & $   0.02457 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.80959 $ & $  13.60710 $ & $   0.01131 $ & $  -0.02475 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.77450 $ & $  13.62610 $ & $   0.01282 $ & $  -0.00575 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.47831 $ & $  13.64716 $ & $   0.06914 $ & $   0.01531 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.88628 $ & $  13.65886 $ & $   0.01597 $ & $   0.02701 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.48230 $ & $  13.61170 $ & $   0.04025 $ & $  -0.02015 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457875.74274 $ & $  13.60035 $ & $   0.01527 $ & $  -0.03150 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.70604 $ & $  13.65787 $ & $   0.01187 $ & $   0.02602 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.66937 $ & $  13.61406 $ & $   0.01488 $ & $  -0.01779 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457844.63365 $ & $  13.62529 $ & $   0.01174 $ & $  -0.00656 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.81960 $ & $  13.62566 $ & $   0.01152 $ & $  -0.00619 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.48634 $ & $  13.63346 $ & $   0.03891 $ & $   0.00161 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.78460 $ & $  13.63052 $ & $   0.01260 $ & $  -0.00133 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.89619 $ & $  13.66467 $ & $   0.01427 $ & $   0.03282 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.49062 $ & $  13.61075 $ & $   0.03729 $ & $  -0.02110 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.71600 $ & $  13.64254 $ & $   0.01216 $ & $   0.01069 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.67946 $ & $  13.59902 $ & $   0.01362 $ & $  -0.03283 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.49462 $ & $  13.60517 $ & $   0.03477 $ & $  -0.02668 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457844.64345 $ & $  13.62385 $ & $   0.01204 $ & $  -0.00800 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.82934 $ & $  13.61882 $ & $   0.01169 $ & $  -0.01303 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457857.60905 $ & $  13.53180 $ & $   0.06199 $ & $  -0.10005 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.79430 $ & $  13.65547 $ & $   0.01291 $ & $   0.02362 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.49861 $ & $  13.65700 $ & $   0.03951 $ & $   0.02515 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.16527 $ & $  13.62248 $ & $   0.02064 $ & $  -0.00937 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.90770 $ & $  13.63178 $ & $   0.01402 $ & $  -0.00007 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457870.57524 $ & $  13.62259 $ & $   0.01200 $ & $  -0.00926 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457844.65051 $ & $  13.62473 $ & $   0.02040 $ & $  -0.00712 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.16911 $ & $  13.65883 $ & $   0.02211 $ & $   0.02698 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.09579 $ & $  13.62578 $ & $   0.02519 $ & $  -0.00607 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457875.76376 $ & $  13.63919 $ & $   0.01573 $ & $   0.00734 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.68940 $ & $  13.62394 $ & $   0.01464 $ & $  -0.00791 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.72648 $ & $  13.65002 $ & $   0.01187 $ & $   0.01817 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.17304 $ & $  13.68746 $ & $   0.02229 $ & $   0.05561 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.02570 $ & $  13.59765 $ & $   0.04361 $ & $  -0.03420 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.80411 $ & $  13.62812 $ & $   0.01350 $ & $  -0.00373 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.10012 $ & $  13.65036 $ & $   0.02716 $ & $   0.01851 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457823.91651 $ & $  13.63098 $ & $   0.02526 $ & $  -0.00087 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457880.95469 $ & $  13.61642 $ & $   0.02457 $ & $  -0.01543 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.17776 $ & $  13.66079 $ & $   0.02390 $ & $   0.02894 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.03040 $ & $  13.64463 $ & $   0.03934 $ & $   0.01278 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.10423 $ & $  13.63448 $ & $   0.02796 $ & $   0.00263 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457880.95924 $ & $  13.64280 $ & $   0.02507 $ & $   0.01095 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.18181 $ & $  13.61466 $ & $   0.02212 $ & $  -0.01719 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.03456 $ & $  13.59731 $ & $   0.03822 $ & $  -0.03454 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.14598 $ & $  13.72055 $ & $   0.08425 $ & $   0.08870 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.73793 $ & $  13.63274 $ & $   0.01135 $ & $   0.00089 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.70103 $ & $  13.59432 $ & $   0.01392 $ & $  -0.03753 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.11005 $ & $  13.70754 $ & $   0.03013 $ & $   0.07569 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.81437 $ & $  13.67014 $ & $   0.01469 $ & $   0.03829 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457880.96364 $ & $  13.60596 $ & $   0.02555 $ & $  -0.02589 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.18556 $ & $  13.63140 $ & $   0.02433 $ & $  -0.00045 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.03996 $ & $  13.60901 $ & $   0.03984 $ & $  -0.02284 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.11423 $ & $  13.55139 $ & $   0.02584 $ & $  -0.08046 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457870.59636 $ & $  13.61412 $ & $   0.01130 $ & $  -0.01773 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457875.78381 $ & $  13.66653 $ & $   0.02945 $ & $   0.03468 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.19074 $ & $  13.64350 $ & $   0.02185 $ & $   0.01165 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.15456 $ & $  13.64976 $ & $   0.05189 $ & $   0.01791 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457880.97049 $ & $  13.67062 $ & $   0.02668 $ & $   0.03877 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.04434 $ & $  13.58659 $ & $   0.04382 $ & $  -0.04526 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.11833 $ & $  13.62986 $ & $   0.02762 $ & $  -0.00199 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.71137 $ & $  13.55620 $ & $   0.01473 $ & $  -0.07565 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.74829 $ & $  13.62112 $ & $   0.01217 $ & $  -0.01073 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.86073 $ & $  13.63646 $ & $   0.01194 $ & $   0.00461 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.19446 $ & $  13.61291 $ & $   0.02274 $ & $  -0.01894 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457880.97488 $ & $  13.69344 $ & $   0.02740 $ & $   0.06159 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.16118 $ & $  13.65091 $ & $   0.08046 $ & $   0.01906 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.12431 $ & $  13.61727 $ & $   0.02349 $ & $  -0.01458 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.19818 $ & $  13.67287 $ & $   0.02457 $ & $   0.04102 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457880.97916 $ & $  13.62247 $ & $   0.02613 $ & $  -0.00938 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.16535 $ & $  13.55514 $ & $   0.04721 $ & $  -0.07671 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.05461 $ & $  13.57605 $ & $   0.03859 $ & $  -0.05580 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.12853 $ & $  13.64330 $ & $   0.02544 $ & $   0.01145 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.72132 $ & $  13.61343 $ & $   0.01383 $ & $  -0.01842 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.75826 $ & $  13.60407 $ & $   0.01164 $ & $  -0.02778 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.20305 $ & $  13.61377 $ & $   0.02000 $ & $  -0.01808 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.53800 $ & $  13.64729 $ & $   0.03278 $ & $   0.01544 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.87206 $ & $  13.66373 $ & $   0.01231 $ & $   0.03188 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.16938 $ & $  13.66635 $ & $   0.04464 $ & $   0.03450 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.13249 $ & $  13.59049 $ & $   0.02495 $ & $  -0.04136 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.05887 $ & $  13.62842 $ & $   0.04091 $ & $  -0.00343 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457844.68858 $ & $  13.61213 $ & $   0.01229 $ & $  -0.01972 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457880.98533 $ & $  13.57475 $ & $   0.02463 $ & $  -0.05710 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.20743 $ & $  13.63846 $ & $   0.02238 $ & $   0.00661 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457870.61650 $ & $  13.64067 $ & $   0.01104 $ & $   0.00882 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.54223 $ & $  13.57664 $ & $   0.02976 $ & $  -0.05521 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.06320 $ & $  13.69466 $ & $   0.05627 $ & $   0.06281 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.21129 $ & $  13.65048 $ & $   0.02130 $ & $   0.01863 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457880.99035 $ & $  13.66561 $ & $   0.02686 $ & $   0.03376 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457875.80527 $ & $  13.65755 $ & $   0.03011 $ & $   0.02570 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.13817 $ & $  13.63708 $ & $   0.02716 $ & $   0.00523 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.17680 $ & $  13.56610 $ & $   0.04624 $ & $  -0.06575 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.73258 $ & $  13.60077 $ & $   0.01439 $ & $  -0.03108 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.76993 $ & $  13.62643 $ & $   0.01378 $ & $  -0.00542 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.88219 $ & $  13.64043 $ & $   0.01202 $ & $   0.00858 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.84576 $ & $  13.63381 $ & $   0.01316 $ & $   0.00196 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457880.99450 $ & $  13.57422 $ & $   0.02502 $ & $  -0.05763 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.14237 $ & $  13.64915 $ & $   0.02856 $ & $   0.01730 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.54976 $ & $  13.63625 $ & $   0.04643 $ & $   0.00440 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457844.69831 $ & $  13.58823 $ & $   0.01127 $ & $  -0.04362 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.06883 $ & $  13.68314 $ & $   0.03998 $ & $   0.05129 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.21660 $ & $  13.59993 $ & $   0.02188 $ & $  -0.03192 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.18097 $ & $  13.59550 $ & $   0.04275 $ & $  -0.03635 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.22032 $ & $  13.57988 $ & $   0.02154 $ & $  -0.05197 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.07300 $ & $  13.60983 $ & $   0.04564 $ & $  -0.02202 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.14695 $ & $  13.67337 $ & $   0.03020 $ & $   0.04152 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.55487 $ & $  13.54236 $ & $   0.03086 $ & $  -0.08949 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.18530 $ & $  13.71792 $ & $   0.06149 $ & $   0.08607 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.00050 $ & $  13.66028 $ & $   0.02434 $ & $   0.02843 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.74272 $ & $  13.59486 $ & $   0.01431 $ & $  -0.03699 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.22429 $ & $  13.59149 $ & $   0.02174 $ & $  -0.04036 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.78030 $ & $  13.63388 $ & $   0.02598 $ & $   0.00203 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.89220 $ & $  13.61440 $ & $   0.01298 $ & $  -0.01745 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.07769 $ & $  13.71018 $ & $   0.03865 $ & $   0.07833 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.55893 $ & $  13.58220 $ & $   0.03185 $ & $  -0.04965 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.85561 $ & $  13.60457 $ & $   0.01459 $ & $  -0.02728 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.00474 $ & $  13.63773 $ & $   0.02444 $ & $   0.00588 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457844.70853 $ & $  13.62367 $ & $   0.01109 $ & $  -0.00818 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457886.19085 $ & $  13.67973 $ & $   0.06096 $ & $   0.04788 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.56299 $ & $  13.58375 $ & $   0.03008 $ & $  -0.04810 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.22967 $ & $  13.64162 $ & $   0.01990 $ & $   0.00977 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457870.63800 $ & $  13.66981 $ & $   0.01216 $ & $   0.03796 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.00889 $ & $  13.68973 $ & $   0.02603 $ & $   0.05788 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.08291 $ & $  13.57206 $ & $   0.04618 $ & $  -0.05979 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457875.82648 $ & $  13.62802 $ & $   0.02626 $ & $  -0.00383 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.23341 $ & $  13.59545 $ & $   0.02128 $ & $  -0.03640 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.56717 $ & $  13.59645 $ & $   0.03501 $ & $  -0.03540 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.75258 $ & $  13.57199 $ & $   0.01321 $ & $  -0.05986 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.08692 $ & $  13.72636 $ & $   0.04813 $ & $   0.09451 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.79062 $ & $  13.59997 $ & $   0.02095 $ & $  -0.03188 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.90368 $ & $  13.64653 $ & $   0.01307 $ & $   0.01468 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.01545 $ & $  13.66964 $ & $   0.02604 $ & $   0.03779 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.23713 $ & $  13.65122 $ & $   0.02163 $ & $   0.01937 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.57127 $ & $  13.60699 $ & $   0.03116 $ & $  -0.02486 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457844.71973 $ & $  13.65154 $ & $   0.01144 $ & $   0.01969 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.01987 $ & $  13.61039 $ & $   0.02410 $ & $  -0.02146 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.57526 $ & $  13.69418 $ & $   0.03624 $ & $   0.06233 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.24189 $ & $  13.65461 $ & $   0.02308 $ & $   0.02276 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457875.83654 $ & $  13.65967 $ & $   0.02201 $ & $   0.02782 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457860.28187 $ & $  13.65551 $ & $   0.02723 $ & $   0.02366 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.09703 $ & $  13.57170 $ & $   0.04493 $ & $  -0.06015 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.76392 $ & $  13.65072 $ & $   0.01516 $ & $   0.01887 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.02431 $ & $  13.63234 $ & $   0.02737 $ & $   0.00049 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.24594 $ & $  13.61296 $ & $   0.02111 $ & $  -0.01889 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.58001 $ & $  13.66578 $ & $   0.03638 $ & $   0.03393 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.80285 $ & $  13.64840 $ & $   0.01280 $ & $   0.01655 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457862.87742 $ & $  13.61225 $ & $   0.01507 $ & $  -0.01960 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457844.72975 $ & $  13.63326 $ & $   0.01161 $ & $   0.00141 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.10184 $ & $  13.62369 $ & $   0.04132 $ & $  -0.00816 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.25005 $ & $  13.69188 $ & $   0.02213 $ & $   0.06003 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.58407 $ & $  13.67323 $ & $   0.03739 $ & $   0.04138 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457870.65917 $ & $  13.67201 $ & $   0.01176 $ & $   0.04016 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.03026 $ & $  13.62029 $ & $   0.02323 $ & $  -0.01156 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.10585 $ & $  13.63414 $ & $   0.04141 $ & $   0.00229 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457849.92105 $ & $  13.58535 $ & $   0.02286 $ & $  -0.04650 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.58816 $ & $  13.68014 $ & $   0.04122 $ & $   0.04829 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.25497 $ & $  13.72574 $ & $   0.02880 $ & $   0.09389 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.77403 $ & $  13.60235 $ & $   0.01538 $ & $  -0.02950 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.03517 $ & $  13.64282 $ & $   0.02579 $ & $   0.01097 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.81288 $ & $  13.64287 $ & $   0.01322 $ & $   0.01102 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.59214 $ & $  13.60426 $ & $   0.03162 $ & $  -0.02759 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.25905 $ & $  13.58372 $ & $   0.02096 $ & $  -0.04813 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457805.85347 $ & $  13.60894 $ & $   0.01075 $ & $  -0.02291 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.03977 $ & $  13.63610 $ & $   0.02322 $ & $   0.00425 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.59630 $ & $  13.64469 $ & $   0.03778 $ & $   0.01284 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.26279 $ & $  13.61097 $ & $   0.02418 $ & $  -0.02088 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.11575 $ & $  13.65045 $ & $   0.04084 $ & $   0.01860 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.78392 $ & $  13.63074 $ & $   0.01585 $ & $  -0.00111 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.60082 $ & $  13.62403 $ & $   0.03492 $ & $  -0.00782 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.04590 $ & $  13.58303 $ & $   0.02389 $ & $  -0.04882 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.11976 $ & $  13.68235 $ & $   0.04914 $ & $   0.05050 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.82316 $ & $  13.62234 $ & $   0.01549 $ & $  -0.00951 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.26803 $ & $  13.63911 $ & $   0.02438 $ & $   0.00726 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457805.86321 $ & $  13.61245 $ & $   0.01192 $ & $  -0.01940 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.19721 $ & $  13.53964 $ & $   0.02702 $ & $  -0.09221 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457870.67939 $ & $  13.65845 $ & $   0.01140 $ & $   0.02660 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.60495 $ & $  13.66360 $ & $   0.03919 $ & $   0.03175 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.05052 $ & $  13.63650 $ & $   0.02560 $ & $   0.00465 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.27207 $ & $  13.61106 $ & $   0.02198 $ & $  -0.02079 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.12566 $ & $  13.65619 $ & $   0.03797 $ & $   0.02434 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.20130 $ & $  13.62792 $ & $   0.02961 $ & $  -0.00393 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.60893 $ & $  13.57516 $ & $   0.03200 $ & $  -0.05669 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.27595 $ & $  13.58857 $ & $   0.02548 $ & $  -0.04328 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.79495 $ & $  13.59352 $ & $   0.01460 $ & $  -0.03833 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.05494 $ & $  13.65877 $ & $   0.02588 $ & $   0.02692 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.12968 $ & $  13.71078 $ & $   0.04147 $ & $   0.07893 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.83463 $ & $  13.65971 $ & $   0.01306 $ & $   0.02786 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.20529 $ & $  13.68743 $ & $   0.03015 $ & $   0.05558 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.61306 $ & $  13.67691 $ & $   0.03699 $ & $   0.04506 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457805.87333 $ & $  13.60080 $ & $   0.01172 $ & $  -0.03105 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.28084 $ & $  13.61759 $ & $   0.02451 $ & $  -0.01426 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.13372 $ & $  13.59943 $ & $   0.03881 $ & $  -0.03242 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.06160 $ & $  13.62337 $ & $   0.02500 $ & $  -0.00848 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.61713 $ & $  13.61990 $ & $   0.03834 $ & $  -0.01195 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.21058 $ & $  13.55572 $ & $   0.03223 $ & $  -0.07613 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.28457 $ & $  13.62775 $ & $   0.02658 $ & $  -0.00410 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.80509 $ & $  13.61406 $ & $   0.01397 $ & $  -0.01779 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.13916 $ & $  13.57900 $ & $   0.04132 $ & $  -0.05285 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.06603 $ & $  13.67828 $ & $   0.02417 $ & $   0.04643 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.62164 $ & $  13.53252 $ & $   0.04640 $ & $  -0.09933 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457844.77028 $ & $  13.64791 $ & $   0.01183 $ & $   0.01606 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.28843 $ & $  13.59114 $ & $   0.02646 $ & $  -0.04071 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.21515 $ & $  13.53769 $ & $   0.03107 $ & $  -0.09416 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.84471 $ & $  13.63861 $ & $   0.01259 $ & $   0.00676 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457805.88301 $ & $  13.62231 $ & $   0.01205 $ & $  -0.00954 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.14346 $ & $  13.65215 $ & $   0.04598 $ & $   0.02030 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.07063 $ & $  13.60544 $ & $   0.02477 $ & $  -0.02641 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.62586 $ & $  13.57921 $ & $   0.10615 $ & $  -0.05264 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.29281 $ & $  13.57692 $ & $   0.04477 $ & $  -0.05493 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.21912 $ & $  13.68583 $ & $   0.04014 $ & $   0.05398 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.66644 $ & $  13.63703 $ & $   0.02891 $ & $   0.00518 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.14826 $ & $  13.69876 $ & $   0.04528 $ & $   0.06691 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.81472 $ & $  13.62358 $ & $   0.01511 $ & $  -0.00827 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.62990 $ & $  13.54768 $ & $   0.04836 $ & $  -0.08417 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457844.78002 $ & $  13.65798 $ & $   0.01144 $ & $   0.02613 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.22450 $ & $  13.61530 $ & $   0.03263 $ & $  -0.01655 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.07738 $ & $  13.65302 $ & $   0.02532 $ & $   0.02117 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.85459 $ & $  13.64824 $ & $   0.01670 $ & $   0.01639 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457805.89278 $ & $  13.64518 $ & $   0.01233 $ & $   0.01333 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.63399 $ & $  13.67619 $ & $   0.03597 $ & $   0.04434 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.15416 $ & $  13.57526 $ & $   0.04102 $ & $  -0.05659 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.22847 $ & $  13.57833 $ & $   0.03212 $ & $  -0.05352 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457870.71058 $ & $  13.62402 $ & $   0.01180 $ & $  -0.00783 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.08244 $ & $  13.62149 $ & $   0.02195 $ & $  -0.01036 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.63814 $ & $  13.59247 $ & $   0.03365 $ & $  -0.03938 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.67609 $ & $  13.65214 $ & $   0.02851 $ & $   0.02029 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.15847 $ & $  13.61644 $ & $   0.04355 $ & $  -0.01541 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.23258 $ & $  13.64630 $ & $   0.03727 $ & $   0.01445 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.82557 $ & $  13.60040 $ & $   0.01416 $ & $  -0.03145 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.08676 $ & $  13.61341 $ & $   0.02249 $ & $  -0.01844 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457844.79014 $ & $  13.62283 $ & $   0.01109 $ & $  -0.00902 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.64264 $ & $  13.56661 $ & $   0.03117 $ & $  -0.06524 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457805.90284 $ & $  13.57926 $ & $   0.01685 $ & $  -0.05259 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.86607 $ & $  13.63732 $ & $   0.01267 $ & $   0.00547 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.23885 $ & $  13.60715 $ & $   0.03537 $ & $  -0.02470 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.64691 $ & $  13.55488 $ & $   0.03586 $ & $  -0.07697 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.68484 $ & $  13.64524 $ & $   0.03576 $ & $   0.01339 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.09287 $ & $  13.61603 $ & $   0.02113 $ & $  -0.01582 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.16858 $ & $  13.55163 $ & $   0.03910 $ & $  -0.08022 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.83558 $ & $  13.64261 $ & $   0.01531 $ & $   0.01076 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.24297 $ & $  13.55208 $ & $   0.03059 $ & $  -0.07977 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.65111 $ & $  13.62407 $ & $   0.04382 $ & $  -0.00778 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.09730 $ & $  13.62059 $ & $   0.02500 $ & $  -0.01126 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.87615 $ & $  13.66917 $ & $   0.01531 $ & $   0.03732 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.24698 $ & $  13.60754 $ & $   0.02909 $ & $  -0.02431 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.17348 $ & $  13.55499 $ & $   0.04023 $ & $  -0.07686 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.65510 $ & $  13.59711 $ & $   0.04046 $ & $  -0.03474 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.10173 $ & $  13.62453 $ & $   0.02211 $ & $  -0.00732 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457870.73163 $ & $  13.62142 $ & $   0.01130 $ & $  -0.01043 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.65934 $ & $  13.68197 $ & $   0.04322 $ & $   0.05012 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.25245 $ & $  13.68084 $ & $   0.03316 $ & $   0.04899 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.84538 $ & $  13.61975 $ & $   0.01481 $ & $  -0.01210 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.10851 $ & $  13.61129 $ & $   0.02237 $ & $  -0.02056 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457826.66374 $ & $  13.68684 $ & $   0.05333 $ & $   0.05499 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.25642 $ & $  13.61353 $ & $   0.03242 $ & $  -0.01832 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.88599 $ & $  13.65414 $ & $   0.01409 $ & $   0.02229 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.18368 $ & $  13.61290 $ & $   0.04565 $ & $  -0.01895 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457870.74132 $ & $  13.65400 $ & $   0.01212 $ & $   0.02215 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.11289 $ & $  13.64590 $ & $   0.02208 $ & $   0.01405 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.26109 $ & $  13.62022 $ & $   0.03547 $ & $  -0.01163 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.18803 $ & $  13.68744 $ & $   0.04290 $ & $   0.05559 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.85657 $ & $  13.64865 $ & $   0.01419 $ & $   0.01680 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.11703 $ & $  13.63053 $ & $   0.02468 $ & $  -0.00132 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457844.82102 $ & $  13.61906 $ & $   0.01150 $ & $  -0.01279 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.26647 $ & $  13.65481 $ & $   0.03348 $ & $   0.02296 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.89711 $ & $  13.65407 $ & $   0.01258 $ & $   0.02222 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.75148 $ & $  13.63045 $ & $   0.01739 $ & $  -0.00140 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.27046 $ & $  13.69986 $ & $   0.04142 $ & $   0.06801 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.12306 $ & $  13.64603 $ & $   0.02244 $ & $   0.01418 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.19836 $ & $  13.61595 $ & $   0.05200 $ & $  -0.01590 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.86677 $ & $  13.62441 $ & $   0.01394 $ & $  -0.00744 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.27441 $ & $  13.64736 $ & $   0.03665 $ & $   0.01551 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.12807 $ & $  13.57972 $ & $   0.02333 $ & $  -0.05213 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.20239 $ & $  13.55755 $ & $   0.05065 $ & $  -0.07430 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457852.61006 $ & $  13.58551 $ & $   0.02540 $ & $  -0.04634 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.90738 $ & $  13.60273 $ & $   0.01437 $ & $  -0.02912 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.27836 $ & $  13.60536 $ & $   0.03728 $ & $  -0.02649 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.20664 $ & $  13.70180 $ & $   0.05430 $ & $   0.06995 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.76169 $ & $  13.57529 $ & $   0.01793 $ & $  -0.05656 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.13334 $ & $  13.64529 $ & $   0.03385 $ & $   0.01344 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457844.83674 $ & $  13.66131 $ & $   0.04391 $ & $   0.02946 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.54092 $ & $  13.62001 $ & $   0.01601 $ & $  -0.01184 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.28296 $ & $  13.67988 $ & $   0.04223 $ & $   0.04803 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.87671 $ & $  13.64130 $ & $   0.01510 $ & $   0.00945 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457818.91445 $ & $  13.61892 $ & $   0.04948 $ & $  -0.01293 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.21225 $ & $  13.66683 $ & $   0.04009 $ & $   0.03498 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.13895 $ & $  13.67221 $ & $   0.02479 $ & $   0.04036 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.28699 $ & $  13.61891 $ & $   0.03224 $ & $  -0.01294 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.21628 $ & $  13.58981 $ & $   0.04542 $ & $  -0.04204 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.77155 $ & $  13.62936 $ & $   0.01683 $ & $  -0.00249 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457870.77248 $ & $  13.64622 $ & $   0.01192 $ & $   0.01437 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.14330 $ & $  13.60460 $ & $   0.02350 $ & $  -0.02725 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.29095 $ & $  13.65716 $ & $   0.03765 $ & $   0.02531 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.22103 $ & $  13.60120 $ & $   0.04264 $ & $  -0.03065 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.14758 $ & $  13.60916 $ & $   0.02362 $ & $  -0.02269 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.88807 $ & $  13.61233 $ & $   0.01520 $ & $  -0.01952 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457839.66777 $ & $  13.63264 $ & $   0.01128 $ & $   0.00079 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.78126 $ & $  13.65997 $ & $   0.02701 $ & $   0.02812 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.22702 $ & $  13.54980 $ & $   0.04465 $ & $  -0.08205 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.15384 $ & $  13.65095 $ & $   0.02632 $ & $   0.01910 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.59856 $ & $  13.63326 $ & $   0.01159 $ & $   0.00141 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.78323 $ & $  13.61179 $ & $   0.01698 $ & $  -0.02006 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.78543 $ & $  13.60619 $ & $   0.02526 $ & $  -0.02566 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.23118 $ & $  13.65735 $ & $   0.05097 $ & $   0.02550 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.15795 $ & $  13.63688 $ & $   0.02414 $ & $   0.00503 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.89838 $ & $  13.63565 $ & $   0.01550 $ & $   0.00380 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457813.75039 $ & $  13.65189 $ & $   0.01230 $ & $   0.02004 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.78945 $ & $  13.62357 $ & $   0.02404 $ & $  -0.00828 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457839.67911 $ & $  13.62813 $ & $   0.01134 $ & $  -0.00372 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.16239 $ & $  13.67691 $ & $   0.02790 $ & $   0.04506 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.79347 $ & $  13.58478 $ & $   0.01684 $ & $  -0.04707 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.79505 $ & $  13.63434 $ & $   0.02590 $ & $   0.00249 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.24087 $ & $  13.65177 $ & $   0.05971 $ & $   0.01992 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.90829 $ & $  13.64520 $ & $   0.01585 $ & $   0.01335 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457813.76019 $ & $  13.64579 $ & $   0.01274 $ & $   0.01394 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.16890 $ & $  13.65467 $ & $   0.02658 $ & $   0.02282 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.79949 $ & $  13.62051 $ & $   0.02350 $ & $  -0.01134 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.24566 $ & $  13.69075 $ & $   0.05591 $ & $   0.05890 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.17376 $ & $  13.61868 $ & $   0.02290 $ & $  -0.01317 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457870.80376 $ & $  13.66596 $ & $   0.01170 $ & $   0.03411 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.80331 $ & $  13.59915 $ & $   0.01688 $ & $  -0.03270 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.80353 $ & $  13.60871 $ & $   0.02574 $ & $  -0.02314 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.58257 $ & $  13.60448 $ & $   0.01661 $ & $  -0.02737 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.62022 $ & $  13.64607 $ & $   0.01186 $ & $   0.01422 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.24985 $ & $  13.57496 $ & $   0.04920 $ & $  -0.05689 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457813.77043 $ & $  13.63468 $ & $   0.01230 $ & $   0.00283 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457831.91897 $ & $  13.66750 $ & $   0.02909 $ & $   0.03565 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.80903 $ & $  13.64535 $ & $   0.02738 $ & $   0.01350 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.25547 $ & $  13.58141 $ & $   0.05586 $ & $  -0.05044 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.81316 $ & $  13.61912 $ & $   0.02712 $ & $  -0.01273 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.18443 $ & $  13.63656 $ & $   0.02369 $ & $   0.00471 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.59241 $ & $  13.61521 $ & $   0.01568 $ & $  -0.01664 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457870.81516 $ & $  13.62346 $ & $   0.01150 $ & $  -0.00839 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.25947 $ & $  13.62848 $ & $   0.06017 $ & $  -0.00337 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.63002 $ & $  13.65210 $ & $   0.01278 $ & $   0.02025 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.81458 $ & $  13.63324 $ & $   0.01594 $ & $   0.00139 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457813.78025 $ & $  13.65388 $ & $   0.01284 $ & $   0.02203 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.81720 $ & $  13.58809 $ & $   0.02704 $ & $  -0.04376 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.18892 $ & $  13.63141 $ & $   0.02617 $ & $  -0.00044 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.26348 $ & $  13.70781 $ & $   0.05912 $ & $   0.07596 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457798.22600 $ & $  13.57501 $ & $   0.03273 $ & $  -0.05684 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.63498 $ & $  13.56635 $ & $   0.02933 $ & $  -0.06550 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457839.71062 $ & $  13.66021 $ & $   0.01115 $ & $   0.02836 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.19329 $ & $  13.62769 $ & $   0.02489 $ & $  -0.00416 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.82310 $ & $  13.63964 $ & $   0.02612 $ & $   0.00779 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457870.82536 $ & $  13.65264 $ & $   0.01272 $ & $   0.02079 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.82480 $ & $  13.60994 $ & $   0.01560 $ & $  -0.02191 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.60367 $ & $  13.58298 $ & $   0.01566 $ & $  -0.04887 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457813.79008 $ & $  13.63920 $ & $   0.01187 $ & $   0.00735 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.82721 $ & $  13.65909 $ & $   0.02380 $ & $   0.02724 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.27362 $ & $  13.72082 $ & $   0.07639 $ & $   0.08897 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.19991 $ & $  13.60044 $ & $   0.02596 $ & $  -0.03141 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457798.23806 $ & $  13.68612 $ & $   0.03778 $ & $   0.05427 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.83125 $ & $  13.66211 $ & $   0.02465 $ & $   0.03026 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.20409 $ & $  13.65934 $ & $   0.02586 $ & $   0.02749 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.27799 $ & $  13.72519 $ & $   0.09843 $ & $   0.09334 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457870.83531 $ & $  13.61449 $ & $   0.01265 $ & $  -0.01736 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.83467 $ & $  13.61153 $ & $   0.01645 $ & $  -0.02032 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.61397 $ & $  13.55832 $ & $   0.01674 $ & $  -0.07353 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.65151 $ & $  13.61805 $ & $   0.01172 $ & $  -0.01380 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.83660 $ & $  13.71698 $ & $   0.02480 $ & $   0.08513 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457813.80028 $ & $  13.61887 $ & $   0.01152 $ & $  -0.01298 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.20837 $ & $  13.63305 $ & $   0.02635 $ & $   0.00120 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.84055 $ & $  13.57814 $ & $   0.02363 $ & $  -0.05371 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.28739 $ & $  13.59156 $ & $   0.08739 $ & $  -0.04029 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457798.25000 $ & $  13.65201 $ & $   0.03526 $ & $   0.02016 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.21442 $ & $  13.64633 $ & $   0.02598 $ & $   0.01448 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.84513 $ & $  13.62348 $ & $   0.02298 $ & $  -0.00837 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.62376 $ & $  13.64080 $ & $   0.01630 $ & $   0.00895 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.66140 $ & $  13.62343 $ & $   0.01271 $ & $  -0.00842 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457870.84669 $ & $  13.62637 $ & $   0.01350 $ & $  -0.00548 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.84604 $ & $  13.66793 $ & $   0.01821 $ & $   0.03608 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457813.81012 $ & $  13.61197 $ & $   0.01197 $ & $  -0.01988 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457881.21903 $ & $  13.63620 $ & $   0.02755 $ & $   0.00435 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.85455 $ & $  13.57933 $ & $   0.02185 $ & $  -0.05252 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.85608 $ & $  13.64287 $ & $   0.01499 $ & $   0.01102 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.63507 $ & $  13.58654 $ & $   0.01715 $ & $  -0.04531 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457813.81981 $ & $  13.63433 $ & $   0.01205 $ & $   0.00248 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.85859 $ & $  13.65260 $ & $   0.02734 $ & $   0.02075 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.86418 $ & $  13.71066 $ & $   0.02464 $ & $   0.07881 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.86602 $ & $  13.64732 $ & $   0.01656 $ & $   0.01547 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457813.82999 $ & $  13.63055 $ & $   0.01162 $ & $  -0.00130 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.68274 $ & $  13.64811 $ & $   0.01191 $ & $   0.01626 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.86870 $ & $  13.62368 $ & $   0.02483 $ & $  -0.00817 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.87273 $ & $  13.58349 $ & $   0.02350 $ & $  -0.04836 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457813.83905 $ & $  13.60861 $ & $   0.01210 $ & $  -0.02324 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.87706 $ & $  13.66299 $ & $   0.01630 $ & $   0.03114 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.69260 $ & $  13.64523 $ & $   0.01142 $ & $   0.01338 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.87817 $ & $  13.65868 $ & $   0.02521 $ & $   0.02683 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457870.88123 $ & $  13.62814 $ & $   0.02065 $ & $  -0.00371 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.88229 $ & $  13.69317 $ & $   0.02503 $ & $   0.06132 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457839.77290 $ & $  13.62590 $ & $   0.01080 $ & $  -0.00595 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.88646 $ & $  13.62802 $ & $   0.02298 $ & $  -0.00383 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.88714 $ & $  13.64905 $ & $   0.01628 $ & $   0.01720 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.66639 $ & $  13.60329 $ & $   0.01378 $ & $  -0.02856 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.89261 $ & $  13.61563 $ & $   0.02626 $ & $  -0.01622 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.89655 $ & $  13.69714 $ & $   0.02968 $ & $   0.06529 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.89688 $ & $  13.61961 $ & $   0.01641 $ & $  -0.01224 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.67637 $ & $  13.61089 $ & $   0.01701 $ & $  -0.02096 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.90052 $ & $  13.68039 $ & $   0.02942 $ & $   0.04854 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457839.79274 $ & $  13.63070 $ & $   0.01135 $ & $  -0.00115 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.90420 $ & $  13.66125 $ & $   0.05869 $ & $   0.02940 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457800.90467 $ & $  13.63601 $ & $   0.07609 $ & $   0.00416 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.68604 $ & $  13.62107 $ & $   0.01542 $ & $  -0.01078 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.72347 $ & $  13.62350 $ & $   0.01160 $ & $  -0.00835 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.69712 $ & $  13.64921 $ & $   0.01541 $ & $   0.01736 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.73488 $ & $  13.63674 $ & $   0.01145 $ & $   0.00489 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.70732 $ & $  13.59980 $ & $   0.01505 $ & $  -0.03205 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.71718 $ & $  13.62004 $ & $   0.01418 $ & $  -0.01181 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.91283 $ & $  13.64924 $ & $   0.04502 $ & $   0.01739 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.72841 $ & $  13.65246 $ & $   0.01560 $ & $   0.02061 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457795.76476 $ & $  13.66580 $ & $   0.02303 $ & $   0.03395 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.76575 $ & $  13.64635 $ & $   0.01260 $ & $   0.01450 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.47177 $ & $  13.61447 $ & $   0.03638 $ & $  -0.01738 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.91761 $ & $  13.57456 $ & $   0.04742 $ & $  -0.05729 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.69643 $ & $  13.66167 $ & $   0.01613 $ & $   0.02982 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.66120 $ & $  13.58951 $ & $   0.01097 $ & $  -0.04234 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.47599 $ & $  13.65713 $ & $   0.03326 $ & $   0.02528 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.92196 $ & $  13.65497 $ & $   0.04880 $ & $   0.02312 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457847.62671 $ & $  13.61117 $ & $   0.01423 $ & $  -0.02068 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.73843 $ & $  13.59974 $ & $   0.01570 $ & $  -0.03211 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457795.77498 $ & $  13.66578 $ & $   0.02267 $ & $   0.03393 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.77599 $ & $  13.63217 $ & $   0.01199 $ & $   0.00032 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.48157 $ & $  13.60221 $ & $   0.03703 $ & $  -0.02964 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.92755 $ & $  13.59084 $ & $   0.03937 $ & $  -0.04101 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.70664 $ & $  13.60707 $ & $   0.01623 $ & $  -0.02478 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.48552 $ & $  13.60633 $ & $   0.04227 $ & $  -0.02552 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.67125 $ & $  13.60581 $ & $   0.01125 $ & $  -0.02604 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.93157 $ & $  13.65436 $ & $   0.04439 $ & $   0.02251 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457795.78475 $ & $  13.62442 $ & $   0.02027 $ & $  -0.00743 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.78587 $ & $  13.65857 $ & $   0.01222 $ & $   0.02672 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.49032 $ & $  13.59559 $ & $   0.03051 $ & $  -0.03626 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.93572 $ & $  13.72386 $ & $   0.05450 $ & $   0.09201 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.41795 $ & $  13.67913 $ & $   0.04476 $ & $   0.04728 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457873.56682 $ & $  13.63332 $ & $   0.01326 $ & $   0.00147 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.71643 $ & $  13.62683 $ & $   0.01608 $ & $  -0.00502 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.49564 $ & $  13.60382 $ & $   0.03330 $ & $  -0.02803 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.68098 $ & $  13.66649 $ & $   0.01147 $ & $   0.03464 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.42237 $ & $  13.57822 $ & $   0.04919 $ & $  -0.05363 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.94235 $ & $  13.60742 $ & $   0.04453 $ & $  -0.02443 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457847.64662 $ & $  13.61577 $ & $   0.01314 $ & $  -0.01608 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.75922 $ & $  13.66761 $ & $   0.01399 $ & $   0.03576 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457795.79583 $ & $  13.63033 $ & $   0.02030 $ & $  -0.00152 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.42637 $ & $  13.60077 $ & $   0.04447 $ & $  -0.03108 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.02056 $ & $  13.60112 $ & $   0.02487 $ & $  -0.03073 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457873.57647 $ & $  13.67455 $ & $   0.01258 $ & $   0.04270 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.50380 $ & $  13.53308 $ & $   0.02965 $ & $  -0.09877 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.72767 $ & $  13.64346 $ & $   0.01479 $ & $   0.01161 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.43191 $ & $  13.59901 $ & $   0.04630 $ & $  -0.03284 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.95087 $ & $  13.66840 $ & $   0.05669 $ & $   0.03655 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.02481 $ & $  13.61938 $ & $   0.02523 $ & $  -0.01247 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.69231 $ & $  13.63288 $ & $   0.01201 $ & $   0.00103 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457889.13784 $ & $  13.55620 $ & $   0.02934 $ & $  -0.07565 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.76926 $ & $  13.61575 $ & $   0.01241 $ & $  -0.01610 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457847.65815 $ & $  13.64598 $ & $   0.01352 $ & $   0.01413 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.43607 $ & $  13.72150 $ & $   0.05185 $ & $   0.08965 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.51009 $ & $  13.62464 $ & $   0.03576 $ & $  -0.00721 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457795.80610 $ & $  13.60210 $ & $   0.01935 $ & $  -0.02975 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.02929 $ & $  13.63667 $ & $   0.02686 $ & $   0.00482 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.80746 $ & $  13.63755 $ & $   0.01234 $ & $   0.00570 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457889.14208 $ & $  13.65586 $ & $   0.03765 $ & $   0.02401 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.95743 $ & $  13.55548 $ & $   0.04720 $ & $  -0.07637 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.44004 $ & $  13.71008 $ & $   0.05122 $ & $   0.07823 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.51413 $ & $  13.67158 $ & $   0.03575 $ & $   0.03973 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.73779 $ & $  13.64023 $ & $   0.01659 $ & $   0.00838 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.03484 $ & $  13.59946 $ & $   0.02714 $ & $  -0.03239 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457839.88657 $ & $  13.59792 $ & $   0.01106 $ & $  -0.03393 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457889.14642 $ & $  13.55509 $ & $   0.03814 $ & $  -0.07676 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.96215 $ & $  13.67743 $ & $   0.04963 $ & $   0.04558 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.70253 $ & $  13.62284 $ & $   0.01143 $ & $  -0.00901 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.77913 $ & $  13.62509 $ & $   0.01384 $ & $  -0.00676 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457795.81586 $ & $  13.61067 $ & $   0.01858 $ & $  -0.02118 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457847.66826 $ & $  13.64476 $ & $   0.01318 $ & $   0.01291 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.44612 $ & $  13.54084 $ & $   0.04518 $ & $  -0.09101 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.03886 $ & $  13.62170 $ & $   0.02674 $ & $  -0.01015 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457889.15076 $ & $  13.64465 $ & $   0.04776 $ & $   0.01280 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.81739 $ & $  13.62272 $ & $   0.01247 $ & $  -0.00913 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.96629 $ & $  13.57207 $ & $   0.03585 $ & $  -0.05978 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.52391 $ & $  13.61807 $ & $   0.03365 $ & $  -0.01378 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.45027 $ & $  13.62213 $ & $   0.04523 $ & $  -0.00972 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.04290 $ & $  13.61787 $ & $   0.02764 $ & $  -0.01398 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457889.15550 $ & $  13.63851 $ & $   0.05471 $ & $   0.00666 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.74762 $ & $  13.64943 $ & $   0.01562 $ & $   0.01758 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.71236 $ & $  13.63518 $ & $   0.01168 $ & $   0.00333 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.97297 $ & $  13.57590 $ & $   0.04698 $ & $  -0.05595 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.52807 $ & $  13.65780 $ & $   0.03456 $ & $   0.02595 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.45439 $ & $  13.62905 $ & $   0.05329 $ & $  -0.00280 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.04859 $ & $  13.60870 $ & $   0.02691 $ & $  -0.02315 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457889.16011 $ & $  13.53990 $ & $   0.05442 $ & $  -0.09195 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457795.82748 $ & $  13.63594 $ & $   0.01954 $ & $   0.00409 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.82873 $ & $  13.63313 $ & $   0.01287 $ & $   0.00128 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.97724 $ & $  13.72089 $ & $   0.04732 $ & $   0.08904 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457873.60776 $ & $  13.61448 $ & $   0.01292 $ & $  -0.01737 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.45997 $ & $  13.55710 $ & $   0.04590 $ & $  -0.07475 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.05323 $ & $  13.59826 $ & $   0.02108 $ & $  -0.03359 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.98161 $ & $  13.60456 $ & $   0.04704 $ & $  -0.02729 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.75914 $ & $  13.62068 $ & $   0.01371 $ & $  -0.01117 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457839.90803 $ & $  13.62562 $ & $   0.01167 $ & $  -0.00623 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.46415 $ & $  13.54000 $ & $   0.04138 $ & $  -0.09185 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.72340 $ & $  13.64457 $ & $   0.01087 $ & $   0.01272 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.05730 $ & $  13.64296 $ & $   0.02615 $ & $   0.01111 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.80069 $ & $  13.64980 $ & $   0.01274 $ & $   0.01795 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457795.83760 $ & $  13.58558 $ & $   0.01908 $ & $  -0.04627 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.83874 $ & $  13.63031 $ & $   0.01359 $ & $  -0.00154 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.54238 $ & $  13.61920 $ & $   0.03163 $ & $  -0.01265 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.46864 $ & $  13.54913 $ & $   0.04373 $ & $  -0.08272 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.98802 $ & $  13.70645 $ & $   0.05653 $ & $   0.07460 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.06271 $ & $  13.66018 $ & $   0.02924 $ & $   0.02833 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457873.61909 $ & $  13.65235 $ & $   0.01233 $ & $   0.02050 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.54647 $ & $  13.62634 $ & $   0.03266 $ & $  -0.00551 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.76928 $ & $  13.59335 $ & $   0.01424 $ & $  -0.03850 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.99226 $ & $  13.54623 $ & $   0.04395 $ & $  -0.08562 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.06672 $ & $  13.61805 $ & $   0.02923 $ & $  -0.01380 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.47430 $ & $  13.65154 $ & $   0.04900 $ & $   0.01969 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.73355 $ & $  13.61980 $ & $   0.01217 $ & $  -0.01205 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.55054 $ & $  13.59937 $ & $   0.03169 $ & $  -0.03248 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.81061 $ & $  13.68249 $ & $   0.01427 $ & $   0.05064 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457847.69949 $ & $  13.66261 $ & $   0.01182 $ & $   0.03076 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457883.99627 $ & $  13.55999 $ & $   0.04826 $ & $  -0.07186 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457795.84736 $ & $  13.62644 $ & $   0.01812 $ & $  -0.00541 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.84860 $ & $  13.63924 $ & $   0.01343 $ & $   0.00739 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.47835 $ & $  13.61237 $ & $   0.05076 $ & $  -0.01948 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.07097 $ & $  13.71389 $ & $   0.02867 $ & $   0.08204 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.55497 $ & $  13.61213 $ & $   0.02840 $ & $  -0.01972 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.48257 $ & $  13.58529 $ & $   0.04657 $ & $  -0.04656 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.77912 $ & $  13.61081 $ & $   0.01430 $ & $  -0.02104 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.00219 $ & $  13.63949 $ & $   0.05346 $ & $   0.00764 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.74326 $ & $  13.58136 $ & $   0.01105 $ & $  -0.05049 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.07745 $ & $  13.66271 $ & $   0.02553 $ & $   0.03086 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.00636 $ & $  13.70588 $ & $   0.05696 $ & $   0.07403 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.82206 $ & $  13.61681 $ & $   0.01429 $ & $  -0.01504 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457795.85872 $ & $  13.67870 $ & $   0.02148 $ & $   0.04685 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.08160 $ & $  13.68198 $ & $   0.02820 $ & $   0.05013 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.56327 $ & $  13.57757 $ & $   0.02897 $ & $  -0.05428 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.85993 $ & $  13.64628 $ & $   0.01305 $ & $   0.01443 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.01111 $ & $  13.57478 $ & $   0.04413 $ & $  -0.05707 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.49235 $ & $  13.67255 $ & $   0.04594 $ & $   0.04070 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.08563 $ & $  13.54248 $ & $   0.02481 $ & $  -0.08937 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.56736 $ & $  13.59425 $ & $   0.03087 $ & $  -0.03760 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.79041 $ & $  13.63617 $ & $   0.01458 $ & $   0.00432 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.75482 $ & $  13.63209 $ & $   0.01216 $ & $   0.00024 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.49640 $ & $  13.66975 $ & $   0.05087 $ & $   0.03790 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.57148 $ & $  13.69869 $ & $   0.03563 $ & $   0.06684 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.01674 $ & $  13.57081 $ & $   0.04136 $ & $  -0.06104 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457876.23937 $ & $  13.62996 $ & $   0.02464 $ & $  -0.00189 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.09113 $ & $  13.57504 $ & $   0.02388 $ & $  -0.05681 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.83230 $ & $  13.62666 $ & $   0.01452 $ & $  -0.00519 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457795.86883 $ & $  13.57897 $ & $   0.01736 $ & $  -0.05288 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.87000 $ & $  13.62116 $ & $   0.01329 $ & $  -0.01069 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.57587 $ & $  13.60887 $ & $   0.02889 $ & $  -0.02298 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.02096 $ & $  13.71861 $ & $   0.04671 $ & $   0.08676 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.09531 $ & $  13.60877 $ & $   0.02460 $ & $  -0.02308 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.80058 $ & $  13.65853 $ & $   0.01405 $ & $   0.02668 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.76500 $ & $  13.63048 $ & $   0.01198 $ & $  -0.00137 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.50607 $ & $  13.58937 $ & $   0.04609 $ & $  -0.04248 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.57995 $ & $  13.70649 $ & $   0.03965 $ & $   0.07464 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.02496 $ & $  13.58850 $ & $   0.04203 $ & $  -0.04335 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457865.87758 $ & $  13.67960 $ & $   0.02087 $ & $   0.04775 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.09980 $ & $  13.61415 $ & $   0.02702 $ & $  -0.01770 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457878.84190 $ & $  13.65288 $ & $   0.02340 $ & $   0.02103 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457795.87856 $ & $  13.59287 $ & $   0.01776 $ & $  -0.03898 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.58394 $ & $  13.64128 $ & $   0.03569 $ & $   0.00943 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.51014 $ & $  13.64797 $ & $   0.04256 $ & $   0.01612 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.03050 $ & $  13.55435 $ & $   0.04257 $ & $  -0.07750 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457873.66051 $ & $  13.62737 $ & $   0.01187 $ & $  -0.00448 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.10540 $ & $  13.67699 $ & $   0.02623 $ & $   0.04514 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.58798 $ & $  13.67247 $ & $   0.03324 $ & $   0.04062 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.81032 $ & $  13.62427 $ & $   0.01194 $ & $  -0.00758 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.77479 $ & $  13.64945 $ & $   0.01201 $ & $   0.01760 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.03507 $ & $  13.72472 $ & $   0.05113 $ & $   0.09287 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.10966 $ & $  13.62016 $ & $   0.02566 $ & $  -0.01169 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.59203 $ & $  13.68834 $ & $   0.03397 $ & $   0.05649 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.52034 $ & $  13.61319 $ & $   0.06254 $ & $  -0.01866 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457795.89025 $ & $  13.64081 $ & $   0.01754 $ & $   0.00896 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.11392 $ & $  13.67761 $ & $   0.02587 $ & $   0.04576 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457873.67026 $ & $  13.63596 $ & $   0.01119 $ & $   0.00411 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.59624 $ & $  13.59562 $ & $   0.03605 $ & $  -0.03623 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.52458 $ & $  13.62366 $ & $   0.05939 $ & $  -0.00819 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.82150 $ & $  13.61884 $ & $   0.01236 $ & $  -0.01301 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.04497 $ & $  13.63392 $ & $   0.04838 $ & $   0.00207 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.60071 $ & $  13.54592 $ & $   0.03299 $ & $  -0.08593 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.11954 $ & $  13.65916 $ & $   0.02632 $ & $   0.02731 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.78600 $ & $  13.65313 $ & $   0.01147 $ & $   0.02128 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457795.89921 $ & $  13.65267 $ & $   0.03243 $ & $   0.02082 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.53007 $ & $  13.62599 $ & $   0.04735 $ & $  -0.00586 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.04930 $ & $  13.71349 $ & $   0.04733 $ & $   0.08164 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.60480 $ & $  13.62038 $ & $   0.03099 $ & $  -0.01147 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.12414 $ & $  13.66403 $ & $   0.02982 $ & $   0.03218 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.53433 $ & $  13.55487 $ & $   0.04909 $ & $  -0.07698 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.05353 $ & $  13.63123 $ & $   0.04858 $ & $  -0.00062 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.60881 $ & $  13.70002 $ & $   0.03276 $ & $   0.06817 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.83170 $ & $  13.64258 $ & $   0.01176 $ & $   0.01073 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.12841 $ & $  13.66299 $ & $   0.02485 $ & $   0.03114 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.79626 $ & $  13.60369 $ & $   0.01195 $ & $  -0.02816 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.53896 $ & $  13.65939 $ & $   0.07150 $ & $   0.02754 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.61298 $ & $  13.71795 $ & $   0.03394 $ & $   0.08610 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457847.76228 $ & $  13.65697 $ & $   0.01177 $ & $   0.02512 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.05932 $ & $  13.60564 $ & $   0.04459 $ & $  -0.02621 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.13417 $ & $  13.63178 $ & $   0.02468 $ & $  -0.00007 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.54442 $ & $  13.64381 $ & $   0.05164 $ & $   0.01196 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.06343 $ & $  13.59236 $ & $   0.04566 $ & $  -0.03949 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.84134 $ & $  13.66453 $ & $   0.01201 $ & $   0.03268 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.13848 $ & $  13.61514 $ & $   0.02858 $ & $  -0.01671 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.80598 $ & $  13.62805 $ & $   0.01198 $ & $  -0.00380 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.62113 $ & $  13.57873 $ & $   0.03845 $ & $  -0.05312 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.14269 $ & $  13.67153 $ & $   0.02797 $ & $   0.03968 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.62553 $ & $  13.59375 $ & $   0.03718 $ & $  -0.03810 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.07448 $ & $  13.63541 $ & $   0.05398 $ & $   0.00356 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.62961 $ & $  13.66885 $ & $   0.03927 $ & $   0.03700 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.55659 $ & $  13.65892 $ & $   0.08095 $ & $   0.02707 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.85265 $ & $  13.61762 $ & $   0.01147 $ & $  -0.01423 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.81698 $ & $  13.61442 $ & $   0.01223 $ & $  -0.01743 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.63367 $ & $  13.65784 $ & $   0.03562 $ & $   0.02599 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457847.78296 $ & $  13.66967 $ & $   0.01129 $ & $   0.03782 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.63772 $ & $  13.63241 $ & $   0.03433 $ & $   0.00056 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.08324 $ & $  13.60862 $ & $   0.04503 $ & $  -0.02323 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.86293 $ & $  13.64026 $ & $   0.01103 $ & $   0.00841 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.82700 $ & $  13.63565 $ & $   0.01162 $ & $   0.00380 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.64177 $ & $  13.71363 $ & $   0.03866 $ & $   0.08178 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.08898 $ & $  13.60614 $ & $   0.04704 $ & $  -0.02571 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457847.79299 $ & $  13.61127 $ & $   0.01168 $ & $  -0.02058 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.09340 $ & $  13.66206 $ & $   0.04208 $ & $   0.03021 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.65027 $ & $  13.68600 $ & $   0.04005 $ & $   0.05415 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.87264 $ & $  13.65703 $ & $   0.01130 $ & $   0.02518 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.83673 $ & $  13.67057 $ & $   0.01187 $ & $   0.03872 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.09753 $ & $  13.73018 $ & $   0.04888 $ & $   0.09833 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.65441 $ & $  13.62755 $ & $   0.03785 $ & $  -0.00430 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.65863 $ & $  13.70325 $ & $   0.04517 $ & $   0.07140 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.10407 $ & $  13.62758 $ & $   0.04099 $ & $  -0.00427 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.88349 $ & $  13.63961 $ & $   0.01212 $ & $   0.00776 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.84793 $ & $  13.60452 $ & $   0.01228 $ & $  -0.02733 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.66270 $ & $  13.55864 $ & $   0.03728 $ & $  -0.07321 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.10832 $ & $  13.64086 $ & $   0.04439 $ & $   0.00901 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457847.81397 $ & $  13.63404 $ & $   0.01135 $ & $   0.00219 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.66684 $ & $  13.63982 $ & $   0.03884 $ & $   0.00797 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.11248 $ & $  13.62953 $ & $   0.04248 $ & $  -0.00232 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.74278 $ & $  13.61071 $ & $   0.01327 $ & $  -0.02114 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.89369 $ & $  13.62636 $ & $   0.01234 $ & $  -0.00549 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.67252 $ & $  13.60132 $ & $   0.02172 $ & $  -0.03053 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.85818 $ & $  13.66636 $ & $   0.01176 $ & $   0.03451 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.67536 $ & $  13.56227 $ & $   0.04343 $ & $  -0.06958 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457842.63984 $ & $  13.63952 $ & $   0.01139 $ & $   0.00767 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.12206 $ & $  13.72760 $ & $   0.05489 $ & $   0.09575 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.75298 $ & $  13.62164 $ & $   0.01365 $ & $  -0.01021 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.67934 $ & $  13.65380 $ & $   0.05607 $ & $   0.02195 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457868.57005 $ & $  13.63668 $ & $   0.01678 $ & $   0.00483 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.90334 $ & $  13.66041 $ & $   0.01234 $ & $   0.02856 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.12668 $ & $  13.70424 $ & $   0.05550 $ & $   0.07239 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.68219 $ & $  13.62731 $ & $   0.02217 $ & $  -0.00454 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.86808 $ & $  13.58819 $ & $   0.01154 $ & $  -0.04366 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457842.64604 $ & $  13.63207 $ & $   0.02357 $ & $   0.00022 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.61120 $ & $  13.70269 $ & $   0.03002 $ & $   0.07084 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.13269 $ & $  13.69825 $ & $   0.05564 $ & $   0.06640 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457873.76299 $ & $  13.61592 $ & $   0.01187 $ & $  -0.01593 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.76279 $ & $  13.60607 $ & $   0.01329 $ & $  -0.02578 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457868.58020 $ & $  13.65580 $ & $   0.01629 $ & $   0.02395 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457821.91386 $ & $  13.62720 $ & $   0.02058 $ & $  -0.00465 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.13695 $ & $  13.66109 $ & $   0.05064 $ & $   0.02924 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.69232 $ & $  13.64041 $ & $   0.02059 $ & $   0.00856 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.61851 $ & $  13.69787 $ & $   0.05132 $ & $   0.06602 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.87925 $ & $  13.64097 $ & $   0.01170 $ & $   0.00912 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.14134 $ & $  13.68325 $ & $   0.05465 $ & $   0.05140 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457847.84544 $ & $  13.62644 $ & $   0.01164 $ & $  -0.00541 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.77256 $ & $  13.61018 $ & $   0.01384 $ & $  -0.02167 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457873.77429 $ & $  13.59032 $ & $   0.01262 $ & $  -0.04153 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457868.59012 $ & $  13.63210 $ & $   0.01381 $ & $   0.00025 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.70365 $ & $  13.69897 $ & $   0.03731 $ & $   0.06712 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.88933 $ & $  13.61601 $ & $   0.01251 $ & $  -0.01584 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.70420 $ & $  13.68842 $ & $   0.02238 $ & $   0.05657 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.15150 $ & $  13.65681 $ & $   0.05377 $ & $   0.02496 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457847.85550 $ & $  13.63588 $ & $   0.01245 $ & $   0.00403 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.70836 $ & $  13.63799 $ & $   0.02934 $ & $   0.00614 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.78280 $ & $  13.63573 $ & $   0.01368 $ & $   0.00388 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457873.78438 $ & $  13.63769 $ & $   0.01261 $ & $   0.00584 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.15597 $ & $  13.58052 $ & $   0.04893 $ & $  -0.05133 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.71248 $ & $  13.61609 $ & $   0.03033 $ & $  -0.01576 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.89935 $ & $  13.60887 $ & $   0.01293 $ & $  -0.02298 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.71454 $ & $  13.67461 $ & $   0.01978 $ & $   0.04276 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.16167 $ & $  13.65040 $ & $   0.04837 $ & $   0.01855 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457847.86542 $ & $  13.66213 $ & $   0.01224 $ & $   0.03028 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.71817 $ & $  13.65999 $ & $   0.03112 $ & $   0.02814 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.79252 $ & $  13.60324 $ & $   0.01349 $ & $  -0.02861 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457868.61131 $ & $  13.72139 $ & $   0.02484 $ & $   0.08954 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.72226 $ & $  13.63353 $ & $   0.03118 $ & $   0.00168 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.72442 $ & $  13.65033 $ & $   0.02184 $ & $   0.01848 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.91046 $ & $  13.62778 $ & $   0.01370 $ & $  -0.00407 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.17030 $ & $  13.72783 $ & $   0.04892 $ & $   0.09598 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.20748 $ & $  13.58413 $ & $   0.02857 $ & $  -0.04772 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.72640 $ & $  13.65048 $ & $   0.03185 $ & $   0.01863 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457847.87675 $ & $  13.61011 $ & $   0.01226 $ & $  -0.02174 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.80231 $ & $  13.61543 $ & $   0.01397 $ & $  -0.01642 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.21158 $ & $  13.59747 $ & $   0.02792 $ & $  -0.03438 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457873.80577 $ & $  13.61877 $ & $   0.01249 $ & $  -0.01308 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.17638 $ & $  13.56985 $ & $   0.05545 $ & $  -0.06200 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.73242 $ & $  13.65998 $ & $   0.03302 $ & $   0.02813 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.21577 $ & $  13.68941 $ & $   0.02921 $ & $   0.05756 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457834.92017 $ & $  13.67199 $ & $   0.02511 $ & $   0.04014 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.18053 $ & $  13.64464 $ & $   0.05026 $ & $   0.01279 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.73584 $ & $  13.67445 $ & $   0.02148 $ & $   0.04260 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.73662 $ & $  13.66014 $ & $   0.03230 $ & $   0.02829 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.81241 $ & $  13.63646 $ & $   0.01346 $ & $   0.00461 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.18477 $ & $  13.64668 $ & $   0.04606 $ & $   0.01483 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.22119 $ & $  13.65529 $ & $   0.03049 $ & $   0.02344 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.74079 $ & $  13.64532 $ & $   0.03029 $ & $   0.01347 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.22540 $ & $  13.65709 $ & $   0.02683 $ & $   0.02524 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.19066 $ & $  13.61110 $ & $   0.04900 $ & $  -0.02075 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.74594 $ & $  13.63455 $ & $   0.02025 $ & $   0.00270 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.74675 $ & $  13.57941 $ & $   0.03377 $ & $  -0.05244 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.22927 $ & $  13.54193 $ & $   0.02878 $ & $  -0.08992 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457816.78529 $ & $  13.59371 $ & $   0.01154 $ & $  -0.03814 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457803.82223 $ & $  13.59978 $ & $   0.01383 $ & $  -0.03207 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457847.89690 $ & $  13.63936 $ & $   0.01260 $ & $   0.00751 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.19508 $ & $  13.69919 $ & $   0.05961 $ & $   0.06734 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.75088 $ & $  13.59586 $ & $   0.03083 $ & $  -0.03599 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457873.82598 $ & $  13.62005 $ & $   0.01141 $ & $  -0.01180 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.23479 $ & $  13.56884 $ & $   0.02816 $ & $  -0.06301 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.19971 $ & $  13.70798 $ & $   0.06820 $ & $   0.07613 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.75566 $ & $  13.62531 $ & $   0.03290 $ & $  -0.00654 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.75588 $ & $  13.59266 $ & $   0.02113 $ & $  -0.03919 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.23852 $ & $  13.61903 $ & $   0.03341 $ & $  -0.01282 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457816.79496 $ & $  13.59679 $ & $   0.01183 $ & $  -0.03506 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457847.90833 $ & $  13.61175 $ & $   0.01182 $ & $  -0.02010 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.20554 $ & $  13.63877 $ & $   0.05321 $ & $   0.00692 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.24226 $ & $  13.59587 $ & $   0.02926 $ & $  -0.03598 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.76157 $ & $  13.61330 $ & $   0.03339 $ & $  -0.01855 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457873.83746 $ & $  13.62252 $ & $   0.01396 $ & $  -0.00933 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457884.20980 $ & $  13.64106 $ & $   0.05204 $ & $   0.00921 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.76565 $ & $  13.65174 $ & $   0.03257 $ & $   0.01989 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457842.72931 $ & $  13.63167 $ & $   0.01153 $ & $  -0.00018 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.24770 $ & $  13.61801 $ & $   0.02988 $ & $  -0.01384 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.76728 $ & $  13.65711 $ & $   0.02125 $ & $   0.02526 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457816.80493 $ & $  13.62203 $ & $   0.01103 $ & $  -0.00982 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457858.28797 $ & $  13.63718 $ & $   0.03112 $ & $   0.00533 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.76968 $ & $  13.61299 $ & $   0.03264 $ & $  -0.01886 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457847.91848 $ & $  13.66013 $ & $   0.01488 $ & $   0.02828 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.25146 $ & $  13.58537 $ & $   0.03098 $ & $  -0.04648 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457873.84776 $ & $  13.63452 $ & $   0.01370 $ & $   0.00267 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.25533 $ & $  13.63311 $ & $   0.03211 $ & $   0.00126 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.77519 $ & $  13.58812 $ & $   0.03130 $ & $  -0.04373 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457842.73903 $ & $  13.65475 $ & $   0.01150 $ & $   0.02290 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.77720 $ & $  13.59235 $ & $   0.02056 $ & $  -0.03950 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457816.81486 $ & $  13.62929 $ & $   0.01182 $ & $  -0.00256 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.26052 $ & $  13.59402 $ & $   0.04832 $ & $  -0.03783 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.77980 $ & $  13.72251 $ & $   0.03033 $ & $   0.09066 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.78381 $ & $  13.58463 $ & $   0.03168 $ & $  -0.04722 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457842.74904 $ & $  13.62644 $ & $   0.01076 $ & $  -0.00541 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.78686 $ & $  13.63334 $ & $   0.02190 $ & $   0.00149 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.26842 $ & $  13.61391 $ & $   0.03273 $ & $  -0.01794 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457816.82461 $ & $  13.59038 $ & $   0.01166 $ & $  -0.04147 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.78934 $ & $  13.65847 $ & $   0.03188 $ & $   0.02662 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.27361 $ & $  13.62493 $ & $   0.02609 $ & $  -0.00692 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457855.71877 $ & $  13.58407 $ & $   0.02824 $ & $  -0.04778 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.79346 $ & $  13.57409 $ & $   0.02976 $ & $  -0.05776 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457801.27759 $ & $  13.61896 $ & $   0.02734 $ & $  -0.01289 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457829.79761 $ & $  13.66020 $ & $   0.03216 $ & $   0.02835 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2457816.83470 $ & $  13.61886 $ & $   0.01115 $ & $  -0.01299 $ & $ r$ & HATSouth/G701.4\\
TOI-3235 & $ 2458623.14066 $ & $  -7.03847 $ & $   0.00282 $ & $  -0.00204 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.99496 $ & $  -7.03563 $ & $   0.00284 $ & $   0.00080 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.55737 $ & $  -7.03860 $ & $   0.00282 $ & $  -0.00217 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.41161 $ & $  -7.03802 $ & $   0.00286 $ & $  -0.00159 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.59914 $ & $  -7.03275 $ & $   0.00284 $ & $   0.00368 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.97407 $ & $  -7.03647 $ & $   0.00283 $ & $  -0.00004 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.16149 $ & $  -7.03730 $ & $   0.00282 $ & $  -0.00087 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.01580 $ & $  -7.03241 $ & $   0.00284 $ & $   0.00402 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.57820 $ & $  -7.03725 $ & $   0.00283 $ & $  -0.00082 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.43244 $ & $  -7.03310 $ & $   0.00288 $ & $   0.00333 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.61997 $ & $  -7.03368 $ & $   0.00284 $ & $   0.00275 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.99490 $ & $  -7.03410 $ & $   0.00284 $ & $   0.00233 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.18232 $ & $  -7.03962 $ & $   0.00282 $ & $  -0.00319 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.03663 $ & $  -7.03558 $ & $   0.00284 $ & $   0.00085 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.59903 $ & $  -7.03392 $ & $   0.00283 $ & $   0.00251 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.45327 $ & $  -7.03321 $ & $   0.00287 $ & $   0.00322 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.64081 $ & $  -7.03442 $ & $   0.00284 $ & $   0.00201 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.01573 $ & $  -7.03091 $ & $   0.00285 $ & $   0.00552 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.20315 $ & $  -7.03554 $ & $   0.00283 $ & $   0.00089 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.05746 $ & $  -7.04355 $ & $   0.00282 $ & $  -0.00712 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.61987 $ & $  -7.03466 $ & $   0.00283 $ & $   0.00177 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.47411 $ & $  -7.03837 $ & $   0.00286 $ & $  -0.00194 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.66164 $ & $  -7.03580 $ & $   0.00284 $ & $   0.00063 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.03657 $ & $  -7.03472 $ & $   0.00284 $ & $   0.00171 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.22399 $ & $  -7.03165 $ & $   0.00283 $ & $   0.00478 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.07830 $ & $  -7.03738 $ & $   0.00283 $ & $  -0.00095 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.64070 $ & $  -7.03564 $ & $   0.00283 $ & $   0.00079 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.49494 $ & $  -7.03597 $ & $   0.00287 $ & $   0.00046 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.68247 $ & $  -7.03267 $ & $   0.00285 $ & $   0.00376 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.05740 $ & $  -7.03742 $ & $   0.00283 $ & $  -0.00099 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.24482 $ & $  -7.03449 $ & $   0.00283 $ & $   0.00194 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.09913 $ & $  -7.03945 $ & $   0.00283 $ & $  -0.00302 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.66153 $ & $  -7.03865 $ & $   0.00282 $ & $  -0.00222 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.51577 $ & $  -7.03771 $ & $   0.00286 $ & $  -0.00128 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.70331 $ & $  -7.03734 $ & $   0.00283 $ & $  -0.00091 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.07823 $ & $  -7.03395 $ & $   0.00284 $ & $   0.00248 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.26565 $ & $  -7.03382 $ & $   0.00283 $ & $   0.00261 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.11996 $ & $  -7.03449 $ & $   0.00284 $ & $   0.00194 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.68237 $ & $  -7.03287 $ & $   0.00284 $ & $   0.00356 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.53661 $ & $  -7.03048 $ & $   0.00288 $ & $   0.00595 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.72414 $ & $  -7.03158 $ & $   0.00285 $ & $   0.00485 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.09907 $ & $  -7.03339 $ & $   0.00284 $ & $   0.00304 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.28649 $ & $  -7.03442 $ & $   0.00283 $ & $   0.00201 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.14080 $ & $  -7.03376 $ & $   0.00284 $ & $   0.00267 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.70320 $ & $  -7.03708 $ & $   0.00283 $ & $  -0.00065 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.55744 $ & $  -7.03115 $ & $   0.00288 $ & $   0.00528 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.74497 $ & $  -7.03469 $ & $   0.00284 $ & $   0.00174 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.11990 $ & $  -7.03707 $ & $   0.00283 $ & $  -0.00064 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.30732 $ & $  -7.03336 $ & $   0.00283 $ & $   0.00307 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.16163 $ & $  -7.03620 $ & $   0.00284 $ & $   0.00023 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.72403 $ & $  -7.03894 $ & $   0.00282 $ & $  -0.00251 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.57827 $ & $  -7.03938 $ & $   0.00286 $ & $  -0.00295 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.76581 $ & $  -7.03182 $ & $   0.00285 $ & $   0.00461 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.14073 $ & $  -7.03272 $ & $   0.00284 $ & $   0.00371 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.32815 $ & $  -7.03165 $ & $   0.00283 $ & $   0.00478 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.18246 $ & $  -7.03432 $ & $   0.00284 $ & $   0.00211 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.74486 $ & $  -7.04406 $ & $   0.00281 $ & $  -0.00763 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.59911 $ & $  -7.03861 $ & $   0.00286 $ & $  -0.00218 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.78664 $ & $  -7.03905 $ & $   0.00284 $ & $  -0.00262 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.16157 $ & $  -7.03189 $ & $   0.00284 $ & $   0.00454 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.34898 $ & $  -7.03482 $ & $   0.00283 $ & $   0.00161 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.20330 $ & $  -7.02913 $ & $   0.00286 $ & $   0.00730 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.76570 $ & $  -7.03911 $ & $   0.00282 $ & $  -0.00268 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.61994 $ & $  -7.03308 $ & $   0.00287 $ & $   0.00335 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.80747 $ & $  -7.03969 $ & $   0.00283 $ & $  -0.00326 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.18240 $ & $  -7.03545 $ & $   0.00284 $ & $   0.00098 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.36982 $ & $  -7.03958 $ & $   0.00282 $ & $  -0.00315 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.22413 $ & $  -7.03621 $ & $   0.00284 $ & $   0.00022 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.78653 $ & $  -7.03831 $ & $   0.00283 $ & $  -0.00188 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.64078 $ & $  -7.03567 $ & $   0.00287 $ & $   0.00076 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.82831 $ & $  -7.03513 $ & $   0.00284 $ & $   0.00130 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.20323 $ & $  -7.03572 $ & $   0.00284 $ & $   0.00071 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.39065 $ & $  -7.02977 $ & $   0.00284 $ & $   0.00666 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.24496 $ & $  -7.03566 $ & $   0.00284 $ & $   0.00077 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.80736 $ & $  -7.04218 $ & $   0.00281 $ & $  -0.00575 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.66161 $ & $  -7.03155 $ & $   0.00288 $ & $   0.00488 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.84914 $ & $  -7.04048 $ & $   0.00282 $ & $  -0.00405 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.22407 $ & $  -7.03533 $ & $   0.00284 $ & $   0.00110 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.41148 $ & $  -7.03455 $ & $   0.00283 $ & $   0.00188 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.26580 $ & $  -7.03755 $ & $   0.00283 $ & $  -0.00112 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.82820 $ & $  -7.03660 $ & $   0.00283 $ & $  -0.00017 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.68244 $ & $  -7.03991 $ & $   0.00285 $ & $  -0.00348 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.86997 $ & $  -7.03338 $ & $   0.00284 $ & $   0.00305 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.24490 $ & $  -7.03427 $ & $   0.00284 $ & $   0.00216 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.43232 $ & $  -7.03451 $ & $   0.00283 $ & $   0.00192 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.28663 $ & $  -7.03354 $ & $   0.00284 $ & $   0.00289 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.84903 $ & $  -7.03355 $ & $   0.00283 $ & $   0.00288 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.70328 $ & $  -7.03611 $ & $   0.00286 $ & $   0.00032 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.89081 $ & $  -7.03902 $ & $   0.00283 $ & $  -0.00259 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.26573 $ & $  -7.03371 $ & $   0.00284 $ & $   0.00272 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.45315 $ & $  -7.03715 $ & $   0.00283 $ & $  -0.00072 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.30746 $ & $  -7.03457 $ & $   0.00284 $ & $   0.00186 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.86986 $ & $  -7.03909 $ & $   0.00282 $ & $  -0.00266 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.72411 $ & $  -7.03511 $ & $   0.00287 $ & $   0.00132 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.91164 $ & $  -7.03980 $ & $   0.00283 $ & $  -0.00337 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.28656 $ & $  -7.03336 $ & $   0.00284 $ & $   0.00307 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.47398 $ & $  -7.03345 $ & $   0.00283 $ & $   0.00298 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.32830 $ & $  -7.03782 $ & $   0.00283 $ & $  -0.00139 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.89070 $ & $  -7.04055 $ & $   0.00282 $ & $  -0.00412 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.74494 $ & $  -7.02913 $ & $   0.00288 $ & $   0.00730 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.93248 $ & $  -7.04055 $ & $   0.00282 $ & $  -0.00412 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.30740 $ & $  -7.03746 $ & $   0.00283 $ & $  -0.00103 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.49481 $ & $  -7.03323 $ & $   0.00283 $ & $   0.00320 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.34913 $ & $  -7.03233 $ & $   0.00285 $ & $   0.00410 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.91153 $ & $  -7.03441 $ & $   0.00284 $ & $   0.00202 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.76578 $ & $  -7.03162 $ & $   0.00288 $ & $   0.00481 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.95331 $ & $  -7.03167 $ & $   0.00285 $ & $   0.00476 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.32823 $ & $  -7.03805 $ & $   0.00283 $ & $  -0.00162 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.51565 $ & $  -7.03005 $ & $   0.00284 $ & $   0.00638 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.36996 $ & $  -7.03383 $ & $   0.00284 $ & $   0.00260 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.93236 $ & $  -7.04064 $ & $   0.00282 $ & $  -0.00421 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.78661 $ & $  -7.03248 $ & $   0.00287 $ & $   0.00395 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.97414 $ & $  -7.03405 $ & $   0.00284 $ & $   0.00238 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.34906 $ & $  -7.03518 $ & $   0.00284 $ & $   0.00125 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.53648 $ & $  -7.03474 $ & $   0.00283 $ & $   0.00169 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.39080 $ & $  -7.03785 $ & $   0.00283 $ & $  -0.00142 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.95319 $ & $  -7.03761 $ & $   0.00282 $ & $  -0.00118 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.80744 $ & $  -7.03446 $ & $   0.00287 $ & $   0.00197 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.99498 $ & $  -7.03610 $ & $   0.00284 $ & $   0.00033 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.36990 $ & $  -7.03979 $ & $   0.00283 $ & $  -0.00336 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.55731 $ & $  -7.02883 $ & $   0.00284 $ & $   0.00760 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.41163 $ & $  -7.03931 $ & $   0.00283 $ & $  -0.00288 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.97403 $ & $  -7.03537 $ & $   0.00283 $ & $   0.00106 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.82828 $ & $  -7.03597 $ & $   0.00286 $ & $   0.00046 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.01581 $ & $  -7.03500 $ & $   0.00284 $ & $   0.00143 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.39073 $ & $  -7.03314 $ & $   0.00284 $ & $   0.00329 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.57815 $ & $  -7.03364 $ & $   0.00283 $ & $   0.00279 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.43246 $ & $  -7.03242 $ & $   0.00285 $ & $   0.00401 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.99486 $ & $  -7.03654 $ & $   0.00283 $ & $  -0.00011 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.84911 $ & $  -7.04010 $ & $   0.00285 $ & $  -0.00367 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.03664 $ & $  -7.03451 $ & $   0.00284 $ & $   0.00192 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.41156 $ & $  -7.03604 $ & $   0.00283 $ & $   0.00039 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.59898 $ & $  -7.03579 $ & $   0.00283 $ & $   0.00064 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.45330 $ & $  -7.03707 $ & $   0.00283 $ & $  -0.00064 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.01569 $ & $  -7.03535 $ & $   0.00283 $ & $   0.00108 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.86994 $ & $  -7.03695 $ & $   0.00286 $ & $  -0.00052 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.05748 $ & $  -7.04091 $ & $   0.00283 $ & $  -0.00448 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.43240 $ & $  -7.03808 $ & $   0.00283 $ & $  -0.00165 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.61981 $ & $  -7.03180 $ & $   0.00284 $ & $   0.00463 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.47413 $ & $  -7.03399 $ & $   0.00284 $ & $   0.00244 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.03653 $ & $  -7.04160 $ & $   0.00282 $ & $  -0.00517 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.89078 $ & $  -7.03785 $ & $   0.00285 $ & $  -0.00142 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.07831 $ & $  -7.03622 $ & $   0.00284 $ & $   0.00021 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.45323 $ & $  -7.03439 $ & $   0.00284 $ & $   0.00204 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.64064 $ & $  -7.03405 $ & $   0.00283 $ & $   0.00238 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.49496 $ & $  -7.03519 $ & $   0.00284 $ & $   0.00124 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.05736 $ & $  -7.03630 $ & $   0.00283 $ & $   0.00013 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.91161 $ & $  -7.03500 $ & $   0.00286 $ & $   0.00143 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.09914 $ & $  -7.03755 $ & $   0.00283 $ & $  -0.00112 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.47406 $ & $  -7.03317 $ & $   0.00284 $ & $   0.00326 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.66148 $ & $  -7.03339 $ & $   0.00284 $ & $   0.00304 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.51580 $ & $  -7.03319 $ & $   0.00284 $ & $   0.00324 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.07819 $ & $  -7.03108 $ & $   0.00284 $ & $   0.00535 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.93244 $ & $  -7.03747 $ & $   0.00285 $ & $  -0.00104 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.11998 $ & $  -7.04106 $ & $   0.00282 $ & $  -0.00463 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.49490 $ & $  -7.03835 $ & $   0.00283 $ & $  -0.00192 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.68231 $ & $  -7.03251 $ & $   0.00284 $ & $   0.00392 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.53663 $ & $  -7.03347 $ & $   0.00284 $ & $   0.00296 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458615.91159 $ & $  -7.03490 $ & $   0.00296 $ & $   0.00153 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.09903 $ & $  -7.03247 $ & $   0.00283 $ & $   0.00396 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.95328 $ & $  -7.03350 $ & $   0.00286 $ & $   0.00293 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.14081 $ & $  -7.03656 $ & $   0.00284 $ & $  -0.00013 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.51573 $ & $  -7.03882 $ & $   0.00283 $ & $  -0.00239 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.70314 $ & $  -7.03756 $ & $   0.00282 $ & $  -0.00113 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.55747 $ & $  -7.03059 $ & $   0.00285 $ & $   0.00584 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458615.93242 $ & $  -7.03890 $ & $   0.00295 $ & $  -0.00247 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.11986 $ & $  -7.03815 $ & $   0.00282 $ & $  -0.00172 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.97411 $ & $  -7.03599 $ & $   0.00285 $ & $   0.00044 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.16164 $ & $  -7.03334 $ & $   0.00284 $ & $   0.00309 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.53656 $ & $  -7.03021 $ & $   0.00285 $ & $   0.00622 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.72398 $ & $  -7.03526 $ & $   0.00283 $ & $   0.00117 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.57830 $ & $  -7.03603 $ & $   0.00284 $ & $   0.00040 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458615.95326 $ & $  -7.03925 $ & $   0.00294 $ & $  -0.00282 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.14069 $ & $  -7.03673 $ & $   0.00283 $ & $  -0.00030 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.99495 $ & $  -7.03299 $ & $   0.00286 $ & $   0.00344 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.18248 $ & $  -7.03985 $ & $   0.00283 $ & $  -0.00342 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.55739 $ & $  -7.04101 $ & $   0.00282 $ & $  -0.00458 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.74481 $ & $  -7.03152 $ & $   0.00284 $ & $   0.00491 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.59913 $ & $  -7.03831 $ & $   0.00283 $ & $  -0.00188 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458615.97409 $ & $  -7.03438 $ & $   0.00296 $ & $   0.00205 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.16152 $ & $  -7.03666 $ & $   0.00283 $ & $  -0.00023 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.01578 $ & $  -7.03643 $ & $   0.00285 $ & $  -0.00000 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.20331 $ & $  -7.04103 $ & $   0.00282 $ & $  -0.00460 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.57823 $ & $  -7.03801 $ & $   0.00283 $ & $  -0.00158 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.76564 $ & $  -7.03442 $ & $   0.00283 $ & $   0.00201 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.61997 $ & $  -7.03600 $ & $   0.00284 $ & $   0.00043 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458615.99492 $ & $  -7.03249 $ & $   0.00296 $ & $   0.00394 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.18236 $ & $  -7.03481 $ & $   0.00283 $ & $   0.00162 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.03661 $ & $  -7.03842 $ & $   0.00285 $ & $  -0.00199 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.22414 $ & $  -7.03316 $ & $   0.00284 $ & $   0.00327 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.59906 $ & $  -7.03469 $ & $   0.00283 $ & $   0.00174 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.78647 $ & $  -7.03616 $ & $   0.00283 $ & $   0.00027 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.64080 $ & $  -7.04187 $ & $   0.00283 $ & $  -0.00544 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.01576 $ & $  -7.03548 $ & $   0.00295 $ & $   0.00095 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.20319 $ & $  -7.03837 $ & $   0.00282 $ & $  -0.00194 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.05745 $ & $  -7.03680 $ & $   0.00285 $ & $  -0.00037 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.24498 $ & $  -7.03394 $ & $   0.00284 $ & $   0.00249 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.61989 $ & $  -7.03243 $ & $   0.00284 $ & $   0.00400 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.80731 $ & $  -7.03494 $ & $   0.00283 $ & $   0.00149 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.66163 $ & $  -7.03612 $ & $   0.00284 $ & $   0.00031 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.03659 $ & $  -7.03757 $ & $   0.00295 $ & $  -0.00114 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.22402 $ & $  -7.03124 $ & $   0.00284 $ & $   0.00519 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.26581 $ & $  -7.03719 $ & $   0.00283 $ & $  -0.00076 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.64073 $ & $  -7.03483 $ & $   0.00284 $ & $   0.00160 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.82814 $ & $  -7.03490 $ & $   0.00283 $ & $   0.00153 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.68247 $ & $  -7.03480 $ & $   0.00284 $ & $   0.00163 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.05742 $ & $  -7.03204 $ & $   0.00295 $ & $   0.00439 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.24486 $ & $  -7.03972 $ & $   0.00282 $ & $  -0.00329 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.28664 $ & $  -7.03792 $ & $   0.00283 $ & $  -0.00149 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.66156 $ & $  -7.03437 $ & $   0.00283 $ & $   0.00206 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.84897 $ & $  -7.03842 $ & $   0.00282 $ & $  -0.00199 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.70330 $ & $  -7.03983 $ & $   0.00283 $ & $  -0.00340 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.07825 $ & $  -7.03532 $ & $   0.00294 $ & $   0.00111 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.26569 $ & $  -7.03595 $ & $   0.00283 $ & $   0.00048 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.11995 $ & $  -7.04011 $ & $   0.00284 $ & $  -0.00368 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.30748 $ & $  -7.03630 $ & $   0.00284 $ & $   0.00013 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.68239 $ & $  -7.04228 $ & $   0.00282 $ & $  -0.00585 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.86981 $ & $  -7.03337 $ & $   0.00284 $ & $   0.00306 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.72413 $ & $  -7.03498 $ & $   0.00284 $ & $   0.00145 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.09909 $ & $  -7.03255 $ & $   0.00294 $ & $   0.00388 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.28652 $ & $  -7.03828 $ & $   0.00282 $ & $  -0.00185 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.14078 $ & $  -7.03527 $ & $   0.00285 $ & $   0.00116 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.32831 $ & $  -7.03424 $ & $   0.00284 $ & $   0.00219 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.70323 $ & $  -7.03517 $ & $   0.00283 $ & $   0.00126 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.74497 $ & $  -7.03450 $ & $   0.00284 $ & $   0.00193 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.11992 $ & $  -7.03817 $ & $   0.00293 $ & $  -0.00174 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.30736 $ & $  -7.03675 $ & $   0.00283 $ & $  -0.00032 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.16161 $ & $  -7.03693 $ & $   0.00284 $ & $  -0.00050 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.34914 $ & $  -7.03618 $ & $   0.00283 $ & $   0.00025 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.72406 $ & $  -7.03972 $ & $   0.00282 $ & $  -0.00329 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.76580 $ & $  -7.03803 $ & $   0.00283 $ & $  -0.00160 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.14075 $ & $  -7.03850 $ & $   0.00293 $ & $  -0.00207 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.32819 $ & $  -7.03949 $ & $   0.00282 $ & $  -0.00306 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.18245 $ & $  -7.03243 $ & $   0.00285 $ & $   0.00400 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.36998 $ & $  -7.03717 $ & $   0.00283 $ & $  -0.00074 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.74489 $ & $  -7.03738 $ & $   0.00283 $ & $  -0.00095 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.78663 $ & $  -7.03440 $ & $   0.00284 $ & $   0.00203 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.16159 $ & $  -7.03966 $ & $   0.00292 $ & $  -0.00323 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.34902 $ & $  -7.03971 $ & $   0.00282 $ & $  -0.00328 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.20328 $ & $  -7.03439 $ & $   0.00285 $ & $   0.00204 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.39081 $ & $  -7.03636 $ & $   0.00283 $ & $   0.00007 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.76573 $ & $  -7.03856 $ & $   0.00283 $ & $  -0.00213 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.80747 $ & $  -7.04335 $ & $   0.00282 $ & $  -0.00692 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.18242 $ & $  -7.03288 $ & $   0.00293 $ & $   0.00355 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.36985 $ & $  -7.04229 $ & $   0.00281 $ & $  -0.00586 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.22411 $ & $  -7.03684 $ & $   0.00284 $ & $  -0.00041 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.41164 $ & $  -7.03553 $ & $   0.00284 $ & $   0.00090 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.78656 $ & $  -7.03671 $ & $   0.00283 $ & $  -0.00028 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.82830 $ & $  -7.03223 $ & $   0.00285 $ & $   0.00420 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.20325 $ & $  -7.04039 $ & $   0.00292 $ & $  -0.00396 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.39069 $ & $  -7.03148 $ & $   0.00284 $ & $   0.00495 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.24495 $ & $  -7.03397 $ & $   0.00284 $ & $   0.00246 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.43248 $ & $  -7.03256 $ & $   0.00285 $ & $   0.00387 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.80739 $ & $  -7.03248 $ & $   0.00284 $ & $   0.00395 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.84913 $ & $  -7.03880 $ & $   0.00283 $ & $  -0.00237 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.22409 $ & $  -7.03745 $ & $   0.00292 $ & $  -0.00102 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.41152 $ & $  -7.03762 $ & $   0.00282 $ & $  -0.00119 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.26578 $ & $  -7.03598 $ & $   0.00284 $ & $   0.00045 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.45331 $ & $  -7.03812 $ & $   0.00283 $ & $  -0.00169 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.82822 $ & $  -7.03667 $ & $   0.00283 $ & $  -0.00024 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.86997 $ & $  -7.03264 $ & $   0.00284 $ & $   0.00379 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.24492 $ & $  -7.03332 $ & $   0.00293 $ & $   0.00311 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.43235 $ & $  -7.03763 $ & $   0.00283 $ & $  -0.00120 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.28661 $ & $  -7.02899 $ & $   0.00286 $ & $   0.00744 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.47414 $ & $  -7.04158 $ & $   0.00282 $ & $  -0.00515 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.84906 $ & $  -7.03747 $ & $   0.00283 $ & $  -0.00104 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.89080 $ & $  -7.03973 $ & $   0.00283 $ & $  -0.00330 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.26575 $ & $  -7.03478 $ & $   0.00292 $ & $   0.00165 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.45319 $ & $  -7.03666 $ & $   0.00282 $ & $  -0.00023 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.30745 $ & $  -7.03604 $ & $   0.00284 $ & $   0.00039 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.49498 $ & $  -7.04109 $ & $   0.00282 $ & $  -0.00466 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.86989 $ & $  -7.03307 $ & $   0.00284 $ & $   0.00336 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.91163 $ & $  -7.03157 $ & $   0.00285 $ & $   0.00486 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.28659 $ & $  -7.03643 $ & $   0.00291 $ & $   0.00000 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.47402 $ & $  -7.03199 $ & $   0.00284 $ & $   0.00444 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.32828 $ & $  -7.03118 $ & $   0.00285 $ & $   0.00525 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.51581 $ & $  -7.04007 $ & $   0.00282 $ & $  -0.00364 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.89072 $ & $  -7.03913 $ & $   0.00283 $ & $  -0.00270 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.93247 $ & $  -7.03267 $ & $   0.00284 $ & $   0.00376 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.30742 $ & $  -7.04246 $ & $   0.00290 $ & $  -0.00603 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.49485 $ & $  -7.03754 $ & $   0.00283 $ & $  -0.00111 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.34912 $ & $  -7.03480 $ & $   0.00284 $ & $   0.00163 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.53664 $ & $  -7.03966 $ & $   0.00283 $ & $  -0.00323 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.91156 $ & $  -7.03974 $ & $   0.00282 $ & $  -0.00331 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.95330 $ & $  -7.03542 $ & $   0.00284 $ & $   0.00101 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.32825 $ & $  -7.03101 $ & $   0.00292 $ & $   0.00542 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.51569 $ & $  -7.03716 $ & $   0.00282 $ & $  -0.00073 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.55748 $ & $  -7.03748 $ & $   0.00283 $ & $  -0.00105 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.93239 $ & $  -7.03709 $ & $   0.00283 $ & $  -0.00066 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.97413 $ & $  -7.03549 $ & $   0.00284 $ & $   0.00094 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.34909 $ & $  -7.03222 $ & $   0.00292 $ & $   0.00421 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.53652 $ & $  -7.03733 $ & $   0.00282 $ & $  -0.00090 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.39078 $ & $  -7.03299 $ & $   0.00284 $ & $   0.00344 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.57831 $ & $  -7.04178 $ & $   0.00282 $ & $  -0.00535 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.95322 $ & $  -7.03541 $ & $   0.00283 $ & $   0.00102 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458605.99497 $ & $  -7.03590 $ & $   0.00283 $ & $   0.00053 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.36992 $ & $  -7.03795 $ & $   0.00290 $ & $  -0.00152 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.55735 $ & $  -7.03605 $ & $   0.00283 $ & $   0.00038 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.59914 $ & $  -7.03574 $ & $   0.00284 $ & $   0.00069 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.97406 $ & $  -7.03776 $ & $   0.00283 $ & $  -0.00133 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.01580 $ & $  -7.03932 $ & $   0.00283 $ & $  -0.00289 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.39075 $ & $  -7.03857 $ & $   0.00290 $ & $  -0.00214 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.57818 $ & $  -7.03347 $ & $   0.00283 $ & $   0.00296 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.43245 $ & $  -7.02972 $ & $   0.00285 $ & $   0.00671 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.61998 $ & $  -7.03785 $ & $   0.00283 $ & $  -0.00142 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458618.99489 $ & $  -7.03542 $ & $   0.00283 $ & $   0.00101 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.03663 $ & $  -7.03373 $ & $   0.00284 $ & $   0.00270 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.41159 $ & $  -7.03161 $ & $   0.00291 $ & $   0.00482 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.59902 $ & $  -7.03120 $ & $   0.00284 $ & $   0.00523 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.45328 $ & $  -7.03103 $ & $   0.00285 $ & $   0.00540 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.64081 $ & $  -7.03728 $ & $   0.00283 $ & $  -0.00085 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.01572 $ & $  -7.03599 $ & $   0.00283 $ & $   0.00044 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.05747 $ & $  -7.03462 $ & $   0.00284 $ & $   0.00181 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.43242 $ & $  -7.03509 $ & $   0.00290 $ & $   0.00134 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.61985 $ & $  -7.03466 $ & $   0.00283 $ & $   0.00177 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.47412 $ & $  -7.03397 $ & $   0.00284 $ & $   0.00246 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.66164 $ & $  -7.03897 $ & $   0.00283 $ & $  -0.00254 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.03656 $ & $  -7.03862 $ & $   0.00283 $ & $  -0.00219 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.07830 $ & $  -7.03299 $ & $   0.00284 $ & $   0.00344 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.45325 $ & $  -7.03909 $ & $   0.00289 $ & $  -0.00266 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.64068 $ & $  -7.03395 $ & $   0.00283 $ & $   0.00248 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.49495 $ & $  -7.03607 $ & $   0.00283 $ & $   0.00036 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.68248 $ & $  -7.03616 $ & $   0.00283 $ & $   0.00027 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.05739 $ & $  -7.04254 $ & $   0.00282 $ & $  -0.00611 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.09913 $ & $  -7.03417 $ & $   0.00284 $ & $   0.00226 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.47408 $ & $  -7.03566 $ & $   0.00289 $ & $   0.00077 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.66152 $ & $  -7.03629 $ & $   0.00283 $ & $   0.00014 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.51578 $ & $  -7.03302 $ & $   0.00284 $ & $   0.00341 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.70331 $ & $  -7.03495 $ & $   0.00284 $ & $   0.00148 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.07822 $ & $  -7.03800 $ & $   0.00283 $ & $  -0.00157 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.11997 $ & $  -7.03413 $ & $   0.00284 $ & $   0.00230 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.49492 $ & $  -7.03475 $ & $   0.00290 $ & $   0.00168 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.68235 $ & $  -7.03459 $ & $   0.00283 $ & $   0.00184 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.53662 $ & $  -7.03490 $ & $   0.00284 $ & $   0.00153 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.72414 $ & $  -7.04277 $ & $   0.00282 $ & $  -0.00634 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.09905 $ & $  -7.04100 $ & $   0.00282 $ & $  -0.00457 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.14080 $ & $  -7.03997 $ & $   0.00283 $ & $  -0.00354 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.51575 $ & $  -7.03925 $ & $   0.00289 $ & $  -0.00282 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.70318 $ & $  -7.03361 $ & $   0.00283 $ & $   0.00282 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.55745 $ & $  -7.03249 $ & $   0.00285 $ & $   0.00394 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.74498 $ & $  -7.03292 $ & $   0.00284 $ & $   0.00351 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.11989 $ & $  -7.03930 $ & $   0.00283 $ & $  -0.00287 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.16164 $ & $  -7.03793 $ & $   0.00283 $ & $  -0.00150 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.53658 $ & $  -7.03599 $ & $   0.00289 $ & $   0.00044 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.72402 $ & $  -7.03222 $ & $   0.00284 $ & $   0.00421 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.76581 $ & $  -7.03892 $ & $   0.00283 $ & $  -0.00249 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.14072 $ & $  -7.03612 $ & $   0.00284 $ & $   0.00031 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.18247 $ & $  -7.03890 $ & $   0.00283 $ & $  -0.00247 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.55742 $ & $  -7.03668 $ & $   0.00289 $ & $  -0.00025 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.74485 $ & $  -7.03767 $ & $   0.00282 $ & $  -0.00124 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.59912 $ & $  -7.03615 $ & $   0.00283 $ & $   0.00028 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.78664 $ & $  -7.03860 $ & $   0.00283 $ & $  -0.00217 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.16155 $ & $  -7.04140 $ & $   0.00282 $ & $  -0.00497 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.57825 $ & $  -7.03815 $ & $   0.00289 $ & $  -0.00172 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.76568 $ & $  -7.03730 $ & $   0.00283 $ & $  -0.00087 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.61995 $ & $  -7.03766 $ & $   0.00283 $ & $  -0.00123 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.80748 $ & $  -7.04454 $ & $   0.00282 $ & $  -0.00811 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.18239 $ & $  -7.03618 $ & $   0.00283 $ & $   0.00025 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.22414 $ & $  -7.03802 $ & $   0.00283 $ & $  -0.00159 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.59908 $ & $  -7.03880 $ & $   0.00288 $ & $  -0.00237 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.78651 $ & $  -7.03542 $ & $   0.00283 $ & $   0.00101 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.64078 $ & $  -7.03069 $ & $   0.00285 $ & $   0.00574 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.82831 $ & $  -7.03509 $ & $   0.00284 $ & $   0.00134 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.20322 $ & $  -7.03795 $ & $   0.00283 $ & $  -0.00152 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.24497 $ & $  -7.03455 $ & $   0.00284 $ & $   0.00188 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.61992 $ & $  -7.03473 $ & $   0.00289 $ & $   0.00170 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.80735 $ & $  -7.02807 $ & $   0.00285 $ & $   0.00836 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.66162 $ & $  -7.04115 $ & $   0.00282 $ & $  -0.00472 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.84914 $ & $  -7.02369 $ & $   0.00286 $ & $   0.01274 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.22405 $ & $  -7.01206 $ & $   0.00289 $ & $   0.02437 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.26580 $ & $  -6.99242 $ & $   0.00293 $ & $   0.04401 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.64075 $ & $  -6.96297 $ & $   0.00306 $ & $   0.07346 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.82818 $ & $  -6.95341 $ & $   0.00302 $ & $   0.08302 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.68245 $ & $  -6.94617 $ & $   0.00305 $ & $   0.09026 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.86998 $ & $  -6.93411 $ & $   0.00307 $ & $   0.10232 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.24489 $ & $  -6.93390 $ & $   0.00307 $ & $   0.10253 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.28664 $ & $  -6.93308 $ & $   0.00308 $ & $   0.10335 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.66158 $ & $  -6.93169 $ & $   0.00314 $ & $   0.10474 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.84901 $ & $  -6.93530 $ & $   0.00306 $ & $   0.10113 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.70328 $ & $  -6.93884 $ & $   0.00306 $ & $   0.09759 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.89081 $ & $  -6.94414 $ & $   0.00305 $ & $   0.09229 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.26572 $ & $  -6.95776 $ & $   0.00301 $ & $   0.07867 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.30747 $ & $  -6.98054 $ & $   0.00296 $ & $   0.05589 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.68242 $ & $  -6.99995 $ & $   0.00297 $ & $   0.03648 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.86985 $ & $  -7.01735 $ & $   0.00287 $ & $   0.01908 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.72412 $ & $  -7.02076 $ & $   0.00288 $ & $   0.01567 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.91164 $ & $  -7.02977 $ & $   0.00285 $ & $   0.00666 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.28655 $ & $  -7.03071 $ & $   0.00285 $ & $   0.00572 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.32830 $ & $  -7.03971 $ & $   0.00283 $ & $  -0.00328 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.70325 $ & $  -7.03697 $ & $   0.00288 $ & $  -0.00054 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.89068 $ & $  -7.03816 $ & $   0.00282 $ & $  -0.00173 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.74495 $ & $  -7.04349 $ & $   0.00282 $ & $  -0.00706 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.93248 $ & $  -7.03980 $ & $   0.00282 $ & $  -0.00337 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.30738 $ & $  -7.03745 $ & $   0.00283 $ & $  -0.00102 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.34914 $ & $  -7.03558 $ & $   0.00284 $ & $   0.00085 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.72408 $ & $  -7.03562 $ & $   0.00289 $ & $   0.00081 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.91151 $ & $  -7.03899 $ & $   0.00283 $ & $  -0.00256 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.76579 $ & $  -7.03867 $ & $   0.00283 $ & $  -0.00224 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.95331 $ & $  -7.03572 $ & $   0.00284 $ & $   0.00071 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.32822 $ & $  -7.03639 $ & $   0.00283 $ & $   0.00004 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.36997 $ & $  -7.03785 $ & $   0.00283 $ & $  -0.00142 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.74492 $ & $  -7.03066 $ & $   0.00291 $ & $   0.00577 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.93234 $ & $  -7.03761 $ & $   0.00282 $ & $  -0.00118 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.78662 $ & $  -7.03993 $ & $   0.00283 $ & $  -0.00350 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.97414 $ & $  -7.03709 $ & $   0.00283 $ & $  -0.00066 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.34905 $ & $  -7.03959 $ & $   0.00282 $ & $  -0.00316 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.39080 $ & $  -7.03465 $ & $   0.00284 $ & $   0.00178 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.76575 $ & $  -7.04030 $ & $   0.00287 $ & $  -0.00387 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.95318 $ & $  -7.03624 $ & $   0.00282 $ & $   0.00019 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.80745 $ & $  -7.03551 $ & $   0.00284 $ & $   0.00092 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458608.99498 $ & $  -7.03643 $ & $   0.00283 $ & $  -0.00000 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.36988 $ & $  -7.03573 $ & $   0.00283 $ & $   0.00070 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.41164 $ & $  -7.03181 $ & $   0.00284 $ & $   0.00462 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.78658 $ & $  -7.03706 $ & $   0.00288 $ & $  -0.00063 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.97401 $ & $  -7.03872 $ & $   0.00282 $ & $  -0.00229 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.82829 $ & $  -7.03259 $ & $   0.00284 $ & $   0.00384 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.01581 $ & $  -7.03320 $ & $   0.00284 $ & $   0.00323 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.39072 $ & $  -7.04023 $ & $   0.00282 $ & $  -0.00380 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.43247 $ & $  -7.03472 $ & $   0.00284 $ & $   0.00171 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.80741 $ & $  -7.03538 $ & $   0.00288 $ & $   0.00105 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458621.99484 $ & $  -7.03695 $ & $   0.00282 $ & $  -0.00052 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.84912 $ & $  -7.03175 $ & $   0.00285 $ & $   0.00468 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.03664 $ & $  -7.03845 $ & $   0.00283 $ & $  -0.00202 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.41155 $ & $  -7.03686 $ & $   0.00283 $ & $  -0.00043 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.45330 $ & $  -7.03827 $ & $   0.00283 $ & $  -0.00184 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.82825 $ & $  -7.03333 $ & $   0.00289 $ & $   0.00310 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.01568 $ & $  -7.03258 $ & $   0.00283 $ & $   0.00385 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.86995 $ & $  -7.03559 $ & $   0.00284 $ & $   0.00084 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.05748 $ & $  -7.03744 $ & $   0.00283 $ & $  -0.00101 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.43238 $ & $  -7.03435 $ & $   0.00284 $ & $   0.00208 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.47414 $ & $  -7.03927 $ & $   0.00283 $ & $  -0.00284 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.84908 $ & $  -7.03236 $ & $   0.00289 $ & $   0.00407 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.03651 $ & $  -7.03747 $ & $   0.00282 $ & $  -0.00104 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.89079 $ & $  -7.03759 $ & $   0.00283 $ & $  -0.00116 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.07831 $ & $  -7.03864 $ & $   0.00283 $ & $  -0.00221 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.45322 $ & $  -7.03464 $ & $   0.00283 $ & $   0.00179 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.49497 $ & $  -7.03728 $ & $   0.00283 $ & $  -0.00085 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.86991 $ & $  -7.03497 $ & $   0.00288 $ & $   0.00146 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.05734 $ & $  -7.03580 $ & $   0.00283 $ & $   0.00063 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.91162 $ & $  -7.04101 $ & $   0.00282 $ & $  -0.00458 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.09914 $ & $  -7.03994 $ & $   0.00283 $ & $  -0.00351 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.47405 $ & $  -7.03817 $ & $   0.00283 $ & $  -0.00174 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.51580 $ & $  -7.03486 $ & $   0.00284 $ & $   0.00157 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.89075 $ & $  -7.03848 $ & $   0.00288 $ & $  -0.00205 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.07818 $ & $  -7.03392 $ & $   0.00283 $ & $   0.00251 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.93245 $ & $  -7.03295 $ & $   0.00285 $ & $   0.00348 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.11998 $ & $  -7.04514 $ & $   0.00281 $ & $  -0.00871 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.49488 $ & $  -7.03543 $ & $   0.00283 $ & $   0.00100 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.53664 $ & $  -7.03456 $ & $   0.00284 $ & $   0.00187 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.91158 $ & $  -7.03693 $ & $   0.00288 $ & $  -0.00050 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.09901 $ & $  -7.03487 $ & $   0.00283 $ & $   0.00156 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.95329 $ & $  -7.03237 $ & $   0.00284 $ & $   0.00406 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.14081 $ & $  -7.03870 $ & $   0.00283 $ & $  -0.00227 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.51572 $ & $  -7.03414 $ & $   0.00283 $ & $   0.00229 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.36993 $ & $  -7.03580 $ & $   0.00294 $ & $   0.00063 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.55747 $ & $  -7.03873 $ & $   0.00283 $ & $  -0.00230 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.93241 $ & $  -7.03631 $ & $   0.00288 $ & $   0.00012 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.11984 $ & $  -7.03964 $ & $   0.00282 $ & $  -0.00321 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.97412 $ & $  -7.03224 $ & $   0.00285 $ & $   0.00419 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.16164 $ & $  -7.04412 $ & $   0.00281 $ & $  -0.00769 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.53655 $ & $  -7.03878 $ & $   0.00282 $ & $  -0.00235 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.39076 $ & $  -7.03838 $ & $   0.00293 $ & $  -0.00195 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.57830 $ & $  -7.03585 $ & $   0.00283 $ & $   0.00058 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.95325 $ & $  -7.03556 $ & $   0.00288 $ & $   0.00087 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.14067 $ & $  -7.03738 $ & $   0.00282 $ & $  -0.00095 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458603.99495 $ & $  -7.03880 $ & $   0.00283 $ & $  -0.00237 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.18248 $ & $  -7.03834 $ & $   0.00283 $ & $  -0.00191 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.55738 $ & $  -7.03928 $ & $   0.00282 $ & $  -0.00285 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.41160 $ & $  -7.03774 $ & $   0.00292 $ & $  -0.00131 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.59914 $ & $  -7.04036 $ & $   0.00282 $ & $  -0.00393 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.97408 $ & $  -7.03785 $ & $   0.00287 $ & $  -0.00142 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.16151 $ & $  -7.03300 $ & $   0.00283 $ & $   0.00343 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.01579 $ & $  -7.04114 $ & $   0.00282 $ & $  -0.00471 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.20331 $ & $  -7.04236 $ & $   0.00282 $ & $  -0.00593 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.57821 $ & $  -7.04365 $ & $   0.00281 $ & $  -0.00722 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.43243 $ & $  -7.03674 $ & $   0.00292 $ & $  -0.00031 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.61997 $ & $  -7.03847 $ & $   0.00283 $ & $  -0.00204 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458616.99491 $ & $  -7.03579 $ & $   0.00288 $ & $   0.00064 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.18234 $ & $  -7.03566 $ & $   0.00283 $ & $   0.00077 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.03662 $ & $  -7.03235 $ & $   0.00285 $ & $   0.00408 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.22414 $ & $  -7.03214 $ & $   0.00284 $ & $   0.00429 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.59905 $ & $  -7.03815 $ & $   0.00283 $ & $  -0.00172 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.45326 $ & $  -7.04054 $ & $   0.00291 $ & $  -0.00411 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.64080 $ & $  -7.03516 $ & $   0.00284 $ & $   0.00127 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.01575 $ & $  -7.04073 $ & $   0.00287 $ & $  -0.00430 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.20317 $ & $  -7.03771 $ & $   0.00282 $ & $  -0.00128 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.05745 $ & $  -7.03784 $ & $   0.00283 $ & $  -0.00141 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.24498 $ & $  -7.03800 $ & $   0.00283 $ & $  -0.00157 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.61988 $ & $  -7.04105 $ & $   0.00282 $ & $  -0.00462 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.47410 $ & $  -7.04033 $ & $   0.00291 $ & $  -0.00390 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.66164 $ & $  -7.04248 $ & $   0.00282 $ & $  -0.00605 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.03658 $ & $  -7.03475 $ & $   0.00288 $ & $   0.00168 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.22401 $ & $  -7.03144 $ & $   0.00284 $ & $   0.00499 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.07829 $ & $  -7.03090 $ & $   0.00285 $ & $   0.00553 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.26581 $ & $  -7.03975 $ & $   0.00282 $ & $  -0.00332 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.64071 $ & $  -7.03522 $ & $   0.00283 $ & $   0.00121 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.49493 $ & $  -7.03905 $ & $   0.00291 $ & $  -0.00262 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.68247 $ & $  -7.03745 $ & $   0.00283 $ & $  -0.00102 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.05741 $ & $  -7.04091 $ & $   0.00286 $ & $  -0.00448 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.24484 $ & $  -7.03912 $ & $   0.00282 $ & $  -0.00269 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.09912 $ & $  -7.03675 $ & $   0.00283 $ & $  -0.00032 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.28664 $ & $  -7.03609 $ & $   0.00283 $ & $   0.00034 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.66155 $ & $  -7.03579 $ & $   0.00283 $ & $   0.00064 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.51576 $ & $  -7.03594 $ & $   0.00292 $ & $   0.00049 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.70330 $ & $  -7.03305 $ & $   0.00284 $ & $   0.00338 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.26567 $ & $  -7.03281 $ & $   0.00283 $ & $   0.00362 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.11996 $ & $  -7.03535 $ & $   0.00284 $ & $   0.00108 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.30748 $ & $  -7.04094 $ & $   0.00282 $ & $  -0.00451 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.68238 $ & $  -7.03945 $ & $   0.00282 $ & $  -0.00302 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.53660 $ & $  -7.04247 $ & $   0.00290 $ & $  -0.00604 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.72414 $ & $  -7.03797 $ & $   0.00283 $ & $  -0.00154 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.09908 $ & $  -7.03514 $ & $   0.00287 $ & $   0.00129 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.28651 $ & $  -7.03490 $ & $   0.00283 $ & $   0.00153 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.14079 $ & $  -7.03794 $ & $   0.00283 $ & $  -0.00151 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.32831 $ & $  -7.03868 $ & $   0.00283 $ & $  -0.00225 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.70321 $ & $  -7.03869 $ & $   0.00282 $ & $  -0.00226 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.55743 $ & $  -7.03819 $ & $   0.00291 $ & $  -0.00176 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.74497 $ & $  -7.03265 $ & $   0.00284 $ & $   0.00378 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.11991 $ & $  -7.03356 $ & $   0.00288 $ & $   0.00287 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.30734 $ & $  -7.03631 $ & $   0.00283 $ & $   0.00012 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.16162 $ & $  -7.03966 $ & $   0.00283 $ & $  -0.00323 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.34914 $ & $  -7.03892 $ & $   0.00283 $ & $  -0.00249 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.72405 $ & $  -7.03179 $ & $   0.00284 $ & $   0.00464 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.57826 $ & $  -7.03768 $ & $   0.00291 $ & $  -0.00125 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.76580 $ & $  -7.03857 $ & $   0.00283 $ & $  -0.00214 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.14074 $ & $  -7.03702 $ & $   0.00287 $ & $  -0.00059 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.32817 $ & $  -7.03727 $ & $   0.00282 $ & $  -0.00084 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.18246 $ & $  -7.03538 $ & $   0.00284 $ & $   0.00105 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.36998 $ & $  -7.04091 $ & $   0.00282 $ & $  -0.00448 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.74488 $ & $  -7.03968 $ & $   0.00282 $ & $  -0.00325 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.59910 $ & $  -7.03452 $ & $   0.00292 $ & $   0.00191 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.78664 $ & $  -7.03671 $ & $   0.00283 $ & $  -0.00028 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.16158 $ & $  -7.03454 $ & $   0.00287 $ & $   0.00189 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.34900 $ & $  -7.03313 $ & $   0.00283 $ & $   0.00330 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.20329 $ & $  -7.03543 $ & $   0.00284 $ & $   0.00100 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.39081 $ & $  -7.03934 $ & $   0.00283 $ & $  -0.00291 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.76571 $ & $  -7.03735 $ & $   0.00283 $ & $  -0.00092 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.61993 $ & $  -7.03985 $ & $   0.00291 $ & $  -0.00342 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.80747 $ & $  -7.03862 $ & $   0.00283 $ & $  -0.00219 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.18241 $ & $  -7.03414 $ & $   0.00287 $ & $   0.00229 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.36984 $ & $  -7.03847 $ & $   0.00282 $ & $  -0.00204 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.22412 $ & $  -7.03752 $ & $   0.00283 $ & $  -0.00109 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.41164 $ & $  -7.03917 $ & $   0.00283 $ & $  -0.00274 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.78655 $ & $  -7.03464 $ & $   0.00283 $ & $   0.00179 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.64076 $ & $  -7.04288 $ & $   0.00290 $ & $  -0.00645 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.82831 $ & $  -7.03516 $ & $   0.00284 $ & $   0.00127 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.20324 $ & $  -7.03700 $ & $   0.00286 $ & $  -0.00057 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.39067 $ & $  -7.04056 $ & $   0.00281 $ & $  -0.00413 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.24496 $ & $  -7.03415 $ & $   0.00284 $ & $   0.00228 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.43247 $ & $  -7.03925 $ & $   0.00283 $ & $  -0.00282 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.80738 $ & $  -7.03095 $ & $   0.00284 $ & $   0.00548 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.66160 $ & $  -7.03880 $ & $   0.00291 $ & $  -0.00237 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.84914 $ & $  -7.03576 $ & $   0.00284 $ & $   0.00067 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.22408 $ & $  -7.03545 $ & $   0.00286 $ & $   0.00098 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.41150 $ & $  -7.03407 $ & $   0.00283 $ & $   0.00236 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.26579 $ & $  -7.03573 $ & $   0.00284 $ & $   0.00070 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.45331 $ & $  -7.03546 $ & $   0.00283 $ & $   0.00097 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.82821 $ & $  -7.03788 $ & $   0.00282 $ & $  -0.00145 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.68243 $ & $  -7.04365 $ & $   0.00290 $ & $  -0.00722 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.86997 $ & $  -7.03818 $ & $   0.00283 $ & $  -0.00175 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.24491 $ & $  -7.03921 $ & $   0.00285 $ & $  -0.00278 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.43234 $ & $  -7.03596 $ & $   0.00283 $ & $   0.00047 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.28662 $ & $  -7.03606 $ & $   0.00284 $ & $   0.00037 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.47414 $ & $  -7.04076 $ & $   0.00282 $ & $  -0.00433 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.84904 $ & $  -7.03295 $ & $   0.00284 $ & $   0.00348 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.70327 $ & $  -7.04021 $ & $   0.00291 $ & $  -0.00378 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.89081 $ & $  -7.04006 $ & $   0.00283 $ & $  -0.00363 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.26574 $ & $  -7.03933 $ & $   0.00286 $ & $  -0.00290 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.45317 $ & $  -7.03703 $ & $   0.00282 $ & $  -0.00060 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.30746 $ & $  -7.03601 $ & $   0.00284 $ & $   0.00042 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.49497 $ & $  -7.03823 $ & $   0.00283 $ & $  -0.00180 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.86988 $ & $  -7.03363 $ & $   0.00284 $ & $   0.00280 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.72410 $ & $  -7.03709 $ & $   0.00292 $ & $  -0.00066 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.91164 $ & $  -7.03479 $ & $   0.00284 $ & $   0.00164 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.28658 $ & $  -7.03446 $ & $   0.00286 $ & $   0.00197 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.47400 $ & $  -7.03671 $ & $   0.00282 $ & $  -0.00028 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.32829 $ & $  -7.04473 $ & $   0.00282 $ & $  -0.00830 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.51581 $ & $  -7.04006 $ & $   0.00282 $ & $  -0.00363 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.89071 $ & $  -7.03823 $ & $   0.00282 $ & $  -0.00180 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.74493 $ & $  -7.03739 $ & $   0.00292 $ & $  -0.00096 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.93247 $ & $  -7.04072 $ & $   0.00283 $ & $  -0.00429 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.30741 $ & $  -7.03779 $ & $   0.00286 $ & $  -0.00136 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.49483 $ & $  -7.03300 $ & $   0.00283 $ & $   0.00343 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.34912 $ & $  -7.04109 $ & $   0.00283 $ & $  -0.00466 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.53664 $ & $  -7.03807 $ & $   0.00283 $ & $  -0.00164 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.91154 $ & $  -7.03657 $ & $   0.00283 $ & $  -0.00014 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.76577 $ & $  -7.03749 $ & $   0.00292 $ & $  -0.00106 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.95331 $ & $  -7.03929 $ & $   0.00283 $ & $  -0.00286 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.32824 $ & $  -7.03847 $ & $   0.00285 $ & $  -0.00204 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.51567 $ & $  -7.03512 $ & $   0.00283 $ & $   0.00131 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.36996 $ & $  -7.03754 $ & $   0.00283 $ & $  -0.00111 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.55747 $ & $  -7.04371 $ & $   0.00282 $ & $  -0.00728 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.93238 $ & $  -7.03950 $ & $   0.00282 $ & $  -0.00307 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.78660 $ & $  -7.04143 $ & $   0.00291 $ & $  -0.00500 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.97414 $ & $  -7.03655 $ & $   0.00283 $ & $  -0.00012 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.34908 $ & $  -7.03157 $ & $   0.00287 $ & $   0.00486 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.53650 $ & $  -7.03406 $ & $   0.00283 $ & $   0.00237 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.39079 $ & $  -7.03559 $ & $   0.00284 $ & $   0.00084 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.57831 $ & $  -7.03415 $ & $   0.00284 $ & $   0.00228 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.95321 $ & $  -7.03826 $ & $   0.00282 $ & $  -0.00183 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.80743 $ & $  -7.04023 $ & $   0.00290 $ & $  -0.00380 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458606.99497 $ & $  -7.03589 $ & $   0.00283 $ & $   0.00054 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.36991 $ & $  -7.04277 $ & $   0.00284 $ & $  -0.00634 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.55733 $ & $  -7.03793 $ & $   0.00282 $ & $  -0.00150 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.41162 $ & $  -7.03825 $ & $   0.00283 $ & $  -0.00182 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.59914 $ & $  -7.03268 $ & $   0.00284 $ & $   0.00375 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.97404 $ & $  -7.03778 $ & $   0.00282 $ & $  -0.00135 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.82827 $ & $  -7.04080 $ & $   0.00290 $ & $  -0.00437 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.01581 $ & $  -7.03691 $ & $   0.00283 $ & $  -0.00048 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.39074 $ & $  -7.03586 $ & $   0.00286 $ & $   0.00057 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.57817 $ & $  -7.03800 $ & $   0.00282 $ & $  -0.00157 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.43246 $ & $  -7.03397 $ & $   0.00284 $ & $   0.00246 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.61997 $ & $  -7.03662 $ & $   0.00283 $ & $  -0.00019 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458619.99488 $ & $  -7.03495 $ & $   0.00283 $ & $   0.00148 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.84910 $ & $  -7.03954 $ & $   0.00290 $ & $  -0.00311 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.03664 $ & $  -7.03689 $ & $   0.00283 $ & $  -0.00046 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.41157 $ & $  -7.03877 $ & $   0.00285 $ & $  -0.00234 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.59900 $ & $  -7.03689 $ & $   0.00282 $ & $  -0.00046 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.45329 $ & $  -7.03875 $ & $   0.00283 $ & $  -0.00232 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.64081 $ & $  -7.03201 $ & $   0.00284 $ & $   0.00442 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.01571 $ & $  -7.03840 $ & $   0.00282 $ & $  -0.00197 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.86993 $ & $  -7.03999 $ & $   0.00290 $ & $  -0.00356 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.05747 $ & $  -7.03660 $ & $   0.00283 $ & $  -0.00017 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.43241 $ & $  -7.03200 $ & $   0.00286 $ & $   0.00443 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.61983 $ & $  -7.03719 $ & $   0.00282 $ & $  -0.00076 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.47412 $ & $  -7.03657 $ & $   0.00284 $ & $  -0.00014 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.66164 $ & $  -7.03858 $ & $   0.00283 $ & $  -0.00215 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.03654 $ & $  -7.03792 $ & $   0.00283 $ & $  -0.00149 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.89077 $ & $  -7.03917 $ & $   0.00289 $ & $  -0.00274 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.07831 $ & $  -7.03537 $ & $   0.00284 $ & $   0.00106 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.45324 $ & $  -7.03742 $ & $   0.00285 $ & $  -0.00099 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.64067 $ & $  -7.03676 $ & $   0.00282 $ & $  -0.00033 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.49496 $ & $  -7.03134 $ & $   0.00285 $ & $   0.00509 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458609.68247 $ & $  -7.03582 $ & $   0.00283 $ & $   0.00061 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.05737 $ & $  -7.03351 $ & $   0.00283 $ & $   0.00292 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.91160 $ & $  -7.04679 $ & $   0.00288 $ & $  -0.01036 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.09914 $ & $  -7.03557 $ & $   0.00283 $ & $   0.00086 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.47407 $ & $  -7.03798 $ & $   0.00285 $ & $  -0.00155 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.66150 $ & $  -7.03019 $ & $   0.00284 $ & $   0.00624 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.51579 $ & $  -7.03533 $ & $   0.00284 $ & $   0.00110 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.07821 $ & $  -7.04136 $ & $   0.00282 $ & $  -0.00493 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.93243 $ & $  -7.04490 $ & $   0.00288 $ & $  -0.00847 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.11997 $ & $  -7.03332 $ & $   0.00284 $ & $   0.00311 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.49491 $ & $  -7.03607 $ & $   0.00285 $ & $   0.00036 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.68233 $ & $  -7.03924 $ & $   0.00282 $ & $  -0.00281 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.53662 $ & $  -7.03040 $ & $   0.00285 $ & $   0.00603 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.09904 $ & $  -7.03746 $ & $   0.00283 $ & $  -0.00103 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.95327 $ & $  -7.04544 $ & $   0.00288 $ & $  -0.00901 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.14081 $ & $  -7.03568 $ & $   0.00283 $ & $   0.00075 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.51574 $ & $  -7.03372 $ & $   0.00285 $ & $   0.00271 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.70316 $ & $  -7.03653 $ & $   0.00283 $ & $  -0.00010 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.55746 $ & $  -7.03701 $ & $   0.00284 $ & $  -0.00058 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.11987 $ & $  -7.04038 $ & $   0.00282 $ & $  -0.00395 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.97410 $ & $  -7.03734 $ & $   0.00289 $ & $  -0.00091 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.16164 $ & $  -7.03542 $ & $   0.00284 $ & $   0.00101 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.53657 $ & $  -7.03641 $ & $   0.00285 $ & $   0.00002 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.72400 $ & $  -7.03481 $ & $   0.00283 $ & $   0.00162 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.57829 $ & $  -7.03482 $ & $   0.00284 $ & $   0.00161 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.14071 $ & $  -7.03280 $ & $   0.00284 $ & $   0.00363 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458601.99494 $ & $  -7.03978 $ & $   0.00288 $ & $  -0.00335 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.18247 $ & $  -7.03975 $ & $   0.00284 $ & $  -0.00332 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.55741 $ & $  -7.03891 $ & $   0.00284 $ & $  -0.00248 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.74483 $ & $  -7.03226 $ & $   0.00283 $ & $   0.00417 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.59913 $ & $  -7.02946 $ & $   0.00285 $ & $   0.00697 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.16154 $ & $  -7.03647 $ & $   0.00283 $ & $  -0.00004 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.01577 $ & $  -7.03795 $ & $   0.00289 $ & $  -0.00152 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.20331 $ & $  -7.03537 $ & $   0.00284 $ & $   0.00106 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.57824 $ & $  -7.04067 $ & $   0.00284 $ & $  -0.00424 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.76566 $ & $  -7.03506 $ & $   0.00283 $ & $   0.00137 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.61996 $ & $  -7.03509 $ & $   0.00284 $ & $   0.00134 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.18237 $ & $  -7.03289 $ & $   0.00284 $ & $   0.00354 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.03660 $ & $  -7.03879 $ & $   0.00288 $ & $  -0.00236 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.22414 $ & $  -7.03554 $ & $   0.00284 $ & $   0.00089 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.59907 $ & $  -7.03906 $ & $   0.00284 $ & $  -0.00263 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.78650 $ & $  -7.03841 $ & $   0.00282 $ & $  -0.00198 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.64079 $ & $  -7.03693 $ & $   0.00284 $ & $  -0.00050 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.05744 $ & $  -7.03897 $ & $   0.00288 $ & $  -0.00254 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.24497 $ & $  -7.03819 $ & $   0.00283 $ & $  -0.00176 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.61991 $ & $  -7.03473 $ & $   0.00285 $ & $   0.00170 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.80733 $ & $  -7.03449 $ & $   0.00283 $ & $   0.00194 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.66163 $ & $  -7.03664 $ & $   0.00283 $ & $  -0.00021 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.22404 $ & $  -7.03810 $ & $   0.00283 $ & $  -0.00167 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.07827 $ & $  -7.04019 $ & $   0.00288 $ & $  -0.00376 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.26581 $ & $  -7.03778 $ & $   0.00283 $ & $  -0.00135 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.64074 $ & $  -7.03677 $ & $   0.00285 $ & $  -0.00034 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.82816 $ & $  -7.03774 $ & $   0.00282 $ & $  -0.00131 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.68246 $ & $  -7.03707 $ & $   0.00283 $ & $  -0.00064 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.24487 $ & $  -7.03806 $ & $   0.00283 $ & $  -0.00163 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.09910 $ & $  -7.03764 $ & $   0.00288 $ & $  -0.00121 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.28664 $ & $  -7.03786 $ & $   0.00283 $ & $  -0.00143 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.66157 $ & $  -7.03753 $ & $   0.00284 $ & $  -0.00110 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.84899 $ & $  -7.04212 $ & $   0.00281 $ & $  -0.00569 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.70329 $ & $  -7.03496 $ & $   0.00284 $ & $   0.00147 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.26570 $ & $  -7.03866 $ & $   0.00282 $ & $  -0.00223 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.11994 $ & $  -7.03785 $ & $   0.00288 $ & $  -0.00142 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.30747 $ & $  -7.03796 $ & $   0.00283 $ & $  -0.00153 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.68240 $ & $  -7.03432 $ & $   0.00285 $ & $   0.00211 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.86983 $ & $  -7.03252 $ & $   0.00283 $ & $   0.00391 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.72413 $ & $  -7.03582 $ & $   0.00284 $ & $   0.00061 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.28654 $ & $  -7.04025 $ & $   0.00282 $ & $  -0.00382 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.14077 $ & $  -7.03593 $ & $   0.00288 $ & $   0.00050 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.32831 $ & $  -7.03897 $ & $   0.00283 $ & $  -0.00254 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.70324 $ & $  -7.03535 $ & $   0.00284 $ & $   0.00108 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.89066 $ & $  -7.03253 $ & $   0.00283 $ & $   0.00390 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.74496 $ & $  -7.03198 $ & $   0.00284 $ & $   0.00445 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.30737 $ & $  -7.04081 $ & $   0.00282 $ & $  -0.00438 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.16160 $ & $  -7.04318 $ & $   0.00286 $ & $  -0.00675 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.34914 $ & $  -7.03544 $ & $   0.00284 $ & $   0.00099 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.72407 $ & $  -7.03559 $ & $   0.00284 $ & $   0.00084 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.91149 $ & $  -7.03386 $ & $   0.00283 $ & $   0.00257 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.76579 $ & $  -7.03335 $ & $   0.00284 $ & $   0.00308 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.32820 $ & $  -7.04016 $ & $   0.00282 $ & $  -0.00373 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.18244 $ & $  -7.03701 $ & $   0.00288 $ & $  -0.00058 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.36997 $ & $  -7.03271 $ & $   0.00284 $ & $   0.00372 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.74490 $ & $  -7.03515 $ & $   0.00284 $ & $   0.00128 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.93233 $ & $  -7.03620 $ & $   0.00282 $ & $   0.00023 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.78663 $ & $  -7.03291 $ & $   0.00285 $ & $   0.00352 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.34904 $ & $  -7.03482 $ & $   0.00283 $ & $   0.00161 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.20327 $ & $  -7.03986 $ & $   0.00287 $ & $  -0.00343 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.39081 $ & $  -7.03432 $ & $   0.00284 $ & $   0.00211 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.76574 $ & $  -7.03328 $ & $   0.00284 $ & $   0.00315 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.95316 $ & $  -7.03389 $ & $   0.00283 $ & $   0.00254 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.80746 $ & $  -7.03888 $ & $   0.00283 $ & $  -0.00245 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.36987 $ & $  -7.03273 $ & $   0.00284 $ & $   0.00370 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.22410 $ & $  -7.03849 $ & $   0.00287 $ & $  -0.00206 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.41164 $ & $  -7.03705 $ & $   0.00283 $ & $  -0.00062 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.78657 $ & $  -7.03578 $ & $   0.00284 $ & $   0.00065 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.97399 $ & $  -7.03799 $ & $   0.00282 $ & $  -0.00156 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.82829 $ & $  -7.03776 $ & $   0.00283 $ & $  -0.00133 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.39070 $ & $  -7.03842 $ & $   0.00282 $ & $  -0.00199 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.24494 $ & $  -7.03332 $ & $   0.00288 $ & $   0.00311 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.43247 $ & $  -7.03550 $ & $   0.00284 $ & $   0.00093 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.80740 $ & $  -7.03421 $ & $   0.00284 $ & $   0.00222 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458622.99482 $ & $  -7.03465 $ & $   0.00284 $ & $   0.00178 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.84913 $ & $  -7.03262 $ & $   0.00284 $ & $   0.00381 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.41154 $ & $  -7.03785 $ & $   0.00282 $ & $  -0.00142 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.26577 $ & $  -7.04030 $ & $   0.00287 $ & $  -0.00387 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.45331 $ & $  -7.03015 $ & $   0.00285 $ & $   0.00628 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.82824 $ & $  -7.03472 $ & $   0.00284 $ & $   0.00171 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.01566 $ & $  -7.03905 $ & $   0.00282 $ & $  -0.00262 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.86996 $ & $  -7.03632 $ & $   0.00284 $ & $   0.00011 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.43237 $ & $  -7.03809 $ & $   0.00283 $ & $  -0.00166 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.28660 $ & $  -7.03825 $ & $   0.00287 $ & $  -0.00182 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.47414 $ & $  -7.04007 $ & $   0.00283 $ & $  -0.00364 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.84907 $ & $  -7.03584 $ & $   0.00284 $ & $   0.00059 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.03649 $ & $  -7.03418 $ & $   0.00283 $ & $   0.00225 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.89079 $ & $  -7.03681 $ & $   0.00283 $ & $  -0.00038 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.45320 $ & $  -7.03874 $ & $   0.00282 $ & $  -0.00231 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.30744 $ & $  -7.03757 $ & $   0.00287 $ & $  -0.00114 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.49497 $ & $  -7.03650 $ & $   0.00284 $ & $  -0.00007 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.86990 $ & $  -7.03417 $ & $   0.00284 $ & $   0.00226 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.05732 $ & $  -7.03433 $ & $   0.00283 $ & $   0.00210 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.91163 $ & $  -7.03715 $ & $   0.00283 $ & $  -0.00072 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.47404 $ & $  -7.03209 $ & $   0.00284 $ & $   0.00434 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.32827 $ & $  -7.03896 $ & $   0.00287 $ & $  -0.00253 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.51581 $ & $  -7.03365 $ & $   0.00284 $ & $   0.00278 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.89074 $ & $  -7.03042 $ & $   0.00285 $ & $   0.00601 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.07816 $ & $  -7.03692 $ & $   0.00282 $ & $  -0.00049 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.93246 $ & $  -7.03882 $ & $   0.00283 $ & $  -0.00239 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.49487 $ & $  -7.03379 $ & $   0.00283 $ & $   0.00264 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.34911 $ & $  -7.03700 $ & $   0.00287 $ & $  -0.00057 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.53664 $ & $  -7.03192 $ & $   0.00284 $ & $   0.00451 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.91157 $ & $  -7.03146 $ & $   0.00285 $ & $   0.00497 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.09899 $ & $  -7.03388 $ & $   0.00283 $ & $   0.00255 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.95329 $ & $  -7.03631 $ & $   0.00283 $ & $   0.00012 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.51570 $ & $  -7.03386 $ & $   0.00283 $ & $   0.00257 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.36994 $ & $  -7.03620 $ & $   0.00287 $ & $   0.00023 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.55747 $ & $  -7.02888 $ & $   0.00285 $ & $   0.00755 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.93240 $ & $  -7.03677 $ & $   0.00283 $ & $  -0.00034 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458623.11982 $ & $  -7.03452 $ & $   0.00283 $ & $   0.00191 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458604.97413 $ & $  -7.03465 $ & $   0.00284 $ & $   0.00178 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458620.53653 $ & $  -7.03444 $ & $   0.00283 $ & $   0.00199 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458602.39077 $ & $  -7.03566 $ & $   0.00287 $ & $   0.00077 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458607.57831 $ & $  -7.03023 $ & $   0.00285 $ & $   0.00620 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2458617.95324 $ & $  -7.03124 $ & $   0.00285 $ & $   0.00519 $ & $ T$ & TESS/Sec11\\
TOI-3235 & $ 2459354.25840 $ & $  -6.99899 $ & $   0.00479 $ & $  -0.00287 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.70300 $ & $  -6.99839 $ & $   0.00482 $ & $  -0.00227 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.44577 $ & $  -6.99116 $ & $   0.00480 $ & $   0.00496 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.66817 $ & $  -7.00218 $ & $   0.00487 $ & $  -0.00606 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.89049 $ & $  -6.99515 $ & $   0.00474 $ & $   0.00097 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.11272 $ & $  -6.98985 $ & $   0.00514 $ & $   0.00627 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.85556 $ & $  -6.98516 $ & $   0.00482 $ & $   0.01096 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.07793 $ & $  -6.99169 $ & $   0.00521 $ & $   0.00443 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.30023 $ & $  -6.99615 $ & $   0.00477 $ & $  -0.00003 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.26534 $ & $  -6.99588 $ & $   0.00480 $ & $   0.00024 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.70995 $ & $  -6.99552 $ & $   0.00484 $ & $   0.00060 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.45272 $ & $  -7.00512 $ & $   0.00475 $ & $  -0.00900 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.67511 $ & $  -6.99733 $ & $   0.00489 $ & $  -0.00121 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.89744 $ & $  -6.99455 $ & $   0.00474 $ & $   0.00157 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.11967 $ & $  -6.99218 $ & $   0.00511 $ & $   0.00394 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.86250 $ & $  -6.99829 $ & $   0.00477 $ & $  -0.00217 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.08488 $ & $  -6.99719 $ & $   0.00519 $ & $  -0.00107 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.30717 $ & $  -7.00327 $ & $   0.00474 $ & $  -0.00715 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.27228 $ & $  -6.99700 $ & $   0.00480 $ & $  -0.00088 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.71689 $ & $  -6.99006 $ & $   0.00486 $ & $   0.00606 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.45966 $ & $  -6.99823 $ & $   0.00478 $ & $  -0.00211 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.68206 $ & $  -6.99314 $ & $   0.00491 $ & $   0.00298 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.90438 $ & $  -7.00199 $ & $   0.00471 $ & $  -0.00587 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.12661 $ & $  -6.99693 $ & $   0.00510 $ & $  -0.00081 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.86945 $ & $  -6.99165 $ & $   0.00480 $ & $   0.00447 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.09182 $ & $  -7.00574 $ & $   0.00515 $ & $  -0.00962 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.31411 $ & $  -6.99924 $ & $   0.00476 $ & $  -0.00312 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.27923 $ & $  -6.99276 $ & $   0.00482 $ & $   0.00336 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.72384 $ & $  -6.99014 $ & $   0.00486 $ & $   0.00598 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.46661 $ & $  -6.98626 $ & $   0.00483 $ & $   0.00986 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.68900 $ & $  -7.00483 $ & $   0.00486 $ & $  -0.00871 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.91133 $ & $  -6.99413 $ & $   0.00474 $ & $   0.00199 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.13355 $ & $  -6.99923 $ & $   0.00508 $ & $  -0.00311 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.87639 $ & $  -6.99502 $ & $   0.00478 $ & $   0.00110 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.09877 $ & $  -6.98969 $ & $   0.00521 $ & $   0.00643 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.32106 $ & $  -7.00657 $ & $   0.00473 $ & $  -0.01045 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.28617 $ & $  -6.99698 $ & $   0.00480 $ & $  -0.00086 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.73078 $ & $  -6.99265 $ & $   0.00484 $ & $   0.00347 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.47355 $ & $  -6.98743 $ & $   0.00482 $ & $   0.00869 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.69594 $ & $  -6.99748 $ & $   0.00490 $ & $  -0.00136 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.91827 $ & $  -7.00098 $ & $   0.00472 $ & $  -0.00486 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.14050 $ & $  -6.99495 $ & $   0.00510 $ & $   0.00117 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.88334 $ & $  -6.98964 $ & $   0.00480 $ & $   0.00648 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.10571 $ & $  -6.98823 $ & $   0.00522 $ & $   0.00789 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.32800 $ & $  -6.99804 $ & $   0.00476 $ & $  -0.00192 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.29312 $ & $  -6.99572 $ & $   0.00480 $ & $   0.00040 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.73773 $ & $  -6.99280 $ & $   0.00485 $ & $   0.00332 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.48049 $ & $  -6.99971 $ & $   0.00477 $ & $  -0.00359 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.70289 $ & $  -6.99354 $ & $   0.00491 $ & $   0.00258 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.92522 $ & $  -6.98724 $ & $   0.00477 $ & $   0.00888 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.14744 $ & $  -6.99297 $ & $   0.00510 $ & $   0.00315 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.89028 $ & $  -6.99188 $ & $   0.00479 $ & $   0.00424 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.11265 $ & $  -6.98329 $ & $   0.00524 $ & $   0.01283 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.33495 $ & $  -6.99444 $ & $   0.00478 $ & $   0.00168 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.30006 $ & $  -6.99220 $ & $   0.00482 $ & $   0.00392 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.74467 $ & $  -7.00533 $ & $   0.00479 $ & $  -0.00921 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.48744 $ & $  -6.98510 $ & $   0.00483 $ & $   0.01102 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.70983 $ & $  -6.99610 $ & $   0.00490 $ & $   0.00002 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.93216 $ & $  -7.00198 $ & $   0.00471 $ & $  -0.00586 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.15439 $ & $  -6.99162 $ & $   0.00510 $ & $   0.00450 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.89723 $ & $  -6.99795 $ & $   0.00477 $ & $  -0.00183 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.11960 $ & $  -6.99572 $ & $   0.00519 $ & $   0.00040 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.34189 $ & $  -6.99609 $ & $   0.00477 $ & $   0.00003 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.30701 $ & $  -6.99472 $ & $   0.00481 $ & $   0.00140 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.75162 $ & $  -7.00193 $ & $   0.00481 $ & $  -0.00581 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.49438 $ & $  -6.99526 $ & $   0.00479 $ & $   0.00086 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.71678 $ & $  -6.99442 $ & $   0.00490 $ & $   0.00170 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.93910 $ & $  -7.00032 $ & $   0.00472 $ & $  -0.00420 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.16133 $ & $  -6.99089 $ & $   0.00510 $ & $   0.00523 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.90417 $ & $  -6.99313 $ & $   0.00479 $ & $   0.00299 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.12654 $ & $  -6.99308 $ & $   0.00520 $ & $   0.00304 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.34884 $ & $  -6.99876 $ & $   0.00476 $ & $  -0.00264 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.31395 $ & $  -6.99665 $ & $   0.00480 $ & $  -0.00053 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.75856 $ & $  -6.98919 $ & $   0.00487 $ & $   0.00693 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.50133 $ & $  -6.99538 $ & $   0.00479 $ & $   0.00074 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.72372 $ & $  -6.98615 $ & $   0.00494 $ & $   0.00997 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.94605 $ & $  -6.99987 $ & $   0.00472 $ & $  -0.00375 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.16828 $ & $  -6.99687 $ & $   0.00508 $ & $  -0.00075 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.91111 $ & $  -6.99109 $ & $   0.00481 $ & $   0.00503 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.13349 $ & $  -6.99684 $ & $   0.00518 $ & $  -0.00072 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.35578 $ & $  -6.99693 $ & $   0.00477 $ & $  -0.00081 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.32089 $ & $  -7.00442 $ & $   0.00477 $ & $  -0.00830 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.76550 $ & $  -6.99649 $ & $   0.00484 $ & $  -0.00037 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.50827 $ & $  -6.99805 $ & $   0.00478 $ & $  -0.00193 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.73067 $ & $  -6.99719 $ & $   0.00489 $ & $  -0.00107 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.95299 $ & $  -7.00413 $ & $   0.00471 $ & $  -0.00801 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.17522 $ & $  -6.98570 $ & $   0.00512 $ & $   0.01042 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.91806 $ & $  -6.99229 $ & $   0.00479 $ & $   0.00383 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.14043 $ & $  -6.99654 $ & $   0.00519 $ & $  -0.00042 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.36273 $ & $  -7.00099 $ & $   0.00475 $ & $  -0.00487 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.32784 $ & $  -7.00020 $ & $   0.00478 $ & $  -0.00408 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.77245 $ & $  -6.99016 $ & $   0.00486 $ & $   0.00596 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.51521 $ & $  -6.99930 $ & $   0.00477 $ & $  -0.00318 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.73761 $ & $  -6.99421 $ & $   0.00491 $ & $   0.00191 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.95994 $ & $  -6.99350 $ & $   0.00475 $ & $   0.00262 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.18217 $ & $  -7.00422 $ & $   0.00504 $ & $  -0.00810 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.92500 $ & $  -6.99982 $ & $   0.00476 $ & $  -0.00370 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.14738 $ & $  -6.98849 $ & $   0.00522 $ & $   0.00763 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.36967 $ & $  -6.99904 $ & $   0.00476 $ & $  -0.00292 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.33478 $ & $  -7.00092 $ & $   0.00478 $ & $  -0.00480 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.77939 $ & $  -6.98676 $ & $   0.00487 $ & $   0.00936 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.52216 $ & $  -6.99411 $ & $   0.00479 $ & $   0.00201 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.74455 $ & $  -7.00001 $ & $   0.00489 $ & $  -0.00389 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.96688 $ & $  -6.99509 $ & $   0.00474 $ & $   0.00103 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.18911 $ & $  -6.99502 $ & $   0.00508 $ & $   0.00110 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.93195 $ & $  -6.98719 $ & $   0.00481 $ & $   0.00893 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.15432 $ & $  -6.99286 $ & $   0.00520 $ & $   0.00326 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.37661 $ & $  -7.00118 $ & $   0.00475 $ & $  -0.00506 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.34173 $ & $  -6.99662 $ & $   0.00480 $ & $  -0.00050 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.78634 $ & $  -6.99326 $ & $   0.00485 $ & $   0.00286 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.52910 $ & $  -6.99144 $ & $   0.00480 $ & $   0.00468 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.75150 $ & $  -7.00336 $ & $   0.00486 $ & $  -0.00724 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.97383 $ & $  -6.99773 $ & $   0.00473 $ & $  -0.00161 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.19606 $ & $  -6.99666 $ & $   0.00507 $ & $  -0.00054 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.93889 $ & $  -6.98580 $ & $   0.00482 $ & $   0.01032 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.16126 $ & $  -6.99218 $ & $   0.00520 $ & $   0.00394 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.38356 $ & $  -7.00433 $ & $   0.00474 $ & $  -0.00821 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.34867 $ & $  -6.99818 $ & $   0.00481 $ & $  -0.00206 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.79328 $ & $  -6.99107 $ & $   0.00485 $ & $   0.00505 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.53605 $ & $  -6.99916 $ & $   0.00478 $ & $  -0.00304 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.75844 $ & $  -7.00049 $ & $   0.00488 $ & $  -0.00437 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.98077 $ & $  -6.99855 $ & $   0.00472 $ & $  -0.00243 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.20300 $ & $  -6.99453 $ & $   0.00508 $ & $   0.00159 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.94584 $ & $  -6.99590 $ & $   0.00477 $ & $   0.00022 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.16821 $ & $  -6.98982 $ & $   0.00521 $ & $   0.00630 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.39050 $ & $  -7.00119 $ & $   0.00475 $ & $  -0.00507 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.35562 $ & $  -6.98785 $ & $   0.00483 $ & $   0.00827 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.80023 $ & $  -6.99217 $ & $   0.00485 $ & $   0.00395 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.54299 $ & $  -7.00373 $ & $   0.00476 $ & $  -0.00761 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.76539 $ & $  -6.99049 $ & $   0.00491 $ & $   0.00563 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.98771 $ & $  -6.99642 $ & $   0.00474 $ & $  -0.00030 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.20994 $ & $  -6.99878 $ & $   0.00505 $ & $  -0.00266 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.95278 $ & $  -7.00350 $ & $   0.00474 $ & $  -0.00738 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.17515 $ & $  -6.99269 $ & $   0.00520 $ & $   0.00343 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.39745 $ & $  -7.00332 $ & $   0.00474 $ & $  -0.00720 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.36256 $ & $  -6.98738 $ & $   0.00484 $ & $   0.00874 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.80717 $ & $  -6.99548 $ & $   0.00484 $ & $   0.00064 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.54994 $ & $  -7.00019 $ & $   0.00477 $ & $  -0.00407 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.77233 $ & $  -6.98283 $ & $   0.00495 $ & $   0.01329 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.99466 $ & $  -6.99985 $ & $   0.00474 $ & $  -0.00373 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.21689 $ & $  -6.99019 $ & $   0.00508 $ & $   0.00593 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.95972 $ & $  -6.99498 $ & $   0.00478 $ & $   0.00114 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.18210 $ & $  -7.00397 $ & $   0.00515 $ & $  -0.00785 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.40439 $ & $  -7.00336 $ & $   0.00474 $ & $  -0.00724 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.36950 $ & $  -6.99443 $ & $   0.00481 $ & $   0.00169 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.81412 $ & $  -6.99940 $ & $   0.00482 $ & $  -0.00328 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.55688 $ & $  -6.99859 $ & $   0.00477 $ & $  -0.00247 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.77928 $ & $  -6.99953 $ & $   0.00489 $ & $  -0.00341 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.00160 $ & $  -6.99320 $ & $   0.00475 $ & $   0.00292 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.22383 $ & $  -6.99718 $ & $   0.00506 $ & $  -0.00106 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.96667 $ & $  -6.98882 $ & $   0.00480 $ & $   0.00730 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.18904 $ & $  -6.99979 $ & $   0.00517 $ & $  -0.00367 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.41134 $ & $  -6.98814 $ & $   0.00480 $ & $   0.00798 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.37645 $ & $  -6.99796 $ & $   0.00480 $ & $  -0.00184 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.82106 $ & $  -6.99603 $ & $   0.00484 $ & $   0.00009 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.56382 $ & $  -6.99326 $ & $   0.00480 $ & $   0.00286 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.78622 $ & $  -7.00210 $ & $   0.00487 $ & $  -0.00598 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.00855 $ & $  -6.99751 $ & $   0.00473 $ & $  -0.00139 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.23078 $ & $  -6.99933 $ & $   0.00505 $ & $  -0.00321 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.97361 $ & $  -6.99804 $ & $   0.00477 $ & $  -0.00192 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.19599 $ & $  -7.00053 $ & $   0.00517 $ & $  -0.00441 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.41828 $ & $  -6.99293 $ & $   0.00478 $ & $   0.00319 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.38339 $ & $  -6.99664 $ & $   0.00479 $ & $  -0.00052 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.82801 $ & $  -7.00009 $ & $   0.00482 $ & $  -0.00397 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.57077 $ & $  -7.00629 $ & $   0.00475 $ & $  -0.01017 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.79316 $ & $  -6.99128 $ & $   0.00491 $ & $   0.00484 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.01549 $ & $  -6.99869 $ & $   0.00473 $ & $  -0.00257 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.23772 $ & $  -6.99505 $ & $   0.00506 $ & $   0.00107 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.98056 $ & $  -7.00226 $ & $   0.00475 $ & $  -0.00614 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.20293 $ & $  -7.00331 $ & $   0.00515 $ & $  -0.00719 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.42523 $ & $  -6.99731 $ & $   0.00476 $ & $  -0.00119 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.39034 $ & $  -6.99298 $ & $   0.00481 $ & $   0.00314 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.83495 $ & $  -6.98932 $ & $   0.00487 $ & $   0.00680 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.57771 $ & $  -6.99454 $ & $   0.00480 $ & $   0.00158 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.80011 $ & $  -6.99279 $ & $   0.00491 $ & $   0.00333 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.02244 $ & $  -6.99939 $ & $   0.00473 $ & $  -0.00327 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.24467 $ & $  -6.99529 $ & $   0.00506 $ & $   0.00083 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.98750 $ & $  -6.99884 $ & $   0.00476 $ & $  -0.00272 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.20988 $ & $  -6.99323 $ & $   0.00520 $ & $   0.00289 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.43217 $ & $  -7.00101 $ & $   0.00475 $ & $  -0.00489 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.39728 $ & $  -7.00180 $ & $   0.00478 $ & $  -0.00568 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.84189 $ & $  -7.00603 $ & $   0.00480 $ & $  -0.00991 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.58466 $ & $  -6.99232 $ & $   0.00480 $ & $   0.00380 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.80705 $ & $  -6.99578 $ & $   0.00490 $ & $   0.00034 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.02938 $ & $  -6.99310 $ & $   0.00475 $ & $   0.00302 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.25161 $ & $  -6.99450 $ & $   0.00506 $ & $   0.00162 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.99445 $ & $  -6.99932 $ & $   0.00476 $ & $  -0.00320 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.21682 $ & $  -6.99095 $ & $   0.00521 $ & $   0.00517 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.43911 $ & $  -7.00461 $ & $   0.00473 $ & $  -0.00849 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.40423 $ & $  -6.99118 $ & $   0.00482 $ & $   0.00494 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.84884 $ & $  -6.99135 $ & $   0.00486 $ & $   0.00477 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.59160 $ & $  -6.99414 $ & $   0.00480 $ & $   0.00198 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.81400 $ & $  -6.99131 $ & $   0.00491 $ & $   0.00481 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.03633 $ & $  -7.00023 $ & $   0.00472 $ & $  -0.00411 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.25856 $ & $  -6.99956 $ & $   0.00503 $ & $  -0.00344 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.00139 $ & $  -6.99581 $ & $   0.00478 $ & $   0.00031 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.22376 $ & $  -6.99672 $ & $   0.00518 $ & $  -0.00060 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.44606 $ & $  -7.00038 $ & $   0.00474 $ & $  -0.00426 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.41117 $ & $  -6.99141 $ & $   0.00482 $ & $   0.00471 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.85578 $ & $  -6.98821 $ & $   0.00487 $ & $   0.00791 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.59855 $ & $  -7.00223 $ & $   0.00476 $ & $  -0.00611 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.82094 $ & $  -6.99922 $ & $   0.00488 $ & $  -0.00310 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.04327 $ & $  -7.00287 $ & $   0.00471 $ & $  -0.00675 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.26550 $ & $  -6.99289 $ & $   0.00506 $ & $   0.00323 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.00833 $ & $  -6.99186 $ & $   0.00479 $ & $   0.00426 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.23071 $ & $  -6.99254 $ & $   0.00520 $ & $   0.00358 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.45300 $ & $  -7.00181 $ & $   0.00474 $ & $  -0.00569 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.41811 $ & $  -6.99001 $ & $   0.00482 $ & $   0.00611 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.86273 $ & $  -6.99560 $ & $   0.00484 $ & $   0.00052 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.60549 $ & $  -6.99392 $ & $   0.00480 $ & $   0.00220 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.82789 $ & $  -6.98952 $ & $   0.00492 $ & $   0.00660 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.05021 $ & $  -6.99626 $ & $   0.00474 $ & $  -0.00014 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.27244 $ & $  -6.99711 $ & $   0.00503 $ & $  -0.00099 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.01528 $ & $  -6.99631 $ & $   0.00477 $ & $  -0.00019 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.23765 $ & $  -6.99182 $ & $   0.00520 $ & $   0.00430 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.45995 $ & $  -6.98989 $ & $   0.00479 $ & $   0.00623 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.42506 $ & $  -6.99384 $ & $   0.00480 $ & $   0.00228 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.86967 $ & $  -6.99478 $ & $   0.00485 $ & $   0.00134 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.61243 $ & $  -6.99754 $ & $   0.00478 $ & $  -0.00142 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.83483 $ & $  -6.99740 $ & $   0.00489 $ & $  -0.00128 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.05716 $ & $  -6.99439 $ & $   0.00474 $ & $   0.00173 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.27939 $ & $  -6.99308 $ & $   0.00505 $ & $   0.00304 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.02222 $ & $  -6.99632 $ & $   0.00477 $ & $  -0.00020 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.24460 $ & $  -6.98714 $ & $   0.00522 $ & $   0.00898 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.46689 $ & $  -6.99583 $ & $   0.00477 $ & $   0.00029 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.43200 $ & $  -6.98675 $ & $   0.00484 $ & $   0.00937 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.87662 $ & $  -6.99254 $ & $   0.00485 $ & $   0.00358 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.61938 $ & $  -7.00236 $ & $   0.00476 $ & $  -0.00624 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.84178 $ & $  -7.00023 $ & $   0.00487 $ & $  -0.00411 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.06410 $ & $  -6.98733 $ & $   0.00477 $ & $   0.00879 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.28633 $ & $  -6.99566 $ & $   0.00503 $ & $   0.00046 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.02917 $ & $  -6.99315 $ & $   0.00479 $ & $   0.00297 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.25154 $ & $  -6.99201 $ & $   0.00520 $ & $   0.00411 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.47384 $ & $  -6.99177 $ & $   0.00478 $ & $   0.00435 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.43895 $ & $  -6.99857 $ & $   0.00478 $ & $  -0.00245 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.88356 $ & $  -6.99720 $ & $   0.00484 $ & $  -0.00108 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.62632 $ & $  -6.99896 $ & $   0.00478 $ & $  -0.00284 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.84872 $ & $  -6.99632 $ & $   0.00489 $ & $  -0.00020 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.07105 $ & $  -6.99570 $ & $   0.00474 $ & $   0.00042 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.29328 $ & $  -6.99959 $ & $   0.00501 $ & $  -0.00347 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.03611 $ & $  -6.99600 $ & $   0.00477 $ & $   0.00012 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.25849 $ & $  -6.99717 $ & $   0.00517 $ & $  -0.00105 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.48078 $ & $  -6.99446 $ & $   0.00477 $ & $   0.00166 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.44589 $ & $  -6.98771 $ & $   0.00483 $ & $   0.00841 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.89051 $ & $  -6.99878 $ & $   0.00483 $ & $  -0.00266 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.63327 $ & $  -6.99846 $ & $   0.00478 $ & $  -0.00234 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.85566 $ & $  -6.99146 $ & $   0.00491 $ & $   0.00466 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.07799 $ & $  -6.98865 $ & $   0.00476 $ & $   0.00747 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.30022 $ & $  -6.99836 $ & $   0.00501 $ & $  -0.00224 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.04306 $ & $  -6.99987 $ & $   0.00476 $ & $  -0.00375 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.26543 $ & $  -6.99708 $ & $   0.00517 $ & $  -0.00096 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.48773 $ & $  -6.99829 $ & $   0.00476 $ & $  -0.00217 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.45284 $ & $  -6.99631 $ & $   0.00479 $ & $  -0.00019 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.89745 $ & $  -6.99025 $ & $   0.00486 $ & $   0.00587 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.64021 $ & $  -6.99654 $ & $   0.00479 $ & $  -0.00042 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.86261 $ & $  -6.99168 $ & $   0.00491 $ & $   0.00444 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.08494 $ & $  -6.99448 $ & $   0.00474 $ & $   0.00164 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.30717 $ & $  -6.99506 $ & $   0.00503 $ & $   0.00106 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.05000 $ & $  -6.99854 $ & $   0.00477 $ & $  -0.00242 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.27237 $ & $  -6.99878 $ & $   0.00516 $ & $  -0.00266 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.49467 $ & $  -6.99855 $ & $   0.00475 $ & $  -0.00243 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.45978 $ & $  -6.98856 $ & $   0.00482 $ & $   0.00756 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.90439 $ & $  -6.99344 $ & $   0.00485 $ & $   0.00268 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.64716 $ & $  -6.99878 $ & $   0.00478 $ & $  -0.00266 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.86955 $ & $  -6.99384 $ & $   0.00490 $ & $   0.00228 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.09188 $ & $  -6.99399 $ & $   0.00474 $ & $   0.00213 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.31411 $ & $  -6.99396 $ & $   0.00503 $ & $   0.00216 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.05694 $ & $  -6.98716 $ & $   0.00480 $ & $   0.00896 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.27932 $ & $  -6.98717 $ & $   0.00520 $ & $   0.00895 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.50161 $ & $  -6.99345 $ & $   0.00477 $ & $   0.00267 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.46672 $ & $  -6.99651 $ & $   0.00479 $ & $  -0.00039 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.91134 $ & $  -7.00265 $ & $   0.00482 $ & $  -0.00653 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.65410 $ & $  -6.99384 $ & $   0.00480 $ & $   0.00228 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.87650 $ & $  -7.00220 $ & $   0.00487 $ & $  -0.00608 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.09883 $ & $  -6.99603 $ & $   0.00473 $ & $   0.00009 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.32106 $ & $  -6.99823 $ & $   0.00500 $ & $  -0.00211 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.06389 $ & $  -6.99606 $ & $   0.00477 $ & $   0.00006 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.28626 $ & $  -6.99036 $ & $   0.00519 $ & $   0.00576 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.50856 $ & $  -6.99537 $ & $   0.00477 $ & $   0.00075 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.47367 $ & $  -6.99555 $ & $   0.00480 $ & $   0.00057 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.91828 $ & $  -6.99597 $ & $   0.00485 $ & $   0.00015 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.66104 $ & $  -7.00096 $ & $   0.00477 $ & $  -0.00484 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.88344 $ & $  -6.99498 $ & $   0.00489 $ & $   0.00114 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.10577 $ & $  -6.99274 $ & $   0.00475 $ & $   0.00338 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.32800 $ & $  -6.98913 $ & $   0.00504 $ & $   0.00699 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.07083 $ & $  -6.99400 $ & $   0.00478 $ & $   0.00212 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.29321 $ & $  -6.99182 $ & $   0.00518 $ & $   0.00430 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.51550 $ & $  -6.99767 $ & $   0.00476 $ & $  -0.00155 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.48061 $ & $  -6.99395 $ & $   0.00480 $ & $   0.00217 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.92523 $ & $  -6.99156 $ & $   0.00486 $ & $   0.00456 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.66799 $ & $  -6.98873 $ & $   0.00482 $ & $   0.00739 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.89039 $ & $  -7.00574 $ & $   0.00484 $ & $  -0.00962 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.11271 $ & $  -6.98904 $ & $   0.00477 $ & $   0.00708 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.33494 $ & $  -6.99724 $ & $   0.00500 $ & $  -0.00112 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.07778 $ & $  -6.99276 $ & $   0.00479 $ & $   0.00336 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.30015 $ & $  -6.99227 $ & $   0.00517 $ & $   0.00385 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.52245 $ & $  -6.99369 $ & $   0.00477 $ & $   0.00243 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.48756 $ & $  -7.00126 $ & $   0.00478 $ & $  -0.00514 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.93217 $ & $  -7.00088 $ & $   0.00483 $ & $  -0.00476 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.67493 $ & $  -6.99367 $ & $   0.00481 $ & $   0.00245 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.89733 $ & $  -6.98785 $ & $   0.00492 $ & $   0.00827 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.11966 $ & $  -6.99962 $ & $   0.00472 $ & $  -0.00350 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.34189 $ & $  -6.99693 $ & $   0.00501 $ & $  -0.00081 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.08472 $ & $  -6.99713 $ & $   0.00477 $ & $  -0.00101 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.30710 $ & $  -6.98606 $ & $   0.00519 $ & $   0.01006 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.52939 $ & $  -6.99671 $ & $   0.00476 $ & $  -0.00059 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.49450 $ & $  -6.98917 $ & $   0.00483 $ & $   0.00695 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.93912 $ & $  -7.00179 $ & $   0.00481 $ & $  -0.00567 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.68188 $ & $  -6.99771 $ & $   0.00479 $ & $  -0.00159 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.90427 $ & $  -6.99251 $ & $   0.00490 $ & $   0.00361 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.12660 $ & $  -7.00064 $ & $   0.00472 $ & $  -0.00452 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.34883 $ & $  -6.99583 $ & $   0.00500 $ & $   0.00029 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.09167 $ & $  -6.99689 $ & $   0.00477 $ & $  -0.00077 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.31404 $ & $  -7.00345 $ & $   0.00511 $ & $  -0.00733 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.53634 $ & $  -6.99888 $ & $   0.00475 $ & $  -0.00276 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.50145 $ & $  -6.99825 $ & $   0.00479 $ & $  -0.00213 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.94606 $ & $  -7.00262 $ & $   0.00481 $ & $  -0.00650 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.68882 $ & $  -6.99041 $ & $   0.00481 $ & $   0.00571 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.91122 $ & $  -6.98564 $ & $   0.00493 $ & $   0.01048 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.13355 $ & $  -7.00107 $ & $   0.00472 $ & $  -0.00495 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.35578 $ & $  -7.00529 $ & $   0.00495 $ & $  -0.00917 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.09861 $ & $  -6.99972 $ & $   0.00476 $ & $  -0.00360 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.32098 $ & $  -6.99730 $ & $   0.00513 $ & $  -0.00118 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.54328 $ & $  -6.99659 $ & $   0.00477 $ & $  -0.00047 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.50839 $ & $  -6.99408 $ & $   0.00481 $ & $   0.00204 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.95301 $ & $  -6.99392 $ & $   0.00485 $ & $   0.00220 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.69577 $ & $  -6.99372 $ & $   0.00480 $ & $   0.00240 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.91816 $ & $  -6.98987 $ & $   0.00491 $ & $   0.00625 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.14049 $ & $  -6.99880 $ & $   0.00473 $ & $  -0.00268 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.36272 $ & $  -6.99798 $ & $   0.00498 $ & $  -0.00186 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.10555 $ & $  -6.99570 $ & $   0.00477 $ & $   0.00042 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.32793 $ & $  -6.99030 $ & $   0.00516 $ & $   0.00582 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.55022 $ & $  -6.99666 $ & $   0.00477 $ & $  -0.00054 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.51533 $ & $  -6.98413 $ & $   0.00484 $ & $   0.01199 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.95995 $ & $  -6.99107 $ & $   0.00486 $ & $   0.00505 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.70271 $ & $  -6.98722 $ & $   0.00483 $ & $   0.00890 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.92511 $ & $  -6.99659 $ & $   0.00488 $ & $  -0.00047 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.14744 $ & $  -6.99681 $ & $   0.00473 $ & $  -0.00069 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.36967 $ & $  -6.99908 $ & $   0.00497 $ & $  -0.00296 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.11250 $ & $  -7.00023 $ & $   0.00475 $ & $  -0.00411 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.33487 $ & $  -6.99323 $ & $   0.00514 $ & $   0.00289 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.55717 $ & $  -6.99504 $ & $   0.00477 $ & $   0.00108 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.52228 $ & $  -6.99038 $ & $   0.00482 $ & $   0.00574 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.96689 $ & $  -6.99349 $ & $   0.00485 $ & $   0.00263 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.70965 $ & $  -6.99219 $ & $   0.00481 $ & $   0.00393 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.93205 $ & $  -6.99519 $ & $   0.00489 $ & $   0.00093 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.15438 $ & $  -6.99948 $ & $   0.00473 $ & $  -0.00336 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.37661 $ & $  -6.99656 $ & $   0.00498 $ & $  -0.00044 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.11944 $ & $  -6.99564 $ & $   0.00477 $ & $   0.00048 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.34182 $ & $  -6.99660 $ & $   0.00512 $ & $  -0.00048 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.56411 $ & $  -6.99985 $ & $   0.00475 $ & $  -0.00373 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.52922 $ & $  -6.99119 $ & $   0.00482 $ & $   0.00493 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.97384 $ & $  -6.99357 $ & $   0.00485 $ & $   0.00255 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.71660 $ & $  -6.99219 $ & $   0.00482 $ & $   0.00393 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.93900 $ & $  -6.99302 $ & $   0.00490 $ & $   0.00310 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.16133 $ & $  -7.00429 $ & $   0.00470 $ & $  -0.00817 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.38356 $ & $  -6.99934 $ & $   0.00497 $ & $  -0.00322 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.12639 $ & $  -6.99797 $ & $   0.00477 $ & $  -0.00185 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.34876 $ & $  -7.00383 $ & $   0.00508 $ & $  -0.00771 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.57106 $ & $  -6.99293 $ & $   0.00478 $ & $   0.00319 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.53617 $ & $  -6.99333 $ & $   0.00482 $ & $   0.00279 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.98078 $ & $  -7.00168 $ & $   0.00482 $ & $  -0.00556 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.72354 $ & $  -6.99144 $ & $   0.00481 $ & $   0.00468 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.94594 $ & $  -6.99539 $ & $   0.00489 $ & $   0.00073 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.16827 $ & $  -6.99341 $ & $   0.00474 $ & $   0.00271 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.39050 $ & $  -6.99848 $ & $   0.00497 $ & $  -0.00236 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.13333 $ & $  -6.99598 $ & $   0.00477 $ & $   0.00014 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.35571 $ & $  -6.99009 $ & $   0.00514 $ & $   0.00603 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.57800 $ & $  -7.00216 $ & $   0.00475 $ & $  -0.00604 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.54311 $ & $  -6.99271 $ & $   0.00481 $ & $   0.00341 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.98773 $ & $  -6.99881 $ & $   0.00483 $ & $  -0.00269 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.73049 $ & $  -6.99039 $ & $   0.00481 $ & $   0.00573 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.95288 $ & $  -6.98358 $ & $   0.00495 $ & $   0.01254 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.17521 $ & $  -7.00170 $ & $   0.00472 $ & $  -0.00558 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.39744 $ & $  -7.00706 $ & $   0.00493 $ & $  -0.01094 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.14028 $ & $  -6.99605 $ & $   0.00477 $ & $   0.00007 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.36265 $ & $  -7.00098 $ & $   0.00509 $ & $  -0.00486 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.58495 $ & $  -6.99701 $ & $   0.00476 $ & $  -0.00089 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.55006 $ & $  -6.98898 $ & $   0.00483 $ & $   0.00714 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.99467 $ & $  -7.00672 $ & $   0.00479 $ & $  -0.01060 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.73743 $ & $  -6.99226 $ & $   0.00482 $ & $   0.00386 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.95983 $ & $  -6.99861 $ & $   0.00487 $ & $  -0.00249 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.18216 $ & $  -6.99376 $ & $   0.00475 $ & $   0.00236 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.40439 $ & $  -7.00389 $ & $   0.00494 $ & $  -0.00777 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.14722 $ & $  -6.98944 $ & $   0.00480 $ & $   0.00668 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.36959 $ & $  -6.99748 $ & $   0.00510 $ & $  -0.00136 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.59189 $ & $  -6.99541 $ & $   0.00477 $ & $   0.00071 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.55700 $ & $  -6.99000 $ & $   0.00482 $ & $   0.00612 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.00162 $ & $  -7.00039 $ & $   0.00482 $ & $  -0.00427 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.74438 $ & $  -6.99526 $ & $   0.00480 $ & $   0.00086 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.96677 $ & $  -6.99679 $ & $   0.00488 $ & $  -0.00067 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.18910 $ & $  -7.00269 $ & $   0.00472 $ & $  -0.00657 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.41133 $ & $  -7.00027 $ & $   0.00496 $ & $  -0.00415 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.15416 $ & $  -7.00040 $ & $   0.00475 $ & $  -0.00428 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.37654 $ & $  -6.99921 $ & $   0.00509 $ & $  -0.00309 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.59884 $ & $  -6.99293 $ & $   0.00478 $ & $   0.00319 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.56394 $ & $  -6.99733 $ & $   0.00479 $ & $  -0.00121 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.00856 $ & $  -7.00207 $ & $   0.00481 $ & $  -0.00595 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.75132 $ & $  -6.98986 $ & $   0.00482 $ & $   0.00626 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.97372 $ & $  -6.99696 $ & $   0.00487 $ & $  -0.00084 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.19605 $ & $  -6.99656 $ & $   0.00474 $ & $  -0.00044 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.41828 $ & $  -6.99350 $ & $   0.00499 $ & $   0.00262 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.16111 $ & $  -6.98281 $ & $   0.00482 $ & $   0.01331 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.38348 $ & $  -6.99286 $ & $   0.00511 $ & $   0.00326 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.60578 $ & $  -7.00718 $ & $   0.00472 $ & $  -0.01106 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.57089 $ & $  -7.00099 $ & $   0.00478 $ & $  -0.00487 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.01551 $ & $  -6.99675 $ & $   0.00483 $ & $  -0.00063 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.75826 $ & $  -6.99206 $ & $   0.00481 $ & $   0.00406 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.98066 $ & $  -6.98843 $ & $   0.00491 $ & $   0.00769 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.20299 $ & $  -7.00047 $ & $   0.00472 $ & $  -0.00435 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.42522 $ & $  -6.99289 $ & $   0.00498 $ & $   0.00323 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.16805 $ & $  -6.99959 $ & $   0.00476 $ & $  -0.00347 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.39043 $ & $  -6.99866 $ & $   0.00508 $ & $  -0.00254 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.61272 $ & $  -6.99471 $ & $   0.00477 $ & $   0.00141 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.57783 $ & $  -6.99620 $ & $   0.00480 $ & $  -0.00008 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.02245 $ & $  -6.99643 $ & $   0.00483 $ & $  -0.00031 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.76521 $ & $  -7.00092 $ & $   0.00478 $ & $  -0.00480 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.98761 $ & $  -6.99501 $ & $   0.00488 $ & $   0.00111 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.20994 $ & $  -6.98930 $ & $   0.00477 $ & $   0.00682 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.43217 $ & $  -6.99923 $ & $   0.00496 $ & $  -0.00311 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.17500 $ & $  -6.99629 $ & $   0.00477 $ & $  -0.00017 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.39737 $ & $  -6.99705 $ & $   0.00509 $ & $  -0.00093 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.61967 $ & $  -6.99643 $ & $   0.00476 $ & $  -0.00031 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.58478 $ & $  -6.99174 $ & $   0.00482 $ & $   0.00438 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.02939 $ & $  -7.00237 $ & $   0.00481 $ & $  -0.00625 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.77215 $ & $  -6.98873 $ & $   0.00482 $ & $   0.00739 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.99455 $ & $  -6.99358 $ & $   0.00488 $ & $   0.00254 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.21688 $ & $  -6.99215 $ & $   0.00475 $ & $   0.00397 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.43911 $ & $  -7.00290 $ & $   0.00494 $ & $  -0.00678 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.18194 $ & $  -6.99280 $ & $   0.00478 $ & $   0.00332 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.40432 $ & $  -6.98866 $ & $   0.00512 $ & $   0.00746 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.62661 $ & $  -6.99178 $ & $   0.00478 $ & $   0.00434 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.59172 $ & $  -6.99238 $ & $   0.00481 $ & $   0.00374 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.03634 $ & $  -6.99157 $ & $   0.00485 $ & $   0.00455 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.77910 $ & $  -6.99034 $ & $   0.00482 $ & $   0.00578 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.00149 $ & $  -6.99695 $ & $   0.00487 $ & $  -0.00083 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.22382 $ & $  -6.99428 $ & $   0.00474 $ & $   0.00184 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.44606 $ & $  -6.99972 $ & $   0.00495 $ & $  -0.00360 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.18889 $ & $  -7.00601 $ & $   0.00473 $ & $  -0.00989 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.41126 $ & $  -6.99293 $ & $   0.00510 $ & $   0.00319 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.63356 $ & $  -6.99944 $ & $   0.00475 $ & $  -0.00332 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.59867 $ & $  -6.99489 $ & $   0.00480 $ & $   0.00123 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.04328 $ & $  -6.99796 $ & $   0.00482 $ & $  -0.00184 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.78604 $ & $  -6.99209 $ & $   0.00481 $ & $   0.00403 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.00844 $ & $  -6.99372 $ & $   0.00489 $ & $   0.00240 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.23077 $ & $  -6.99666 $ & $   0.00473 $ & $  -0.00054 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.45300 $ & $  -7.00034 $ & $   0.00495 $ & $  -0.00422 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.19583 $ & $  -6.99745 $ & $   0.00476 $ & $  -0.00133 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.41821 $ & $  -6.99406 $ & $   0.00509 $ & $   0.00206 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.64050 $ & $  -6.99727 $ & $   0.00476 $ & $  -0.00115 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.60561 $ & $  -6.99249 $ & $   0.00481 $ & $   0.00363 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.05023 $ & $  -6.99555 $ & $   0.00483 $ & $   0.00057 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.79298 $ & $  -7.00462 $ & $   0.00476 $ & $  -0.00850 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.01538 $ & $  -6.99766 $ & $   0.00486 $ & $  -0.00154 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.23771 $ & $  -6.98559 $ & $   0.00478 $ & $   0.01053 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.45994 $ & $  -6.99921 $ & $   0.00496 $ & $  -0.00309 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.20277 $ & $  -7.00509 $ & $   0.00473 $ & $  -0.00897 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.42515 $ & $  -7.00320 $ & $   0.00505 $ & $  -0.00708 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.64745 $ & $  -6.99372 $ & $   0.00478 $ & $   0.00240 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.86966 $ & $  -6.99424 $ & $   0.00541 $ & $   0.00188 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.61255 $ & $  -6.99335 $ & $   0.00481 $ & $   0.00277 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.05717 $ & $  -6.98926 $ & $   0.00485 $ & $   0.00686 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.79993 $ & $  -6.99427 $ & $   0.00481 $ & $   0.00185 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.02233 $ & $  -6.99517 $ & $   0.00487 $ & $   0.00095 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.24466 $ & $  -6.99469 $ & $   0.00474 $ & $   0.00143 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.46689 $ & $  -6.99920 $ & $   0.00496 $ & $  -0.00308 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.20972 $ & $  -6.99847 $ & $   0.00476 $ & $  -0.00235 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.43209 $ & $  -6.98633 $ & $   0.00512 $ & $   0.00979 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.65439 $ & $  -6.99701 $ & $   0.00476 $ & $  -0.00089 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.87660 $ & $  -6.99936 $ & $   0.00539 $ & $  -0.00324 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.61950 $ & $  -6.99624 $ & $   0.00480 $ & $  -0.00012 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.06412 $ & $  -6.98671 $ & $   0.00487 $ & $   0.00941 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.80687 $ & $  -6.98938 $ & $   0.00483 $ & $   0.00674 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.02927 $ & $  -6.98875 $ & $   0.00490 $ & $   0.00737 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.25160 $ & $  -6.99510 $ & $   0.00474 $ & $   0.00102 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.47383 $ & $  -6.99886 $ & $   0.00495 $ & $  -0.00274 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.21666 $ & $  -6.99755 $ & $   0.00477 $ & $  -0.00143 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.43904 $ & $  -6.99505 $ & $   0.00508 $ & $   0.00107 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.66134 $ & $  -6.99134 $ & $   0.00479 $ & $   0.00478 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.88355 $ & $  -6.99679 $ & $   0.00540 $ & $  -0.00067 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.62644 $ & $  -6.99686 $ & $   0.00480 $ & $  -0.00074 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.07106 $ & $  -7.00097 $ & $   0.00481 $ & $  -0.00485 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.81382 $ & $  -6.99296 $ & $   0.00481 $ & $   0.00316 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.03622 $ & $  -6.98756 $ & $   0.00491 $ & $   0.00856 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.25855 $ & $  -6.99771 $ & $   0.00473 $ & $  -0.00159 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.48078 $ & $  -7.00050 $ & $   0.00495 $ & $  -0.00438 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.22361 $ & $  -6.99473 $ & $   0.00477 $ & $   0.00139 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.44598 $ & $  -6.99221 $ & $   0.00509 $ & $   0.00391 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.66828 $ & $  -6.99252 $ & $   0.00478 $ & $   0.00360 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.89049 $ & $  -6.99715 $ & $   0.00540 $ & $  -0.00103 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.63339 $ & $  -6.99533 $ & $   0.00480 $ & $   0.00079 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.07801 $ & $  -6.99458 $ & $   0.00484 $ & $   0.00154 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.82076 $ & $  -6.99107 $ & $   0.00482 $ & $   0.00505 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.04316 $ & $  -6.99251 $ & $   0.00489 $ & $   0.00361 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.26549 $ & $  -6.99064 $ & $   0.00475 $ & $   0.00548 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.48772 $ & $  -6.99638 $ & $   0.00497 $ & $  -0.00026 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.23055 $ & $  -6.99687 $ & $   0.00476 $ & $  -0.00075 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.45293 $ & $  -6.99320 $ & $   0.00509 $ & $   0.00292 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.67522 $ & $  -6.99858 $ & $   0.00476 $ & $  -0.00246 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.89744 $ & $  -6.99379 $ & $   0.00542 $ & $   0.00233 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.64033 $ & $  -6.99474 $ & $   0.00481 $ & $   0.00138 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.08495 $ & $  -6.98757 $ & $   0.00486 $ & $   0.00855 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.82771 $ & $  -6.99063 $ & $   0.00482 $ & $   0.00549 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.05010 $ & $  -6.99665 $ & $   0.00487 $ & $  -0.00053 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.27244 $ & $  -6.99212 $ & $   0.00475 $ & $   0.00400 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.49467 $ & $  -7.00126 $ & $   0.00494 $ & $  -0.00514 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.23750 $ & $  -6.99968 $ & $   0.00475 $ & $  -0.00356 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.45987 $ & $  -7.00356 $ & $   0.00504 $ & $  -0.00744 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.68217 $ & $  -6.99893 $ & $   0.00476 $ & $  -0.00281 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.90438 $ & $  -6.99907 $ & $   0.00540 $ & $  -0.00295 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.64728 $ & $  -6.98597 $ & $   0.00484 $ & $   0.01015 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.09189 $ & $  -7.00344 $ & $   0.00480 $ & $  -0.00732 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.83465 $ & $  -6.99368 $ & $   0.00481 $ & $   0.00244 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.05705 $ & $  -6.99449 $ & $   0.00488 $ & $   0.00163 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.27938 $ & $  -6.98294 $ & $   0.00479 $ & $   0.01318 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.50161 $ & $  -6.99872 $ & $   0.00496 $ & $  -0.00260 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.24444 $ & $  -6.98329 $ & $   0.00482 $ & $   0.01283 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.46682 $ & $  -6.99484 $ & $   0.00508 $ & $   0.00128 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.68911 $ & $  -6.99355 $ & $   0.00478 $ & $   0.00257 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.91132 $ & $  -7.00058 $ & $   0.00540 $ & $  -0.00446 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.65422 $ & $  -6.99632 $ & $   0.00480 $ & $  -0.00020 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.09884 $ & $  -7.00175 $ & $   0.00480 $ & $  -0.00563 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.84159 $ & $  -7.00365 $ & $   0.00478 $ & $  -0.00753 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.06399 $ & $  -7.00160 $ & $   0.00485 $ & $  -0.00548 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.28632 $ & $  -6.99270 $ & $   0.00475 $ & $   0.00342 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.50856 $ & $  -6.99340 $ & $   0.00499 $ & $   0.00272 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.25138 $ & $  -6.99519 $ & $   0.00477 $ & $   0.00093 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.47376 $ & $  -6.99139 $ & $   0.00509 $ & $   0.00473 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.69606 $ & $  -6.99413 $ & $   0.00478 $ & $   0.00199 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.91827 $ & $  -6.99270 $ & $   0.00543 $ & $   0.00342 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.66116 $ & $  -6.99927 $ & $   0.00479 $ & $  -0.00315 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.10578 $ & $  -6.99959 $ & $   0.00481 $ & $  -0.00347 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.84854 $ & $  -6.99742 $ & $   0.00480 $ & $  -0.00130 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.07094 $ & $  -6.99519 $ & $   0.00487 $ & $   0.00093 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.29327 $ & $  -6.99971 $ & $   0.00472 $ & $  -0.00359 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.51550 $ & $  -7.00361 $ & $   0.00493 $ & $  -0.00749 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.25833 $ & $  -6.99343 $ & $   0.00478 $ & $   0.00269 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.48070 $ & $  -6.99110 $ & $   0.00509 $ & $   0.00502 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.70300 $ & $  -6.98774 $ & $   0.00480 $ & $   0.00838 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.92521 $ & $  -6.99645 $ & $   0.00542 $ & $  -0.00033 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.66811 $ & $  -6.99560 $ & $   0.00481 $ & $   0.00052 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.11273 $ & $  -6.99995 $ & $   0.00481 $ & $  -0.00383 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.85548 $ & $  -6.99277 $ & $   0.00481 $ & $   0.00335 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.07788 $ & $  -6.99351 $ & $   0.00488 $ & $   0.00261 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.30021 $ & $  -6.99854 $ & $   0.00473 $ & $  -0.00242 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.52244 $ & $  -6.99893 $ & $   0.00495 $ & $  -0.00281 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.26527 $ & $  -6.99528 $ & $   0.00477 $ & $   0.00084 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.48765 $ & $  -7.00009 $ & $   0.00506 $ & $  -0.00397 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.70995 $ & $  -6.99492 $ & $   0.00477 $ & $   0.00120 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.93216 $ & $  -6.99249 $ & $   0.00544 $ & $   0.00363 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.67505 $ & $  -7.00236 $ & $   0.00478 $ & $  -0.00624 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.11967 $ & $  -6.99818 $ & $   0.00482 $ & $  -0.00206 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.86243 $ & $  -6.99149 $ & $   0.00481 $ & $   0.00463 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.08483 $ & $  -6.99709 $ & $   0.00486 $ & $  -0.00097 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.30716 $ & $  -6.99224 $ & $   0.00476 $ & $   0.00388 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.52939 $ & $  -6.99624 $ & $   0.00498 $ & $  -0.00012 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.27222 $ & $  -7.00338 $ & $   0.00474 $ & $  -0.00726 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.49459 $ & $  -6.99219 $ & $   0.00509 $ & $   0.00393 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.71689 $ & $  -6.99084 $ & $   0.00480 $ & $   0.00528 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.93910 $ & $  -6.98263 $ & $   0.00548 $ & $   0.01349 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.68200 $ & $  -6.99821 $ & $   0.00480 $ & $  -0.00209 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.12662 $ & $  -6.99466 $ & $   0.00483 $ & $   0.00146 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.86937 $ & $  -6.99855 $ & $   0.00479 $ & $  -0.00243 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.09177 $ & $  -6.99451 $ & $   0.00487 $ & $   0.00161 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.31410 $ & $  -7.00267 $ & $   0.00471 $ & $  -0.00655 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.53633 $ & $  -7.00291 $ & $   0.00495 $ & $  -0.00679 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.27916 $ & $  -6.99660 $ & $   0.00477 $ & $  -0.00048 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.50154 $ & $  -6.99689 $ & $   0.00507 $ & $  -0.00077 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.72384 $ & $  -6.99323 $ & $   0.00478 $ & $   0.00289 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.94605 $ & $  -6.99357 $ & $   0.00543 $ & $   0.00255 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.68894 $ & $  -6.98403 $ & $   0.00486 $ & $   0.01209 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.13356 $ & $  -7.00194 $ & $   0.00481 $ & $  -0.00582 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.87632 $ & $  -6.99192 $ & $   0.00482 $ & $   0.00420 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.09871 $ & $  -6.98975 $ & $   0.00489 $ & $   0.00637 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.32105 $ & $  -6.99241 $ & $   0.00475 $ & $   0.00371 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.54328 $ & $  -6.98863 $ & $   0.00500 $ & $   0.00749 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.28611 $ & $  -7.00302 $ & $   0.00474 $ & $  -0.00690 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.50848 $ & $  -6.98724 $ & $   0.00511 $ & $   0.00888 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.73078 $ & $  -7.00818 $ & $   0.00472 $ & $  -0.01206 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.95299 $ & $  -6.99154 $ & $   0.00545 $ & $   0.00458 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.69589 $ & $  -6.98749 $ & $   0.00484 $ & $   0.00863 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.14051 $ & $  -6.99328 $ & $   0.00483 $ & $   0.00284 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.88326 $ & $  -6.98827 $ & $   0.00483 $ & $   0.00785 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.10566 $ & $  -6.98950 $ & $   0.00489 $ & $   0.00662 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.32799 $ & $  -6.98868 $ & $   0.00478 $ & $   0.00744 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.55022 $ & $  -6.99663 $ & $   0.00496 $ & $  -0.00051 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.29305 $ & $  -6.99051 $ & $   0.00479 $ & $   0.00561 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.51543 $ & $  -6.99321 $ & $   0.00508 $ & $   0.00291 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.73772 $ & $  -6.99132 $ & $   0.00479 $ & $   0.00480 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.95994 $ & $  -6.98905 $ & $   0.00546 $ & $   0.00707 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.70283 $ & $  -6.99439 $ & $   0.00481 $ & $   0.00173 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.14745 $ & $  -6.99356 $ & $   0.00484 $ & $   0.00256 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.89020 $ & $  -6.99767 $ & $   0.00479 $ & $  -0.00155 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.11260 $ & $  -6.98388 $ & $   0.00492 $ & $   0.01224 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.33494 $ & $  -6.99158 $ & $   0.00476 $ & $   0.00454 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.55717 $ & $  -6.99851 $ & $   0.00496 $ & $  -0.00239 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.29999 $ & $  -6.98736 $ & $   0.00480 $ & $   0.00876 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.52237 $ & $  -6.98626 $ & $   0.00511 $ & $   0.00986 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.74467 $ & $  -6.99179 $ & $   0.00478 $ & $   0.00433 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.96688 $ & $  -7.00173 $ & $   0.00540 $ & $  -0.00561 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.70977 $ & $  -6.99399 $ & $   0.00481 $ & $   0.00213 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.15439 $ & $  -6.99056 $ & $   0.00484 $ & $   0.00556 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.89715 $ & $  -6.98808 $ & $   0.00484 $ & $   0.00804 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.11955 $ & $  -6.99508 $ & $   0.00487 $ & $   0.00104 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.34188 $ & $  -7.00264 $ & $   0.00471 $ & $  -0.00652 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.56411 $ & $  -6.99665 $ & $   0.00497 $ & $  -0.00053 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.30694 $ & $  -6.99694 $ & $   0.00476 $ & $  -0.00082 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.52931 $ & $  -6.99506 $ & $   0.00508 $ & $   0.00106 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.75161 $ & $  -6.99610 $ & $   0.00477 $ & $   0.00002 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.97382 $ & $  -7.00060 $ & $   0.00541 $ & $  -0.00448 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.71672 $ & $  -6.99798 $ & $   0.00480 $ & $  -0.00186 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.16134 $ & $  -6.99658 $ & $   0.00481 $ & $  -0.00046 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.90409 $ & $  -6.99404 $ & $   0.00481 $ & $   0.00208 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.12649 $ & $  -6.98951 $ & $   0.00489 $ & $   0.00661 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.34882 $ & $  -6.99614 $ & $   0.00474 $ & $  -0.00002 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.57106 $ & $  -6.99202 $ & $   0.00499 $ & $   0.00410 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.31388 $ & $  -6.99958 $ & $   0.00475 $ & $  -0.00346 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.53626 $ & $  -6.99613 $ & $   0.00507 $ & $  -0.00001 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.75856 $ & $  -6.99528 $ & $   0.00478 $ & $   0.00084 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.98077 $ & $  -7.00099 $ & $   0.00541 $ & $  -0.00487 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.72366 $ & $  -6.99063 $ & $   0.00483 $ & $   0.00549 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.16828 $ & $  -7.00179 $ & $   0.00479 $ & $  -0.00567 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.91104 $ & $  -6.99604 $ & $   0.00482 $ & $   0.00008 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.13344 $ & $  -6.99938 $ & $   0.00485 $ & $  -0.00326 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.35577 $ & $  -6.99500 $ & $   0.00474 $ & $   0.00112 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.57800 $ & $  -6.99720 $ & $   0.00497 $ & $  -0.00108 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.32083 $ & $  -6.99611 $ & $   0.00477 $ & $   0.00001 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.54320 $ & $  -6.99733 $ & $   0.00507 $ & $  -0.00121 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.76550 $ & $  -7.00074 $ & $   0.00475 $ & $  -0.00462 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.98771 $ & $  -6.99220 $ & $   0.00545 $ & $   0.00392 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.73061 $ & $  -6.99302 $ & $   0.00482 $ & $   0.00310 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.17523 $ & $  -6.99682 $ & $   0.00482 $ & $  -0.00070 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.91798 $ & $  -6.99899 $ & $   0.00479 $ & $  -0.00287 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.14038 $ & $  -6.99439 $ & $   0.00487 $ & $   0.00173 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.36271 $ & $  -6.99178 $ & $   0.00476 $ & $   0.00434 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.58495 $ & $  -7.00227 $ & $   0.00495 $ & $  -0.00615 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.32777 $ & $  -7.00087 $ & $   0.00475 $ & $  -0.00475 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.55015 $ & $  -6.99075 $ & $   0.00510 $ & $   0.00537 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.77245 $ & $  -6.99513 $ & $   0.00478 $ & $   0.00099 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459333.99466 $ & $  -6.99157 $ & $   0.00545 $ & $   0.00455 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.73755 $ & $  -6.99437 $ & $   0.00481 $ & $   0.00175 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.18217 $ & $  -6.98871 $ & $   0.00484 $ & $   0.00741 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.92493 $ & $  -6.99434 $ & $   0.00481 $ & $   0.00178 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.14733 $ & $  -6.99761 $ & $   0.00486 $ & $  -0.00149 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.36966 $ & $  -6.99362 $ & $   0.00475 $ & $   0.00250 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.59189 $ & $  -6.99527 $ & $   0.00498 $ & $   0.00085 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.33472 $ & $  -6.99856 $ & $   0.00476 $ & $  -0.00244 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.55709 $ & $  -7.00328 $ & $   0.00505 $ & $  -0.00716 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.77939 $ & $  -6.99068 $ & $   0.00479 $ & $   0.00544 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.00160 $ & $  -6.99430 $ & $   0.00544 $ & $   0.00182 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.74450 $ & $  -6.99422 $ & $   0.00481 $ & $   0.00190 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.18912 $ & $  -6.99806 $ & $   0.00481 $ & $  -0.00194 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.93187 $ & $  -6.98730 $ & $   0.00484 $ & $   0.00882 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.15427 $ & $  -6.99390 $ & $   0.00487 $ & $   0.00222 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.37660 $ & $  -6.99803 $ & $   0.00473 $ & $  -0.00191 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.59883 $ & $  -6.99600 $ & $   0.00497 $ & $   0.00012 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.34166 $ & $  -6.99569 $ & $   0.00477 $ & $   0.00043 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.56404 $ & $  -6.98507 $ & $   0.00513 $ & $   0.01105 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.78634 $ & $  -6.99576 $ & $   0.00477 $ & $   0.00036 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.00855 $ & $  -6.99234 $ & $   0.00545 $ & $   0.00378 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.75144 $ & $  -6.99926 $ & $   0.00479 $ & $  -0.00314 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.19606 $ & $  -6.99814 $ & $   0.00481 $ & $  -0.00202 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.93881 $ & $  -6.99684 $ & $   0.00480 $ & $  -0.00072 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.16121 $ & $  -6.99208 $ & $   0.00487 $ & $   0.00404 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.38355 $ & $  -6.99566 $ & $   0.00474 $ & $   0.00046 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.60578 $ & $  -6.99290 $ & $   0.00499 $ & $   0.00322 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.34860 $ & $  -6.99654 $ & $   0.00476 $ & $  -0.00042 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.57098 $ & $  -6.99630 $ & $   0.00508 $ & $  -0.00018 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.79328 $ & $  -6.99931 $ & $   0.00475 $ & $  -0.00319 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.01549 $ & $  -6.99798 $ & $   0.00542 $ & $  -0.00186 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.75838 $ & $  -6.99399 $ & $   0.00482 $ & $   0.00213 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.20301 $ & $  -6.99703 $ & $   0.00481 $ & $  -0.00091 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.94576 $ & $  -6.99133 $ & $   0.00483 $ & $   0.00479 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.16816 $ & $  -6.99375 $ & $   0.00487 $ & $   0.00237 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.39049 $ & $  -6.99453 $ & $   0.00474 $ & $   0.00159 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.61272 $ & $  -6.99801 $ & $   0.00496 $ & $  -0.00189 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.35555 $ & $  -6.99599 $ & $   0.00477 $ & $   0.00013 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.57792 $ & $  -6.99168 $ & $   0.00510 $ & $   0.00444 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.80022 $ & $  -6.99471 $ & $   0.00477 $ & $   0.00141 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.02244 $ & $  -7.00035 $ & $   0.00541 $ & $  -0.00423 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.76533 $ & $  -6.99285 $ & $   0.00481 $ & $   0.00327 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.20995 $ & $  -6.99147 $ & $   0.00483 $ & $   0.00465 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.95270 $ & $  -6.98902 $ & $   0.00484 $ & $   0.00710 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.17510 $ & $  -6.99685 $ & $   0.00486 $ & $  -0.00073 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.39743 $ & $  -6.99517 $ & $   0.00474 $ & $   0.00095 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.61967 $ & $  -6.99447 $ & $   0.00498 $ & $   0.00165 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.36249 $ & $  -6.99076 $ & $   0.00478 $ & $   0.00536 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.58487 $ & $  -6.99618 $ & $   0.00509 $ & $  -0.00006 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.80717 $ & $  -6.99652 $ & $   0.00477 $ & $  -0.00040 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.02938 $ & $  -6.99168 $ & $   0.00545 $ & $   0.00444 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.77227 $ & $  -6.99194 $ & $   0.00482 $ & $   0.00418 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.21689 $ & $  -6.98619 $ & $   0.00485 $ & $   0.00993 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.95965 $ & $  -6.99677 $ & $   0.00480 $ & $  -0.00065 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.18205 $ & $  -7.00336 $ & $   0.00483 $ & $  -0.00724 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.40438 $ & $  -6.99688 $ & $   0.00473 $ & $  -0.00076 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.62661 $ & $  -6.98703 $ & $   0.00502 $ & $   0.00909 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.36944 $ & $  -6.99703 $ & $   0.00477 $ & $  -0.00091 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.59181 $ & $  -6.99910 $ & $   0.00508 $ & $  -0.00298 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.81411 $ & $  -6.99373 $ & $   0.00478 $ & $   0.00239 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.03632 $ & $  -6.99796 $ & $   0.00542 $ & $  -0.00184 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.77922 $ & $  -6.99942 $ & $   0.00479 $ & $  -0.00330 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.22384 $ & $  -6.99311 $ & $   0.00482 $ & $   0.00301 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.96659 $ & $  -6.98730 $ & $   0.00484 $ & $   0.00882 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.18899 $ & $  -7.00195 $ & $   0.00484 $ & $  -0.00583 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.41132 $ & $  -6.99094 $ & $   0.00476 $ & $   0.00518 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.63356 $ & $  -7.00805 $ & $   0.00492 $ & $  -0.01193 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.37638 $ & $  -6.99775 $ & $   0.00476 $ & $  -0.00163 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.59876 $ & $  -6.99531 $ & $   0.00510 $ & $   0.00081 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.82106 $ & $  -7.00161 $ & $   0.00474 $ & $  -0.00549 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.04327 $ & $  -7.00267 $ & $   0.00541 $ & $  -0.00655 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.78616 $ & $  -6.99643 $ & $   0.00480 $ & $  -0.00031 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.23078 $ & $  -6.98949 $ & $   0.00484 $ & $   0.00663 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.97354 $ & $  -6.98981 $ & $   0.00484 $ & $   0.00631 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.19594 $ & $  -6.99074 $ & $   0.00488 $ & $   0.00538 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.41827 $ & $  -6.99022 $ & $   0.00476 $ & $   0.00590 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.64050 $ & $  -6.99690 $ & $   0.00498 $ & $  -0.00078 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.38333 $ & $  -6.99688 $ & $   0.00476 $ & $  -0.00076 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.60570 $ & $  -7.00220 $ & $   0.00508 $ & $  -0.00608 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.82800 $ & $  -6.99264 $ & $   0.00478 $ & $   0.00348 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.05021 $ & $  -7.00486 $ & $   0.00539 $ & $  -0.00874 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.79311 $ & $  -6.99259 $ & $   0.00482 $ & $   0.00353 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.23773 $ & $  -6.99404 $ & $   0.00482 $ & $   0.00208 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.98048 $ & $  -6.99125 $ & $   0.00484 $ & $   0.00487 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.20288 $ & $  -6.99388 $ & $   0.00487 $ & $   0.00224 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.42521 $ & $  -6.98917 $ & $   0.00477 $ & $   0.00695 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.64745 $ & $  -7.00840 $ & $   0.00493 $ & $  -0.01228 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.39027 $ & $  -6.98922 $ & $   0.00479 $ & $   0.00690 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.61265 $ & $  -6.99296 $ & $   0.00511 $ & $   0.00316 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.83495 $ & $  -6.99570 $ & $   0.00477 $ & $   0.00042 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.05716 $ & $  -6.99401 $ & $   0.00545 $ & $   0.00211 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.80005 $ & $  -6.99742 $ & $   0.00480 $ & $  -0.00130 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.24467 $ & $  -6.98972 $ & $   0.00484 $ & $   0.00640 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.98742 $ & $  -6.98743 $ & $   0.00484 $ & $   0.00869 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.20982 $ & $  -6.98257 $ & $   0.00491 $ & $   0.01355 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.43216 $ & $  -7.00024 $ & $   0.00473 $ & $  -0.00412 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.65439 $ & $  -7.00001 $ & $   0.00497 $ & $  -0.00389 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.39721 $ & $  -7.00078 $ & $   0.00474 $ & $  -0.00466 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.61959 $ & $  -6.98923 $ & $   0.00513 $ & $   0.00689 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.84189 $ & $  -6.99278 $ & $   0.00478 $ & $   0.00334 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.06410 $ & $  -6.99147 $ & $   0.00546 $ & $   0.00465 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.80699 $ & $  -6.98993 $ & $   0.00483 $ & $   0.00619 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.25162 $ & $  -6.99493 $ & $   0.00482 $ & $   0.00119 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.99437 $ & $  -6.99230 $ & $   0.00483 $ & $   0.00382 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.21677 $ & $  -6.99960 $ & $   0.00485 $ & $  -0.00348 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.43910 $ & $  -6.99899 $ & $   0.00473 $ & $  -0.00287 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.66133 $ & $  -6.99527 $ & $   0.00498 $ & $   0.00085 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.40416 $ & $  -6.99491 $ & $   0.00477 $ & $   0.00121 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.62654 $ & $  -6.98966 $ & $   0.00513 $ & $   0.00646 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.84884 $ & $  -6.98950 $ & $   0.00479 $ & $   0.00662 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.07105 $ & $  -7.00173 $ & $   0.00542 $ & $  -0.00561 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.81394 $ & $  -6.99037 $ & $   0.00482 $ & $   0.00575 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.25856 $ & $  -6.98910 $ & $   0.00484 $ & $   0.00702 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.00131 $ & $  -6.98549 $ & $   0.00486 $ & $   0.01063 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.22371 $ & $  -6.99754 $ & $   0.00485 $ & $  -0.00142 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.44605 $ & $  -6.99100 $ & $   0.00476 $ & $   0.00512 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.66828 $ & $  -6.99361 $ & $   0.00498 $ & $   0.00251 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.41110 $ & $  -7.00080 $ & $   0.00475 $ & $  -0.00468 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.63348 $ & $  -6.98902 $ & $   0.00513 $ & $   0.00710 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.85578 $ & $  -7.00299 $ & $   0.00474 $ & $  -0.00687 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.07799 $ & $  -6.99541 $ & $   0.00545 $ & $   0.00071 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.82088 $ & $  -6.99545 $ & $   0.00480 $ & $   0.00067 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.26551 $ & $  -6.98244 $ & $   0.00487 $ & $   0.01368 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.00826 $ & $  -7.00001 $ & $   0.00480 $ & $  -0.00389 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.23066 $ & $  -6.99936 $ & $   0.00484 $ & $  -0.00324 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.45299 $ & $  -6.99545 $ & $   0.00475 $ & $   0.00067 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.67522 $ & $  -7.00032 $ & $   0.00496 $ & $  -0.00420 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.41805 $ & $  -6.99447 $ & $   0.00477 $ & $   0.00165 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.64042 $ & $  -6.99345 $ & $   0.00512 $ & $   0.00267 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.86272 $ & $  -6.99082 $ & $   0.00479 $ & $   0.00530 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.08494 $ & $  -6.99958 $ & $   0.00543 $ & $  -0.00346 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.82783 $ & $  -6.99864 $ & $   0.00479 $ & $  -0.00252 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.27245 $ & $  -6.99468 $ & $   0.00482 $ & $   0.00144 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.01520 $ & $  -6.99902 $ & $   0.00480 $ & $  -0.00290 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.23760 $ & $  -6.99432 $ & $   0.00486 $ & $   0.00180 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.45993 $ & $  -7.00279 $ & $   0.00471 $ & $  -0.00667 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.68217 $ & $  -7.00307 $ & $   0.00495 $ & $  -0.00695 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.42499 $ & $  -6.99770 $ & $   0.00476 $ & $  -0.00158 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.64737 $ & $  -6.99682 $ & $   0.00510 $ & $  -0.00070 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.86967 $ & $  -6.99244 $ & $   0.00478 $ & $   0.00368 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.09188 $ & $  -6.99219 $ & $   0.00547 $ & $   0.00393 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.83477 $ & $  -6.99655 $ & $   0.00480 $ & $  -0.00043 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.27939 $ & $  -6.99397 $ & $   0.00482 $ & $   0.00215 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.02215 $ & $  -6.99816 $ & $   0.00481 $ & $  -0.00204 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.24455 $ & $  -7.00452 $ & $   0.00483 $ & $  -0.00840 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.46688 $ & $  -6.99507 $ & $   0.00474 $ & $   0.00105 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.68911 $ & $  -6.99611 $ & $   0.00497 $ & $   0.00001 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.43194 $ & $  -6.99328 $ & $   0.00478 $ & $   0.00284 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.65431 $ & $  -6.99831 $ & $   0.00510 $ & $  -0.00219 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.87661 $ & $  -6.99105 $ & $   0.00479 $ & $   0.00507 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.09883 $ & $  -6.99712 $ & $   0.00545 $ & $  -0.00100 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.84172 $ & $  -7.00585 $ & $   0.00476 $ & $  -0.00973 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.28634 $ & $  -6.99598 $ & $   0.00481 $ & $   0.00014 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.02909 $ & $  -6.98518 $ & $   0.00486 $ & $   0.01094 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.25149 $ & $  -6.99359 $ & $   0.00486 $ & $   0.00253 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.47382 $ & $  -7.00148 $ & $   0.00472 $ & $  -0.00536 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.69606 $ & $  -6.99767 $ & $   0.00497 $ & $  -0.00155 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.43888 $ & $  -6.99352 $ & $   0.00477 $ & $   0.00260 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.66126 $ & $  -6.98652 $ & $   0.00515 $ & $   0.00960 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.88356 $ & $  -6.99230 $ & $   0.00478 $ & $   0.00382 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.10577 $ & $  -6.98817 $ & $   0.00549 $ & $   0.00795 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.84866 $ & $  -6.99872 $ & $   0.00479 $ & $  -0.00260 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.29328 $ & $  -6.99931 $ & $   0.00480 $ & $  -0.00319 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.03603 $ & $  -6.99173 $ & $   0.00483 $ & $   0.00439 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.25843 $ & $  -6.99907 $ & $   0.00484 $ & $  -0.00295 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.48077 $ & $  -6.99438 $ & $   0.00475 $ & $   0.00174 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.70300 $ & $  -6.99656 $ & $   0.00497 $ & $  -0.00044 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.44582 $ & $  -6.99219 $ & $   0.00478 $ & $   0.00393 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.66820 $ & $  -6.98528 $ & $   0.00516 $ & $   0.01084 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.89050 $ & $  -6.99781 $ & $   0.00476 $ & $  -0.00169 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.11271 $ & $  -6.98975 $ & $   0.00548 $ & $   0.00637 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.85561 $ & $  -6.99838 $ & $   0.00479 $ & $  -0.00226 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.30023 $ & $  -6.99452 $ & $   0.00482 $ & $   0.00160 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.04298 $ & $  -6.99156 $ & $   0.00483 $ & $   0.00456 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.26538 $ & $  -7.00469 $ & $   0.00482 $ & $  -0.00857 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.48771 $ & $  -6.99104 $ & $   0.00476 $ & $   0.00508 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.70995 $ & $  -6.99984 $ & $   0.00496 $ & $  -0.00372 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.45277 $ & $  -7.00078 $ & $   0.00475 $ & $  -0.00466 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.67515 $ & $  -6.98838 $ & $   0.00515 $ & $   0.00774 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.89745 $ & $  -6.99514 $ & $   0.00478 $ & $   0.00098 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.11966 $ & $  -6.99539 $ & $   0.00546 $ & $   0.00073 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.86255 $ & $  -6.99550 $ & $   0.00481 $ & $   0.00062 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.30717 $ & $  -6.99602 $ & $   0.00481 $ & $   0.00010 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.04992 $ & $  -7.00023 $ & $   0.00481 $ & $  -0.00411 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.27232 $ & $  -6.99650 $ & $   0.00486 $ & $  -0.00038 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.49466 $ & $  -6.99748 $ & $   0.00473 $ & $  -0.00136 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.71689 $ & $  -6.99487 $ & $   0.00498 $ & $   0.00125 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.45971 $ & $  -7.00296 $ & $   0.00473 $ & $  -0.00684 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.68209 $ & $  -6.98608 $ & $   0.00516 $ & $   0.01004 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.90439 $ & $  -6.99327 $ & $   0.00478 $ & $   0.00285 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.12660 $ & $  -6.99549 $ & $   0.00547 $ & $   0.00063 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.86949 $ & $  -6.99346 $ & $   0.00481 $ & $   0.00266 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.31412 $ & $  -6.99087 $ & $   0.00484 $ & $   0.00525 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.27927 $ & $  -6.99822 $ & $   0.00484 $ & $  -0.00210 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.50160 $ & $  -6.99124 $ & $   0.00476 $ & $   0.00488 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.72383 $ & $  -6.99275 $ & $   0.00499 $ & $   0.00337 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.46666 $ & $  -7.00420 $ & $   0.00473 $ & $  -0.00808 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.68903 $ & $  -6.99098 $ & $   0.00514 $ & $   0.00514 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.91134 $ & $  -6.99682 $ & $   0.00477 $ & $  -0.00070 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.13355 $ & $  -6.99223 $ & $   0.00548 $ & $   0.00389 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.87644 $ & $  -6.99604 $ & $   0.00480 $ & $   0.00008 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.32106 $ & $  -6.98998 $ & $   0.00483 $ & $   0.00614 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.06381 $ & $  -6.98865 $ & $   0.00485 $ & $   0.00747 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.28621 $ & $  -6.99439 $ & $   0.00486 $ & $   0.00173 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.50855 $ & $  -6.99607 $ & $   0.00474 $ & $   0.00005 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.73078 $ & $  -6.99559 $ & $   0.00497 $ & $   0.00053 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.47360 $ & $  -6.99470 $ & $   0.00477 $ & $   0.00142 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.69598 $ & $  -6.99285 $ & $   0.00513 $ & $   0.00327 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.91828 $ & $  -7.01526 $ & $   0.00470 $ & $  -0.01914 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.14049 $ & $  -6.99105 $ & $   0.00548 $ & $   0.00507 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.88338 $ & $  -6.99200 $ & $   0.00482 $ & $   0.00412 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.32801 $ & $  -6.99575 $ & $   0.00481 $ & $   0.00037 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.07075 $ & $  -6.99792 $ & $   0.00481 $ & $  -0.00180 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.29316 $ & $  -6.99582 $ & $   0.00485 $ & $   0.00030 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.51549 $ & $  -6.99963 $ & $   0.00472 $ & $  -0.00351 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.73772 $ & $  -6.99371 $ & $   0.00498 $ & $   0.00241 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.48055 $ & $  -6.99773 $ & $   0.00475 $ & $  -0.00161 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.70292 $ & $  -6.99345 $ & $   0.00513 $ & $   0.00267 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.92522 $ & $  -6.99485 $ & $   0.00477 $ & $   0.00127 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.14744 $ & $  -6.99848 $ & $   0.00545 $ & $  -0.00236 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.89033 $ & $  -6.99745 $ & $   0.00481 $ & $  -0.00133 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.33495 $ & $  -6.99331 $ & $   0.00482 $ & $   0.00281 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.07770 $ & $  -6.98619 $ & $   0.00485 $ & $   0.00993 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.30010 $ & $  -6.99453 $ & $   0.00485 $ & $   0.00159 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.52243 $ & $  -6.99640 $ & $   0.00474 $ & $  -0.00028 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.74467 $ & $  -6.99831 $ & $   0.00496 $ & $  -0.00219 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.48749 $ & $  -6.99775 $ & $   0.00475 $ & $  -0.00163 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.70987 $ & $  -6.99303 $ & $   0.00514 $ & $   0.00309 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.93217 $ & $  -7.00620 $ & $   0.00473 $ & $  -0.01008 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.15438 $ & $  -6.98977 $ & $   0.00550 $ & $   0.00635 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.89727 $ & $  -6.99275 $ & $   0.00481 $ & $   0.00337 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.34189 $ & $  -6.98497 $ & $   0.00485 $ & $   0.01115 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.08464 $ & $  -6.98552 $ & $   0.00486 $ & $   0.01060 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.30704 $ & $  -6.99583 $ & $   0.00485 $ & $   0.00029 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.52938 $ & $  -6.99587 $ & $   0.00475 $ & $   0.00025 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.75161 $ & $  -6.99601 $ & $   0.00498 $ & $   0.00011 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.49443 $ & $  -6.99666 $ & $   0.00476 $ & $  -0.00054 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.71681 $ & $  -6.99567 $ & $   0.00511 $ & $   0.00045 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.93911 $ & $  -6.99762 $ & $   0.00476 $ & $  -0.00150 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.16133 $ & $  -6.99598 $ & $   0.00546 $ & $   0.00014 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.90422 $ & $  -6.99164 $ & $   0.00482 $ & $   0.00448 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.34884 $ & $  -6.98977 $ & $   0.00483 $ & $   0.00635 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.09159 $ & $  -6.99129 $ & $   0.00484 $ & $   0.00483 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.31399 $ & $  -7.00333 $ & $   0.00482 $ & $  -0.00721 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.53632 $ & $  -6.99401 $ & $   0.00474 $ & $   0.00211 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.75856 $ & $  -6.99270 $ & $   0.00499 $ & $   0.00342 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.50138 $ & $  -6.99980 $ & $   0.00475 $ & $  -0.00368 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.72376 $ & $  -6.99965 $ & $   0.00510 $ & $  -0.00353 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.94606 $ & $  -6.99128 $ & $   0.00479 $ & $   0.00484 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.16827 $ & $  -6.99840 $ & $   0.00545 $ & $  -0.00228 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.91116 $ & $  -6.99509 $ & $   0.00480 $ & $   0.00103 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.35578 $ & $  -6.99289 $ & $   0.00482 $ & $   0.00323 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.09853 $ & $  -6.99557 $ & $   0.00483 $ & $   0.00055 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.32093 $ & $  -7.00586 $ & $   0.00480 $ & $  -0.00974 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.54327 $ & $  -6.99548 $ & $   0.00475 $ & $   0.00064 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.76550 $ & $  -6.99731 $ & $   0.00497 $ & $  -0.00119 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.50832 $ & $  -6.99786 $ & $   0.00476 $ & $  -0.00174 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.73070 $ & $  -6.99292 $ & $   0.00512 $ & $   0.00320 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.95300 $ & $  -6.99662 $ & $   0.00476 $ & $  -0.00050 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.17521 $ & $  -6.99593 $ & $   0.00546 $ & $   0.00019 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.91810 $ & $  -6.99837 $ & $   0.00480 $ & $  -0.00225 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.36273 $ & $  -6.98940 $ & $   0.00483 $ & $   0.00672 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.10548 $ & $  -6.99464 $ & $   0.00483 $ & $   0.00148 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.32788 $ & $  -7.00270 $ & $   0.00482 $ & $  -0.00658 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.55021 $ & $  -6.99892 $ & $   0.00473 $ & $  -0.00280 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.77245 $ & $  -7.00888 $ & $   0.00492 $ & $  -0.01276 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.51527 $ & $  -7.00060 $ & $   0.00475 $ & $  -0.00448 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.73764 $ & $  -6.99571 $ & $   0.00512 $ & $   0.00041 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.95995 $ & $  -6.99002 $ & $   0.00479 $ & $   0.00610 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.18216 $ & $  -6.99666 $ & $   0.00546 $ & $  -0.00054 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.92505 $ & $  -6.98954 $ & $   0.00483 $ & $   0.00658 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.36967 $ & $  -6.99224 $ & $   0.00482 $ & $   0.00388 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.11242 $ & $  -6.99336 $ & $   0.00484 $ & $   0.00276 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.33482 $ & $  -6.99191 $ & $   0.00486 $ & $   0.00421 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.55716 $ & $  -7.00065 $ & $   0.00472 $ & $  -0.00453 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.77939 $ & $  -6.99583 $ & $   0.00498 $ & $   0.00029 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.52221 $ & $  -7.00240 $ & $   0.00474 $ & $  -0.00628 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.74459 $ & $  -6.99545 $ & $   0.00512 $ & $   0.00067 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.96689 $ & $  -6.99880 $ & $   0.00476 $ & $  -0.00268 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.18910 $ & $  -6.99959 $ & $   0.00544 $ & $  -0.00347 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.93199 $ & $  -6.99177 $ & $   0.00482 $ & $   0.00435 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.37662 $ & $  -7.00148 $ & $   0.00478 $ & $  -0.00536 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.11936 $ & $  -6.99606 $ & $   0.00482 $ & $   0.00006 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.34177 $ & $  -6.99206 $ & $   0.00486 $ & $   0.00406 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.56410 $ & $  -6.98779 $ & $   0.00477 $ & $   0.00833 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.78633 $ & $  -6.99695 $ & $   0.00498 $ & $  -0.00083 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.52916 $ & $  -6.99514 $ & $   0.00477 $ & $   0.00098 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.75153 $ & $  -6.99534 $ & $   0.00512 $ & $   0.00078 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.97383 $ & $  -6.99966 $ & $   0.00475 $ & $  -0.00354 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.19605 $ & $  -6.99387 $ & $   0.00547 $ & $   0.00225 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.93894 $ & $  -6.99616 $ & $   0.00480 $ & $  -0.00004 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.38356 $ & $  -6.99853 $ & $   0.00479 $ & $  -0.00241 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.12631 $ & $  -6.99143 $ & $   0.00484 $ & $   0.00469 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.34871 $ & $  -6.99387 $ & $   0.00485 $ & $   0.00225 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.57104 $ & $  -6.99580 $ & $   0.00474 $ & $   0.00032 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.79328 $ & $  -6.99573 $ & $   0.00498 $ & $   0.00039 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.53610 $ & $  -6.99456 $ & $   0.00477 $ & $   0.00156 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.75848 $ & $  -6.99625 $ & $   0.00511 $ & $  -0.00013 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.98078 $ & $  -6.99440 $ & $   0.00478 $ & $   0.00172 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.20299 $ & $  -6.99886 $ & $   0.00544 $ & $  -0.00274 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.94588 $ & $  -6.99766 $ & $   0.00479 $ & $  -0.00154 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.39051 $ & $  -6.99571 $ & $   0.00481 $ & $   0.00041 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.13325 $ & $  -6.99681 $ & $   0.00482 $ & $  -0.00069 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.35565 $ & $  -7.00214 $ & $   0.00481 $ & $  -0.00602 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.57799 $ & $  -6.99435 $ & $   0.00474 $ & $   0.00177 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.80022 $ & $  -6.99657 $ & $   0.00498 $ & $  -0.00045 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.54304 $ & $  -6.99415 $ & $   0.00477 $ & $   0.00197 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.76542 $ & $  -6.98582 $ & $   0.00516 $ & $   0.01030 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.98772 $ & $  -6.99732 $ & $   0.00476 $ & $  -0.00120 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.20994 $ & $  -7.00111 $ & $   0.00543 $ & $  -0.00499 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.95283 $ & $  -6.99317 $ & $   0.00481 $ & $   0.00295 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.39745 $ & $  -7.00092 $ & $   0.00478 $ & $  -0.00480 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.14020 $ & $  -6.98517 $ & $   0.00487 $ & $   0.01095 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.36260 $ & $  -6.99406 $ & $   0.00485 $ & $   0.00206 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.58493 $ & $  -6.99133 $ & $   0.00476 $ & $   0.00479 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.80717 $ & $  -7.00231 $ & $   0.00496 $ & $  -0.00619 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.54999 $ & $  -7.00012 $ & $   0.00475 $ & $  -0.00400 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.77237 $ & $  -6.99775 $ & $   0.00510 $ & $  -0.00163 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.99467 $ & $  -6.99902 $ & $   0.00476 $ & $  -0.00290 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.21688 $ & $  -6.99600 $ & $   0.00545 $ & $   0.00012 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.95977 $ & $  -6.99678 $ & $   0.00480 $ & $  -0.00066 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.40439 $ & $  -6.99104 $ & $   0.00482 $ & $   0.00508 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.14714 $ & $  -6.99052 $ & $   0.00485 $ & $   0.00560 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.36954 $ & $  -6.99738 $ & $   0.00483 $ & $  -0.00126 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.59188 $ & $  -6.99611 $ & $   0.00474 $ & $   0.00001 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.81411 $ & $  -6.99064 $ & $   0.00501 $ & $   0.00548 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.55693 $ & $  -6.99630 $ & $   0.00476 $ & $  -0.00018 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.77931 $ & $  -6.99897 $ & $   0.00510 $ & $  -0.00285 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.00161 $ & $  -6.99205 $ & $   0.00478 $ & $   0.00407 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.22383 $ & $  -6.99463 $ & $   0.00545 $ & $   0.00149 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.96671 $ & $  -7.00321 $ & $   0.00478 $ & $  -0.00709 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.41134 $ & $  -6.99461 $ & $   0.00481 $ & $   0.00151 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.15409 $ & $  -6.98999 $ & $   0.00485 $ & $   0.00613 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.37649 $ & $  -6.99206 $ & $   0.00485 $ & $   0.00406 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.59882 $ & $  -6.98869 $ & $   0.00477 $ & $   0.00743 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.82106 $ & $  -6.99248 $ & $   0.00501 $ & $   0.00364 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.56388 $ & $  -6.99350 $ & $   0.00477 $ & $   0.00262 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.78625 $ & $  -6.98954 $ & $   0.00514 $ & $   0.00658 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.00856 $ & $  -7.00213 $ & $   0.00474 $ & $  -0.00601 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.23077 $ & $  -7.00098 $ & $   0.00541 $ & $  -0.00486 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.97366 $ & $  -6.99972 $ & $   0.00478 $ & $  -0.00360 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.41828 $ & $  -6.98533 $ & $   0.00484 $ & $   0.01079 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.16103 $ & $  -6.99555 $ & $   0.00483 $ & $   0.00057 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.38343 $ & $  -6.98968 $ & $   0.00486 $ & $   0.00644 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.60577 $ & $  -6.99463 $ & $   0.00475 $ & $   0.00149 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.82800 $ & $  -7.00270 $ & $   0.00497 $ & $  -0.00658 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.57082 $ & $  -6.99316 $ & $   0.00477 $ & $   0.00296 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.79320 $ & $  -6.98961 $ & $   0.00514 $ & $   0.00651 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.01550 $ & $  -6.99510 $ & $   0.00477 $ & $   0.00102 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.23771 $ & $  -6.99615 $ & $   0.00543 $ & $  -0.00003 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.98060 $ & $  -6.99521 $ & $   0.00480 $ & $   0.00091 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.42523 $ & $  -6.98714 $ & $   0.00483 $ & $   0.00898 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.16797 $ & $  -6.99355 $ & $   0.00484 $ & $   0.00257 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.39038 $ & $  -7.00042 $ & $   0.00481 $ & $  -0.00430 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.61271 $ & $  -6.99941 $ & $   0.00473 $ & $  -0.00329 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.83495 $ & $  -6.99415 $ & $   0.00499 $ & $   0.00197 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.57777 $ & $  -6.99366 $ & $   0.00477 $ & $   0.00246 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.80014 $ & $  -6.98522 $ & $   0.00515 $ & $   0.01090 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.02245 $ & $  -6.99259 $ & $   0.00478 $ & $   0.00353 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.24466 $ & $  -7.00990 $ & $   0.00536 $ & $  -0.01378 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.98755 $ & $  -6.99462 $ & $   0.00480 $ & $   0.00150 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.43217 $ & $  -6.99155 $ & $   0.00482 $ & $   0.00457 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.17492 $ & $  -6.99462 $ & $   0.00483 $ & $   0.00150 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.39732 $ & $  -7.00718 $ & $   0.00479 $ & $  -0.01106 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.61966 $ & $  -7.00265 $ & $   0.00471 $ & $  -0.00653 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.84189 $ & $  -6.99471 $ & $   0.00500 $ & $   0.00141 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.58471 $ & $  -6.99132 $ & $   0.00478 $ & $   0.00480 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.80709 $ & $  -6.98932 $ & $   0.00513 $ & $   0.00680 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.02939 $ & $  -7.00243 $ & $   0.00474 $ & $  -0.00631 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.25160 $ & $  -6.99121 $ & $   0.00544 $ & $   0.00491 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.99449 $ & $  -6.98910 $ & $   0.00482 $ & $   0.00702 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.43912 $ & $  -6.99684 $ & $   0.00479 $ & $  -0.00072 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.18186 $ & $  -6.98587 $ & $   0.00487 $ & $   0.01025 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.40426 $ & $  -7.00340 $ & $   0.00480 $ & $  -0.00728 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.62660 $ & $  -6.99878 $ & $   0.00473 $ & $  -0.00266 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.84883 $ & $  -6.99158 $ & $   0.00501 $ & $   0.00454 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.59165 $ & $  -7.00339 $ & $   0.00473 $ & $  -0.00727 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.81403 $ & $  -6.99930 $ & $   0.00509 $ & $  -0.00318 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.03633 $ & $  -6.99128 $ & $   0.00479 $ & $   0.00484 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.25855 $ & $  -6.98797 $ & $   0.00544 $ & $   0.00815 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.00144 $ & $  -6.99297 $ & $   0.00481 $ & $   0.00315 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.44606 $ & $  -6.99985 $ & $   0.00478 $ & $  -0.00373 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.18881 $ & $  -6.99680 $ & $   0.00482 $ & $  -0.00068 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.41121 $ & $  -6.99567 $ & $   0.00483 $ & $   0.00045 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.63354 $ & $  -6.99184 $ & $   0.00475 $ & $   0.00428 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.85578 $ & $  -6.99849 $ & $   0.00498 $ & $  -0.00237 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.59860 $ & $  -6.99675 $ & $   0.00476 $ & $  -0.00063 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.82098 $ & $  -6.99579 $ & $   0.00510 $ & $   0.00033 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.04328 $ & $  -6.99509 $ & $   0.00477 $ & $   0.00103 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.26549 $ & $  -6.98818 $ & $   0.00543 $ & $   0.00794 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.00838 $ & $  -6.98759 $ & $   0.00483 $ & $   0.00853 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.45301 $ & $  -6.99361 $ & $   0.00480 $ & $   0.00251 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.19575 $ & $  -6.99348 $ & $   0.00484 $ & $   0.00264 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.41815 $ & $  -6.99618 $ & $   0.00483 $ & $  -0.00006 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.64049 $ & $  -6.99915 $ & $   0.00473 $ & $  -0.00303 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.86272 $ & $  -6.99420 $ & $   0.00500 $ & $   0.00192 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.60554 $ & $  -7.00106 $ & $   0.00474 $ & $  -0.00494 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.82792 $ & $  -6.99438 $ & $   0.00511 $ & $   0.00174 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.05022 $ & $  -6.98580 $ & $   0.00481 $ & $   0.01032 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.27244 $ & $  -6.98756 $ & $   0.00543 $ & $   0.00856 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.01532 $ & $  -7.00089 $ & $   0.00478 $ & $  -0.00477 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.45995 $ & $  -6.99460 $ & $   0.00480 $ & $   0.00152 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.20270 $ & $  -6.98483 $ & $   0.00488 $ & $   0.01129 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.42510 $ & $  -6.98753 $ & $   0.00487 $ & $   0.00859 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.64743 $ & $  -6.99985 $ & $   0.00472 $ & $  -0.00373 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.86967 $ & $  -6.99422 $ & $   0.00500 $ & $   0.00190 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.61249 $ & $  -6.99333 $ & $   0.00477 $ & $   0.00279 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.83486 $ & $  -7.00030 $ & $   0.00509 $ & $  -0.00418 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.05717 $ & $  -7.00352 $ & $   0.00474 $ & $  -0.00740 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.27938 $ & $  -6.99574 $ & $   0.00539 $ & $   0.00038 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.02227 $ & $  -7.00288 $ & $   0.00477 $ & $  -0.00676 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.46689 $ & $  -6.99463 $ & $   0.00480 $ & $   0.00149 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.20964 $ & $  -6.99562 $ & $   0.00483 $ & $   0.00050 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.43204 $ & $  -7.00113 $ & $   0.00480 $ & $  -0.00501 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.65438 $ & $  -7.00195 $ & $   0.00472 $ & $  -0.00583 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.87661 $ & $  -6.99026 $ & $   0.00502 $ & $   0.00586 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.61943 $ & $  -6.99278 $ & $   0.00478 $ & $   0.00334 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.84181 $ & $  -6.99415 $ & $   0.00511 $ & $   0.00197 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.06411 $ & $  -7.00038 $ & $   0.00475 $ & $  -0.00426 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.28633 $ & $  -6.99162 $ & $   0.00539 $ & $   0.00450 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.02921 $ & $  -7.00265 $ & $   0.00477 $ & $  -0.00653 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.47384 $ & $  -6.98776 $ & $   0.00483 $ & $   0.00836 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.21658 $ & $  -6.99054 $ & $   0.00486 $ & $   0.00558 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.43899 $ & $  -6.99766 $ & $   0.00482 $ & $  -0.00154 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.66132 $ & $  -6.99210 $ & $   0.00475 $ & $   0.00402 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.88356 $ & $  -6.99649 $ & $   0.00500 $ & $  -0.00037 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.62637 $ & $  -6.99544 $ & $   0.00476 $ & $   0.00068 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.84875 $ & $  -6.99520 $ & $   0.00511 $ & $   0.00092 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.07106 $ & $  -6.98806 $ & $   0.00479 $ & $   0.00806 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.29327 $ & $  -6.99000 $ & $   0.00539 $ & $   0.00612 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.03616 $ & $  -6.99575 $ & $   0.00480 $ & $   0.00037 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.48078 $ & $  -6.98770 $ & $   0.00483 $ & $   0.00842 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.22353 $ & $  -6.99177 $ & $   0.00485 $ & $   0.00435 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.44593 $ & $  -6.99847 $ & $   0.00482 $ & $  -0.00235 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.66827 $ & $  -6.98834 $ & $   0.00477 $ & $   0.00778 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.89050 $ & $  -6.99767 $ & $   0.00499 $ & $  -0.00155 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.63332 $ & $  -6.99880 $ & $   0.00476 $ & $  -0.00268 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.85570 $ & $  -6.99709 $ & $   0.00510 $ & $  -0.00097 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.07800 $ & $  -6.99302 $ & $   0.00478 $ & $   0.00310 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.30021 $ & $  -6.98212 $ & $   0.00543 $ & $   0.01400 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.04310 $ & $  -7.00214 $ & $   0.00477 $ & $  -0.00602 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.48773 $ & $  -7.00103 $ & $   0.00477 $ & $  -0.00491 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.23047 $ & $  -6.99365 $ & $   0.00484 $ & $   0.00247 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.45288 $ & $  -6.98859 $ & $   0.00485 $ & $   0.00753 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.67521 $ & $  -7.00149 $ & $   0.00472 $ & $  -0.00537 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.89745 $ & $  -6.98831 $ & $   0.00503 $ & $   0.00781 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.64026 $ & $  -6.99788 $ & $   0.00475 $ & $  -0.00176 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.86264 $ & $  -6.99455 $ & $   0.00511 $ & $   0.00157 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.08495 $ & $  -6.99369 $ & $   0.00477 $ & $   0.00243 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.30716 $ & $  -6.99937 $ & $   0.00534 $ & $  -0.00325 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.05005 $ & $  -6.99673 $ & $   0.00479 $ & $  -0.00061 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.49467 $ & $  -6.99646 $ & $   0.00479 $ & $  -0.00034 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.23742 $ & $  -6.98675 $ & $   0.00487 $ & $   0.00937 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.45982 $ & $  -6.99362 $ & $   0.00484 $ & $   0.00250 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.68216 $ & $  -6.99486 $ & $   0.00474 $ & $   0.00126 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.90439 $ & $  -7.00350 $ & $   0.00496 $ & $  -0.00738 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.64721 $ & $  -7.00098 $ & $   0.00475 $ & $  -0.00486 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.86959 $ & $  -7.00486 $ & $   0.00506 $ & $  -0.00874 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.09189 $ & $  -7.00708 $ & $   0.00472 $ & $  -0.01096 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.31410 $ & $  -6.99713 $ & $   0.00534 $ & $  -0.00101 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.05699 $ & $  -6.99111 $ & $   0.00481 $ & $   0.00501 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.50162 $ & $  -6.99513 $ & $   0.00480 $ & $   0.00099 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.24436 $ & $  -6.98531 $ & $   0.00488 $ & $   0.01081 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.46676 $ & $  -6.99830 $ & $   0.00482 $ & $  -0.00218 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.68910 $ & $  -6.99090 $ & $   0.00476 $ & $   0.00522 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.91133 $ & $  -7.00165 $ & $   0.00497 $ & $  -0.00553 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.65415 $ & $  -7.00039 $ & $   0.00474 $ & $  -0.00427 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.87653 $ & $  -6.99359 $ & $   0.00511 $ & $   0.00253 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.09883 $ & $  -6.99356 $ & $   0.00477 $ & $   0.00256 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.32105 $ & $  -6.99596 $ & $   0.00534 $ & $   0.00016 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.06393 $ & $  -6.99038 $ & $   0.00482 $ & $   0.00574 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.50856 $ & $  -6.99367 $ & $   0.00481 $ & $   0.00245 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.25131 $ & $  -6.98683 $ & $   0.00487 $ & $   0.00929 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.47371 $ & $  -6.99834 $ & $   0.00482 $ & $  -0.00222 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.69604 $ & $  -6.99144 $ & $   0.00476 $ & $   0.00468 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.91828 $ & $  -6.99565 $ & $   0.00500 $ & $   0.00047 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.66110 $ & $  -6.99718 $ & $   0.00475 $ & $  -0.00106 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.88348 $ & $  -6.99219 $ & $   0.00511 $ & $   0.00393 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.10578 $ & $  -7.00129 $ & $   0.00474 $ & $  -0.00517 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.32799 $ & $  -7.00067 $ & $   0.00531 $ & $  -0.00455 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.07088 $ & $  -6.99960 $ & $   0.00478 $ & $  -0.00348 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.51551 $ & $  -6.98137 $ & $   0.00485 $ & $   0.01475 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.25825 $ & $  -6.98995 $ & $   0.00486 $ & $   0.00617 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.48065 $ & $  -6.99844 $ & $   0.00482 $ & $  -0.00232 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.70299 $ & $  -6.99105 $ & $   0.00477 $ & $   0.00507 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.92522 $ & $  -6.99307 $ & $   0.00501 $ & $   0.00305 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.66804 $ & $  -6.99641 $ & $   0.00476 $ & $  -0.00029 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.89042 $ & $  -7.00126 $ & $   0.00508 $ & $  -0.00514 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.11272 $ & $  -7.00256 $ & $   0.00473 $ & $  -0.00644 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.33494 $ & $  -6.98972 $ & $   0.00535 $ & $   0.00640 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.07782 $ & $  -6.99720 $ & $   0.00480 $ & $  -0.00108 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.52245 $ & $  -6.99191 $ & $   0.00481 $ & $   0.00421 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.26519 $ & $  -6.98702 $ & $   0.00487 $ & $   0.00910 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.48760 $ & $  -6.99974 $ & $   0.00481 $ & $  -0.00362 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.70993 $ & $  -6.99734 $ & $   0.00473 $ & $  -0.00122 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.93217 $ & $  -6.99771 $ & $   0.00499 $ & $  -0.00159 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.67498 $ & $  -6.99983 $ & $   0.00474 $ & $  -0.00371 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.89736 $ & $  -6.99147 $ & $   0.00511 $ & $   0.00465 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.11967 $ & $  -7.00001 $ & $   0.00474 $ & $  -0.00389 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.34188 $ & $  -6.99356 $ & $   0.00533 $ & $   0.00256 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.08477 $ & $  -6.99924 $ & $   0.00479 $ & $  -0.00312 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.30713 $ & $  -6.99609 $ & $   0.00475 $ & $   0.00003 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.52939 $ & $  -6.98929 $ & $   0.00482 $ & $   0.00683 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.27214 $ & $  -6.99098 $ & $   0.00487 $ & $   0.00514 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.49454 $ & $  -6.99338 $ & $   0.00484 $ & $   0.00274 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.71688 $ & $  -6.99319 $ & $   0.00475 $ & $   0.00293 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.93911 $ & $  -6.99654 $ & $   0.00499 $ & $  -0.00042 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.68193 $ & $  -6.99832 $ & $   0.00475 $ & $  -0.00220 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.90431 $ & $  -6.98942 $ & $   0.00512 $ & $   0.00670 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.12661 $ & $  -7.00271 $ & $   0.00473 $ & $  -0.00659 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.34883 $ & $  -6.98670 $ & $   0.00536 $ & $   0.00942 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.09171 $ & $  -6.99342 $ & $   0.00481 $ & $   0.00270 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.31407 $ & $  -6.98725 $ & $   0.00477 $ & $   0.00887 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.53634 $ & $  -6.99094 $ & $   0.00481 $ & $   0.00518 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.27908 $ & $  -6.98977 $ & $   0.00487 $ & $   0.00635 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.50149 $ & $  -6.98841 $ & $   0.00486 $ & $   0.00771 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.72382 $ & $  -6.99113 $ & $   0.00476 $ & $   0.00499 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.94606 $ & $  -6.99419 $ & $   0.00500 $ & $   0.00193 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.68887 $ & $  -7.00329 $ & $   0.00473 $ & $  -0.00717 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.91125 $ & $  -6.99403 $ & $   0.00510 $ & $   0.00209 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.13356 $ & $  -6.99125 $ & $   0.00478 $ & $   0.00487 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.35577 $ & $  -6.99456 $ & $   0.00532 $ & $   0.00156 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.09866 $ & $  -6.99489 $ & $   0.00480 $ & $   0.00123 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.32102 $ & $  -6.99376 $ & $   0.00475 $ & $   0.00236 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.54328 $ & $  -6.99384 $ & $   0.00480 $ & $   0.00228 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.28603 $ & $  -6.99273 $ & $   0.00485 $ & $   0.00339 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.50843 $ & $  -6.99062 $ & $   0.00485 $ & $   0.00550 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.73077 $ & $  -6.99319 $ & $   0.00475 $ & $   0.00293 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.95300 $ & $  -6.99521 $ & $   0.00499 $ & $   0.00091 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.69582 $ & $  -7.00368 $ & $   0.00473 $ & $  -0.00756 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.91820 $ & $  -6.99602 $ & $   0.00509 $ & $   0.00010 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.14050 $ & $  -6.99732 $ & $   0.00475 $ & $  -0.00120 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.36271 $ & $  -7.00203 $ & $   0.00529 $ & $  -0.00591 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.10560 $ & $  -6.99625 $ & $   0.00479 $ & $  -0.00013 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.32796 $ & $  -6.99196 $ & $   0.00477 $ & $   0.00416 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.55023 $ & $  -6.99183 $ & $   0.00481 $ & $   0.00429 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.29297 $ & $  -6.98994 $ & $   0.00486 $ & $   0.00618 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.51537 $ & $  -6.99621 $ & $   0.00483 $ & $  -0.00009 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.73771 $ & $  -6.99530 $ & $   0.00474 $ & $   0.00082 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.95995 $ & $  -6.99486 $ & $   0.00500 $ & $   0.00126 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.70276 $ & $  -6.99290 $ & $   0.00478 $ & $   0.00322 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.92514 $ & $  -7.00295 $ & $   0.00507 $ & $  -0.00683 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.14745 $ & $  -7.00198 $ & $   0.00474 $ & $  -0.00586 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.36966 $ & $  -6.99589 $ & $   0.00531 $ & $   0.00023 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.11254 $ & $  -6.99888 $ & $   0.00478 $ & $  -0.00276 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.33491 $ & $  -6.99302 $ & $   0.00475 $ & $   0.00310 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.55717 $ & $  -6.99548 $ & $   0.00480 $ & $   0.00064 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.29991 $ & $  -6.99018 $ & $   0.00487 $ & $   0.00594 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.52232 $ & $  -6.99365 $ & $   0.00484 $ & $   0.00247 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.74465 $ & $  -6.99038 $ & $   0.00477 $ & $   0.00574 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.96689 $ & $  -6.99064 $ & $   0.00501 $ & $   0.00548 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.70971 $ & $  -6.99596 $ & $   0.00476 $ & $   0.00016 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.93209 $ & $  -6.99746 $ & $   0.00508 $ & $  -0.00134 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.15439 $ & $  -6.99574 $ & $   0.00476 $ & $   0.00038 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.37660 $ & $  -6.99284 $ & $   0.00532 $ & $   0.00328 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.11949 $ & $  -6.99624 $ & $   0.00480 $ & $  -0.00012 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.34185 $ & $  -6.99024 $ & $   0.00476 $ & $   0.00588 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.56412 $ & $  -7.00405 $ & $   0.00476 $ & $  -0.00793 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.30686 $ & $  -6.98820 $ & $   0.00487 $ & $   0.00792 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.52926 $ & $  -6.99110 $ & $   0.00486 $ & $   0.00502 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.75160 $ & $  -6.99886 $ & $   0.00473 $ & $  -0.00274 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.97384 $ & $  -7.00730 $ & $   0.00494 $ & $  -0.01118 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.71665 $ & $  -6.99537 $ & $   0.00477 $ & $   0.00075 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.93903 $ & $  -6.99787 $ & $   0.00508 $ & $  -0.00175 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.16133 $ & $  -6.99575 $ & $   0.00476 $ & $   0.00037 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.38355 $ & $  -6.99249 $ & $   0.00531 $ & $   0.00363 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.12643 $ & $  -6.99703 $ & $   0.00479 $ & $  -0.00091 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.34879 $ & $  -6.98955 $ & $   0.00477 $ & $   0.00657 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.57106 $ & $  -6.99671 $ & $   0.00479 $ & $  -0.00059 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.31380 $ & $  -6.98530 $ & $   0.00489 $ & $   0.01082 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.53621 $ & $  -6.99030 $ & $   0.00485 $ & $   0.00582 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.75854 $ & $  -7.00061 $ & $   0.00472 $ & $  -0.00449 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.98078 $ & $  -6.98803 $ & $   0.00502 $ & $   0.00809 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.72359 $ & $  -6.99282 $ & $   0.00477 $ & $   0.00330 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.94597 $ & $  -6.99062 $ & $   0.00511 $ & $   0.00550 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.16828 $ & $  -6.99785 $ & $   0.00475 $ & $  -0.00173 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.39049 $ & $  -6.99554 $ & $   0.00530 $ & $   0.00058 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.13338 $ & $  -7.00352 $ & $   0.00476 $ & $  -0.00740 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.35574 $ & $  -6.99405 $ & $   0.00474 $ & $   0.00207 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.57801 $ & $  -6.98831 $ & $   0.00483 $ & $   0.00781 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.32075 $ & $  -6.99383 $ & $   0.00485 $ & $   0.00229 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.54315 $ & $  -6.99762 $ & $   0.00482 $ & $  -0.00150 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.76549 $ & $  -7.00495 $ & $   0.00470 $ & $  -0.00883 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.98772 $ & $  -6.99962 $ & $   0.00497 $ & $  -0.00350 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.73054 $ & $  -6.99790 $ & $   0.00475 $ & $  -0.00178 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.95292 $ & $  -6.99647 $ & $   0.00508 $ & $  -0.00035 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.17522 $ & $  -6.98840 $ & $   0.00479 $ & $   0.00772 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.39744 $ & $  -6.98508 $ & $   0.00534 $ & $   0.01104 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.14032 $ & $  -6.99585 $ & $   0.00479 $ & $   0.00027 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.36268 $ & $  -6.99514 $ & $   0.00474 $ & $   0.00098 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.58495 $ & $  -6.99716 $ & $   0.00479 $ & $  -0.00104 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.32769 $ & $  -6.98970 $ & $   0.00488 $ & $   0.00642 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.55010 $ & $  -6.99123 $ & $   0.00485 $ & $   0.00489 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.77243 $ & $  -6.99535 $ & $   0.00475 $ & $   0.00077 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.99467 $ & $  -6.99317 $ & $   0.00499 $ & $   0.00295 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.73748 $ & $  -6.99775 $ & $   0.00475 $ & $  -0.00163 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.95986 $ & $  -6.99248 $ & $   0.00509 $ & $   0.00364 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.18217 $ & $  -7.00526 $ & $   0.00472 $ & $  -0.00914 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.40438 $ & $  -6.99878 $ & $   0.00527 $ & $  -0.00266 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.14727 $ & $  -6.99758 $ & $   0.00478 $ & $  -0.00146 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.36963 $ & $  -6.99535 $ & $   0.00474 $ & $   0.00077 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.59189 $ & $  -6.99272 $ & $   0.00481 $ & $   0.00340 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.33464 $ & $  -6.99243 $ & $   0.00487 $ & $   0.00369 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.55704 $ & $  -7.00174 $ & $   0.00481 $ & $  -0.00562 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.77938 $ & $  -6.98557 $ & $   0.00479 $ & $   0.01055 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.00161 $ & $  -6.99625 $ & $   0.00498 $ & $  -0.00013 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.74443 $ & $  -7.00328 $ & $   0.00473 $ & $  -0.00716 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.96681 $ & $  -7.00308 $ & $   0.00505 $ & $  -0.00696 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.18911 $ & $  -6.99377 $ & $   0.00477 $ & $   0.00235 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.41133 $ & $  -6.99489 $ & $   0.00530 $ & $   0.00123 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.15421 $ & $  -6.98169 $ & $   0.00485 $ & $   0.01443 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.37657 $ & $  -6.98835 $ & $   0.00477 $ & $   0.00777 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.59884 $ & $  -6.99342 $ & $   0.00481 $ & $   0.00270 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.34158 $ & $  -6.99520 $ & $   0.00484 $ & $   0.00092 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.56398 $ & $  -6.99586 $ & $   0.00484 $ & $   0.00026 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.78632 $ & $  -6.99871 $ & $   0.00473 $ & $  -0.00259 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.00856 $ & $  -6.99255 $ & $   0.00500 $ & $   0.00357 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.75137 $ & $  -6.99215 $ & $   0.00478 $ & $   0.00397 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.97375 $ & $  -6.99885 $ & $   0.00507 $ & $  -0.00273 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.19606 $ & $  -7.00349 $ & $   0.00473 $ & $  -0.00737 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.41827 $ & $  -6.98694 $ & $   0.00534 $ & $   0.00918 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.16115 $ & $  -6.99883 $ & $   0.00478 $ & $  -0.00271 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.38352 $ & $  -7.00067 $ & $   0.00472 $ & $  -0.00455 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.60578 $ & $  -6.99251 $ & $   0.00481 $ & $   0.00361 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.34852 $ & $  -6.98992 $ & $   0.00487 $ & $   0.00620 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.57093 $ & $  -6.99634 $ & $   0.00483 $ & $  -0.00022 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.79327 $ & $  -6.98679 $ & $   0.00478 $ & $   0.00933 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.01550 $ & $  -6.99917 $ & $   0.00496 $ & $  -0.00305 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.75832 $ & $  -7.00538 $ & $   0.00473 $ & $  -0.00926 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.98070 $ & $  -6.99636 $ & $   0.00507 $ & $  -0.00024 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.20300 $ & $  -6.98686 $ & $   0.00479 $ & $   0.00926 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.42522 $ & $  -6.99475 $ & $   0.00529 $ & $   0.00137 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.16810 $ & $  -7.00449 $ & $   0.00475 $ & $  -0.00837 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.39046 $ & $  -6.99359 $ & $   0.00475 $ & $   0.00253 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.61273 $ & $  -6.98922 $ & $   0.00483 $ & $   0.00690 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.35547 $ & $  -6.99213 $ & $   0.00487 $ & $   0.00399 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.57787 $ & $  -6.99831 $ & $   0.00483 $ & $  -0.00219 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.80021 $ & $  -7.00199 $ & $   0.00471 $ & $  -0.00587 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.02245 $ & $  -6.99252 $ & $   0.00499 $ & $   0.00360 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.76526 $ & $  -6.99187 $ & $   0.00478 $ & $   0.00425 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.98764 $ & $  -7.00102 $ & $   0.00505 $ & $  -0.00490 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.20995 $ & $  -6.99727 $ & $   0.00476 $ & $  -0.00115 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.43216 $ & $  -6.99541 $ & $   0.00529 $ & $   0.00071 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.17504 $ & $  -6.99887 $ & $   0.00478 $ & $  -0.00275 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.39740 $ & $  -6.99168 $ & $   0.00475 $ & $   0.00444 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.61967 $ & $  -6.98710 $ & $   0.00483 $ & $   0.00902 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.36241 $ & $  -6.98384 $ & $   0.00491 $ & $   0.01228 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.58482 $ & $  -6.99405 $ & $   0.00484 $ & $   0.00207 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.80715 $ & $  -6.98754 $ & $   0.00477 $ & $   0.00858 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.02939 $ & $  -6.99142 $ & $   0.00499 $ & $   0.00470 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.77220 $ & $  -6.99025 $ & $   0.00478 $ & $   0.00587 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.99458 $ & $  -6.99708 $ & $   0.00507 $ & $  -0.00096 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.21689 $ & $  -6.99325 $ & $   0.00477 $ & $   0.00287 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.43910 $ & $  -6.99211 $ & $   0.00530 $ & $   0.00401 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.18199 $ & $  -6.99198 $ & $   0.00481 $ & $   0.00414 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.40435 $ & $  -6.99720 $ & $   0.00473 $ & $  -0.00108 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.62662 $ & $  -7.00018 $ & $   0.00478 $ & $  -0.00406 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.36936 $ & $  -6.98827 $ & $   0.00488 $ & $   0.00785 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.59176 $ & $  -6.99301 $ & $   0.00485 $ & $   0.00311 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.81410 $ & $  -6.99355 $ & $   0.00475 $ & $   0.00257 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.03634 $ & $  -6.99444 $ & $   0.00497 $ & $   0.00168 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.77915 $ & $  -6.99419 $ & $   0.00477 $ & $   0.00193 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.00153 $ & $  -6.99044 $ & $   0.00509 $ & $   0.00568 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.22383 $ & $  -6.98767 $ & $   0.00479 $ & $   0.00845 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.44605 $ & $  -6.98544 $ & $   0.00534 $ & $   0.01068 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.18893 $ & $  -6.99805 $ & $   0.00478 $ & $  -0.00193 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.41129 $ & $  -6.98554 $ & $   0.00478 $ & $   0.01058 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.63356 $ & $  -6.98979 $ & $   0.00482 $ & $   0.00633 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.37630 $ & $  -6.98578 $ & $   0.00489 $ & $   0.01034 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.59871 $ & $  -7.00313 $ & $   0.00482 $ & $  -0.00701 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.82104 $ & $  -6.99793 $ & $   0.00473 $ & $  -0.00181 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.04328 $ & $  -6.99816 $ & $   0.00496 $ & $  -0.00204 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.78609 $ & $  -6.98570 $ & $   0.00480 $ & $   0.01042 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.00847 $ & $  -6.99915 $ & $   0.00506 $ & $  -0.00303 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.23078 $ & $  -6.99352 $ & $   0.00477 $ & $   0.00260 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.45299 $ & $  -6.98980 $ & $   0.00531 $ & $   0.00632 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.19588 $ & $  -7.00298 $ & $   0.00476 $ & $  -0.00686 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.41824 $ & $  -6.99507 $ & $   0.00474 $ & $   0.00105 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.64051 $ & $  -6.98554 $ & $   0.00484 $ & $   0.01058 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.38325 $ & $  -6.98870 $ & $   0.00488 $ & $   0.00742 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.60565 $ & $  -7.00375 $ & $   0.00481 $ & $  -0.00763 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.82799 $ & $  -6.99542 $ & $   0.00474 $ & $   0.00070 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.05022 $ & $  -6.98989 $ & $   0.00499 $ & $   0.00623 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.79304 $ & $  -6.99709 $ & $   0.00476 $ & $  -0.00097 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.01542 $ & $  -7.00916 $ & $   0.00501 $ & $  -0.01304 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.23772 $ & $  -6.99324 $ & $   0.00477 $ & $   0.00288 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.45994 $ & $  -6.99458 $ & $   0.00530 $ & $   0.00154 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.20282 $ & $  -7.00223 $ & $   0.00476 $ & $  -0.00611 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.42518 $ & $  -6.99295 $ & $   0.00475 $ & $   0.00317 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.64745 $ & $  -6.98802 $ & $   0.00483 $ & $   0.00810 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.39019 $ & $  -6.98724 $ & $   0.00489 $ & $   0.00888 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.61259 $ & $  -7.00016 $ & $   0.00482 $ & $  -0.00404 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.83493 $ & $  -6.99756 $ & $   0.00473 $ & $  -0.00144 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.05717 $ & $  -6.99051 $ & $   0.00499 $ & $   0.00561 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.79998 $ & $  -7.00289 $ & $   0.00473 $ & $  -0.00677 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.02236 $ & $  -6.98689 $ & $   0.00511 $ & $   0.00923 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.24467 $ & $  -6.99458 $ & $   0.00476 $ & $   0.00154 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.46688 $ & $  -6.99867 $ & $   0.00528 $ & $  -0.00255 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.20976 $ & $  -7.00275 $ & $   0.00476 $ & $  -0.00663 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.43213 $ & $  -6.99014 $ & $   0.00476 $ & $   0.00598 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.65439 $ & $  -6.99131 $ & $   0.00482 $ & $   0.00481 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.61954 $ & $  -6.98766 $ & $   0.00488 $ & $   0.00846 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.84188 $ & $  -6.99600 $ & $   0.00474 $ & $   0.00012 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.06411 $ & $  -6.99420 $ & $   0.00496 $ & $   0.00192 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.80693 $ & $  -6.99832 $ & $   0.00475 $ & $  -0.00220 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.02931 $ & $  -6.98853 $ & $   0.00509 $ & $   0.00759 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.25161 $ & $  -6.99456 $ & $   0.00476 $ & $   0.00156 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.47383 $ & $  -6.99903 $ & $   0.00528 $ & $  -0.00291 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.21671 $ & $  -6.99604 $ & $   0.00479 $ & $   0.00008 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.43907 $ & $  -6.98916 $ & $   0.00476 $ & $   0.00696 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.66134 $ & $  -6.99719 $ & $   0.00480 $ & $  -0.00107 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.40408 $ & $  -6.99711 $ & $   0.00485 $ & $  -0.00099 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.62648 $ & $  -6.99239 $ & $   0.00486 $ & $   0.00373 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.84882 $ & $  -6.99812 $ & $   0.00473 $ & $  -0.00200 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.07106 $ & $  -6.99363 $ & $   0.00496 $ & $   0.00249 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.81387 $ & $  -7.00419 $ & $   0.00473 $ & $  -0.00807 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.03625 $ & $  -6.99566 $ & $   0.00507 $ & $   0.00046 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.25856 $ & $  -6.99576 $ & $   0.00476 $ & $   0.00036 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.48077 $ & $  -7.00571 $ & $   0.00525 $ & $  -0.00959 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.22365 $ & $  -6.99674 $ & $   0.00479 $ & $  -0.00062 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.44601 $ & $  -6.99710 $ & $   0.00474 $ & $  -0.00098 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.66828 $ & $  -6.99683 $ & $   0.00480 $ & $  -0.00071 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.41102 $ & $  -6.98239 $ & $   0.00491 $ & $   0.01373 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.63343 $ & $  -6.98344 $ & $   0.00489 $ & $   0.01268 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.85576 $ & $  -6.98533 $ & $   0.00478 $ & $   0.01079 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.07800 $ & $  -6.99497 $ & $   0.00496 $ & $   0.00115 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.82081 $ & $  -6.99043 $ & $   0.00478 $ & $   0.00569 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.04319 $ & $  -6.99704 $ & $   0.00507 $ & $  -0.00092 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.26550 $ & $  -6.99601 $ & $   0.00476 $ & $   0.00011 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.48772 $ & $  -6.99537 $ & $   0.00530 $ & $   0.00075 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.23060 $ & $  -6.99804 $ & $   0.00478 $ & $  -0.00192 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.45296 $ & $  -6.99651 $ & $   0.00475 $ & $  -0.00039 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.67523 $ & $  -6.99432 $ & $   0.00481 $ & $   0.00180 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.41797 $ & $  -6.99166 $ & $   0.00487 $ & $   0.00446 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.64037 $ & $  -6.99613 $ & $   0.00484 $ & $  -0.00001 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.86271 $ & $  -6.99620 $ & $   0.00474 $ & $  -0.00008 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.08495 $ & $  -6.99245 $ & $   0.00497 $ & $   0.00367 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.82776 $ & $  -7.00321 $ & $   0.00473 $ & $  -0.00709 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.05014 $ & $  -6.98832 $ & $   0.00509 $ & $   0.00780 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.27245 $ & $  -6.99386 $ & $   0.00477 $ & $   0.00226 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.49466 $ & $  -7.00304 $ & $   0.00526 $ & $  -0.00692 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.23754 $ & $  -7.00145 $ & $   0.00477 $ & $  -0.00533 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.45990 $ & $  -6.99808 $ & $   0.00473 $ & $  -0.00196 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.68217 $ & $  -6.98792 $ & $   0.00484 $ & $   0.00820 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.42491 $ & $  -6.99033 $ & $   0.00488 $ & $   0.00579 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.64732 $ & $  -6.99910 $ & $   0.00484 $ & $  -0.00298 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.86965 $ & $  -6.99200 $ & $   0.00476 $ & $   0.00412 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.09189 $ & $  -6.98826 $ & $   0.00498 $ & $   0.00786 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.83470 $ & $  -6.99610 $ & $   0.00476 $ & $   0.00002 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.05708 $ & $  -7.00638 $ & $   0.00502 $ & $  -0.01026 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.27939 $ & $  -6.99195 $ & $   0.00478 $ & $   0.00417 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.50160 $ & $  -6.99839 $ & $   0.00529 $ & $  -0.00227 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.24449 $ & $  -6.99712 $ & $   0.00479 $ & $  -0.00100 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.46685 $ & $  -6.99344 $ & $   0.00475 $ & $   0.00268 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.68912 $ & $  -6.99630 $ & $   0.00481 $ & $  -0.00018 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.43186 $ & $  -6.98689 $ & $   0.00489 $ & $   0.00923 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.65426 $ & $  -6.98701 $ & $   0.00488 $ & $   0.00911 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.87660 $ & $  -6.99051 $ & $   0.00476 $ & $   0.00561 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.09884 $ & $  -6.99652 $ & $   0.00496 $ & $  -0.00040 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.84165 $ & $  -6.98874 $ & $   0.00479 $ & $   0.00738 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.06403 $ & $  -6.99517 $ & $   0.00506 $ & $   0.00095 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.28633 $ & $  -6.99309 $ & $   0.00477 $ & $   0.00303 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.50855 $ & $  -7.00390 $ & $   0.00527 $ & $  -0.00778 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.25143 $ & $  -6.99843 $ & $   0.00478 $ & $  -0.00231 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.47379 $ & $  -7.00093 $ & $   0.00472 $ & $  -0.00481 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.69606 $ & $  -6.98539 $ & $   0.00485 $ & $   0.01073 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.43880 $ & $  -6.99238 $ & $   0.00487 $ & $   0.00374 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.66120 $ & $  -6.99809 $ & $   0.00484 $ & $  -0.00197 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.88354 $ & $  -6.99386 $ & $   0.00475 $ & $   0.00226 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.10578 $ & $  -6.98845 $ & $   0.00498 $ & $   0.00767 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.84859 $ & $  -6.99383 $ & $   0.00477 $ & $   0.00229 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.07097 $ & $  -7.00383 $ & $   0.00502 $ & $  -0.00771 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.29328 $ & $  -6.99970 $ & $   0.00475 $ & $  -0.00358 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.51549 $ & $  -6.99271 $ & $   0.00532 $ & $   0.00341 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.25837 $ & $  -7.00073 $ & $   0.00477 $ & $  -0.00461 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.48074 $ & $  -6.99202 $ & $   0.00475 $ & $   0.00410 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.70301 $ & $  -6.99427 $ & $   0.00482 $ & $   0.00185 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.44574 $ & $  -6.99359 $ & $   0.00488 $ & $   0.00253 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.66815 $ & $  -6.99755 $ & $   0.00484 $ & $  -0.00143 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.89049 $ & $  -6.99324 $ & $   0.00475 $ & $   0.00288 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.11272 $ & $  -6.99866 $ & $   0.00493 $ & $  -0.00254 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.85554 $ & $  -6.98949 $ & $   0.00479 $ & $   0.00663 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.07792 $ & $  -7.00380 $ & $   0.00502 $ & $  -0.00768 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.30022 $ & $  -6.99739 $ & $   0.00476 $ & $  -0.00127 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.52244 $ & $  -6.99115 $ & $   0.00533 $ & $   0.00497 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.26532 $ & $  -6.99627 $ & $   0.00479 $ & $  -0.00015 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.48768 $ & $  -7.00112 $ & $   0.00472 $ & $  -0.00500 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.70995 $ & $  -6.99628 $ & $   0.00481 $ & $  -0.00016 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.45269 $ & $  -6.99820 $ & $   0.00485 $ & $  -0.00208 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.67509 $ & $  -6.99739 $ & $   0.00484 $ & $  -0.00127 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.89743 $ & $  -6.99293 $ & $   0.00476 $ & $   0.00319 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.11967 $ & $  -6.99565 $ & $   0.00495 $ & $   0.00047 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.86248 $ & $  -6.99930 $ & $   0.00475 $ & $  -0.00318 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.08486 $ & $  -6.99201 $ & $   0.00507 $ & $   0.00411 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.30717 $ & $  -6.99369 $ & $   0.00476 $ & $   0.00243 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.52938 $ & $  -6.98407 $ & $   0.00538 $ & $   0.01205 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.27226 $ & $  -6.99665 $ & $   0.00479 $ & $  -0.00053 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.49462 $ & $  -6.99926 $ & $   0.00473 $ & $  -0.00314 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.71689 $ & $  -6.99559 $ & $   0.00481 $ & $   0.00053 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.45963 $ & $  -6.98376 $ & $   0.00492 $ & $   0.01236 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.68204 $ & $  -6.99793 $ & $   0.00484 $ & $  -0.00181 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.90438 $ & $  -6.99719 $ & $   0.00473 $ & $  -0.00107 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.12661 $ & $  -6.99178 $ & $   0.00496 $ & $   0.00434 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.86942 $ & $  -7.00237 $ & $   0.00473 $ & $  -0.00625 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.09181 $ & $  -7.00121 $ & $   0.00503 $ & $  -0.00509 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.31411 $ & $  -6.99231 $ & $   0.00477 $ & $   0.00381 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.53633 $ & $  -6.99847 $ & $   0.00531 $ & $  -0.00235 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.27921 $ & $  -6.99320 $ & $   0.00480 $ & $   0.00292 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.50157 $ & $  -7.00321 $ & $   0.00471 $ & $  -0.00709 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.72384 $ & $  -6.99816 $ & $   0.00480 $ & $  -0.00204 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.46658 $ & $  -6.98956 $ & $   0.00489 $ & $   0.00656 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.68898 $ & $  -6.99236 $ & $   0.00487 $ & $   0.00376 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.91132 $ & $  -6.99508 $ & $   0.00475 $ & $   0.00104 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.13356 $ & $  -7.00052 $ & $   0.00492 $ & $  -0.00440 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.87637 $ & $  -6.99607 $ & $   0.00476 $ & $   0.00005 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.09875 $ & $  -7.00638 $ & $   0.00500 $ & $  -0.01026 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.32106 $ & $  -6.99448 $ & $   0.00476 $ & $   0.00164 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.54327 $ & $  -6.99698 $ & $   0.00532 $ & $  -0.00086 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.28615 $ & $  -6.99341 $ & $   0.00480 $ & $   0.00271 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.50851 $ & $  -7.00306 $ & $   0.00472 $ & $  -0.00694 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.73078 $ & $  -6.98910 $ & $   0.00483 $ & $   0.00702 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.47352 $ & $  -6.99078 $ & $   0.00489 $ & $   0.00534 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.69593 $ & $  -6.99933 $ & $   0.00484 $ & $  -0.00321 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.91826 $ & $  -7.00506 $ & $   0.00470 $ & $  -0.00894 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.14050 $ & $  -7.00697 $ & $   0.00489 $ & $  -0.01085 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.88331 $ & $  -6.99755 $ & $   0.00475 $ & $  -0.00143 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.10569 $ & $  -7.00850 $ & $   0.00499 $ & $  -0.01238 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.32800 $ & $  -6.98787 $ & $   0.00479 $ & $   0.00825 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.55022 $ & $  -6.99745 $ & $   0.00532 $ & $  -0.00133 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.29310 $ & $  -7.00214 $ & $   0.00477 $ & $  -0.00602 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.51546 $ & $  -7.00392 $ & $   0.00472 $ & $  -0.00780 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.73773 $ & $  -6.99768 $ & $   0.00480 $ & $  -0.00156 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.48047 $ & $  -6.99446 $ & $   0.00488 $ & $   0.00166 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.70287 $ & $  -6.99762 $ & $   0.00485 $ & $  -0.00150 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.92521 $ & $  -7.00181 $ & $   0.00471 $ & $  -0.00569 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.14745 $ & $  -6.99090 $ & $   0.00496 $ & $   0.00522 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.89026 $ & $  -6.99332 $ & $   0.00477 $ & $   0.00280 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.11264 $ & $  -7.00545 $ & $   0.00501 $ & $  -0.00933 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.33494 $ & $  -6.99365 $ & $   0.00477 $ & $   0.00247 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.55716 $ & $  -6.99979 $ & $   0.00531 $ & $  -0.00367 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.30004 $ & $  -6.99062 $ & $   0.00481 $ & $   0.00550 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.52240 $ & $  -6.99388 $ & $   0.00476 $ & $   0.00224 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.74467 $ & $  -6.99422 $ & $   0.00481 $ & $   0.00190 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.48741 $ & $  -6.99309 $ & $   0.00489 $ & $   0.00303 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.70981 $ & $  -6.99893 $ & $   0.00484 $ & $  -0.00281 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.93215 $ & $  -6.99507 $ & $   0.00475 $ & $   0.00105 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.15439 $ & $  -6.99795 $ & $   0.00493 $ & $  -0.00183 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.89720 $ & $  -6.99542 $ & $   0.00477 $ & $   0.00070 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.11958 $ & $  -6.99792 $ & $   0.00503 $ & $  -0.00180 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.34189 $ & $  -6.99752 $ & $   0.00475 $ & $  -0.00140 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.56410 $ & $  -6.99471 $ & $   0.00534 $ & $   0.00141 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.30698 $ & $  -6.99942 $ & $   0.00478 $ & $  -0.00330 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.52935 $ & $  -6.99780 $ & $   0.00475 $ & $  -0.00168 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.75162 $ & $  -6.99959 $ & $   0.00479 $ & $  -0.00347 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.49435 $ & $  -6.98743 $ & $   0.00491 $ & $   0.00869 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.71676 $ & $  -6.99119 $ & $   0.00487 $ & $   0.00493 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.93910 $ & $  -7.00826 $ & $   0.00469 $ & $  -0.01214 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.16134 $ & $  -6.99790 $ & $   0.00492 $ & $  -0.00178 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.90415 $ & $  -6.99646 $ & $   0.00476 $ & $  -0.00034 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.12653 $ & $  -7.00092 $ & $   0.00502 $ & $  -0.00480 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.34883 $ & $  -6.99848 $ & $   0.00475 $ & $  -0.00236 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.57105 $ & $  -6.99760 $ & $   0.00532 $ & $  -0.00148 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.31393 $ & $  -7.00023 $ & $   0.00478 $ & $  -0.00411 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.53629 $ & $  -6.99753 $ & $   0.00477 $ & $  -0.00141 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.75856 $ & $  -7.00383 $ & $   0.00477 $ & $  -0.00771 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.50130 $ & $  -6.99390 $ & $   0.00488 $ & $   0.00222 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.72370 $ & $  -6.99507 $ & $   0.00485 $ & $   0.00105 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.94604 $ & $  -7.00166 $ & $   0.00472 $ & $  -0.00554 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.16828 $ & $  -6.99467 $ & $   0.00493 $ & $   0.00145 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.91109 $ & $  -7.00059 $ & $   0.00474 $ & $  -0.00447 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.13347 $ & $  -6.99571 $ & $   0.00504 $ & $   0.00041 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.35578 $ & $  -6.99001 $ & $   0.00478 $ & $   0.00611 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.57799 $ & $  -7.00032 $ & $   0.00532 $ & $  -0.00420 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.32087 $ & $  -6.99865 $ & $   0.00478 $ & $  -0.00253 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.54324 $ & $  -6.99572 $ & $   0.00477 $ & $   0.00040 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.76551 $ & $  -6.98285 $ & $   0.00486 $ & $   0.01327 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.50824 $ & $  -6.99304 $ & $   0.00488 $ & $   0.00308 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.73065 $ & $  -6.99548 $ & $   0.00486 $ & $   0.00064 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.95299 $ & $  -7.00185 $ & $   0.00472 $ & $  -0.00573 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.17522 $ & $  -6.99375 $ & $   0.00494 $ & $   0.00237 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.91803 $ & $  -6.98389 $ & $   0.00482 $ & $   0.01223 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.14042 $ & $  -6.99672 $ & $   0.00503 $ & $  -0.00060 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.36272 $ & $  -6.99206 $ & $   0.00477 $ & $   0.00406 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.58494 $ & $  -6.99649 $ & $   0.00533 $ & $  -0.00037 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.32782 $ & $  -6.99790 $ & $   0.00480 $ & $  -0.00178 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.55018 $ & $  -6.99814 $ & $   0.00476 $ & $  -0.00202 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.77245 $ & $  -6.98959 $ & $   0.00483 $ & $   0.00653 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.51519 $ & $  -6.99264 $ & $   0.00489 $ & $   0.00348 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.73759 $ & $  -6.99985 $ & $   0.00483 $ & $  -0.00373 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.95993 $ & $  -7.00187 $ & $   0.00472 $ & $  -0.00575 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.18217 $ & $  -6.99650 $ & $   0.00493 $ & $  -0.00038 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.92498 $ & $  -6.99640 $ & $   0.00476 $ & $  -0.00028 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.14736 $ & $  -7.00395 $ & $   0.00500 $ & $  -0.00783 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.36967 $ & $  -6.99276 $ & $   0.00477 $ & $   0.00336 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.59188 $ & $  -6.99966 $ & $   0.00532 $ & $  -0.00354 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.33476 $ & $  -7.00449 $ & $   0.00476 $ & $  -0.00837 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.55712 $ & $  -6.99766 $ & $   0.00477 $ & $  -0.00154 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.77939 $ & $  -6.99456 $ & $   0.00481 $ & $   0.00156 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.52213 $ & $  -6.99518 $ & $   0.00488 $ & $   0.00094 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.74454 $ & $  -6.99416 $ & $   0.00486 $ & $   0.00196 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.96688 $ & $  -7.00329 $ & $   0.00471 $ & $  -0.00717 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.18911 $ & $  -6.99851 $ & $   0.00492 $ & $  -0.00239 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.93192 $ & $  -6.99049 $ & $   0.00478 $ & $   0.00563 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.15430 $ & $  -6.99869 $ & $   0.00503 $ & $  -0.00257 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.37661 $ & $  -6.98911 $ & $   0.00479 $ & $   0.00701 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.59883 $ & $  -6.99623 $ & $   0.00534 $ & $  -0.00011 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.34171 $ & $  -7.00553 $ & $   0.00475 $ & $  -0.00941 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.56407 $ & $  -6.99359 $ & $   0.00479 $ & $   0.00253 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.78634 $ & $  -6.99534 $ & $   0.00481 $ & $   0.00078 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.52907 $ & $  -6.99721 $ & $   0.00487 $ & $  -0.00109 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.75148 $ & $  -6.99966 $ & $   0.00484 $ & $  -0.00354 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.97382 $ & $  -6.99615 $ & $   0.00474 $ & $  -0.00003 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.19606 $ & $  -6.99542 $ & $   0.00493 $ & $   0.00070 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.93887 $ & $  -6.98911 $ & $   0.00479 $ & $   0.00701 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.16125 $ & $  -6.99421 $ & $   0.00505 $ & $   0.00191 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.38356 $ & $  -6.99609 $ & $   0.00476 $ & $   0.00003 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.60577 $ & $  -7.00425 $ & $   0.00530 $ & $  -0.00813 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.34865 $ & $  -6.99604 $ & $   0.00479 $ & $   0.00008 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.57101 $ & $  -6.99343 $ & $   0.00479 $ & $   0.00269 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.79328 $ & $  -6.99880 $ & $   0.00480 $ & $  -0.00268 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.53602 $ & $  -6.99499 $ & $   0.00489 $ & $   0.00113 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.75842 $ & $  -6.99729 $ & $   0.00484 $ & $  -0.00117 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.98076 $ & $  -7.00374 $ & $   0.00471 $ & $  -0.00762 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.20300 $ & $  -6.99930 $ & $   0.00491 $ & $  -0.00318 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.94581 $ & $  -6.99922 $ & $   0.00475 $ & $  -0.00310 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.16819 $ & $  -6.99268 $ & $   0.00505 $ & $   0.00344 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.39050 $ & $  -6.99703 $ & $   0.00475 $ & $  -0.00091 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.61272 $ & $  -7.00337 $ & $   0.00531 $ & $  -0.00725 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.35559 $ & $  -6.99258 $ & $   0.00481 $ & $   0.00354 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.57796 $ & $  -6.99728 $ & $   0.00479 $ & $  -0.00116 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.80023 $ & $  -6.99552 $ & $   0.00481 $ & $   0.00060 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.54296 $ & $  -6.98561 $ & $   0.00493 $ & $   0.01051 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.76537 $ & $  -6.98921 $ & $   0.00488 $ & $   0.00691 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.98771 $ & $  -6.99890 $ & $   0.00473 $ & $  -0.00278 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.20995 $ & $  -6.99521 $ & $   0.00493 $ & $   0.00091 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.95276 $ & $  -6.99139 $ & $   0.00478 $ & $   0.00473 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.17514 $ & $  -6.99956 $ & $   0.00502 $ & $  -0.00344 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.39744 $ & $  -6.99366 $ & $   0.00476 $ & $   0.00246 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.61966 $ & $  -6.99727 $ & $   0.00534 $ & $  -0.00115 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.36254 $ & $  -7.00157 $ & $   0.00476 $ & $  -0.00545 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.58490 $ & $  -6.98990 $ & $   0.00482 $ & $   0.00622 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.80717 $ & $  -6.99089 $ & $   0.00483 $ & $   0.00523 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459360.54991 $ & $  -6.98593 $ & $   0.00492 $ & $   0.01019 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.77231 $ & $  -6.99351 $ & $   0.00486 $ & $   0.00261 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459344.99465 $ & $  -6.99993 $ & $   0.00472 $ & $  -0.00381 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.21689 $ & $  -6.99938 $ & $   0.00491 $ & $  -0.00326 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.95970 $ & $  -6.99833 $ & $   0.00475 $ & $  -0.00221 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.18208 $ & $  -6.99786 $ & $   0.00503 $ & $  -0.00174 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.40439 $ & $  -6.99846 $ & $   0.00474 $ & $  -0.00234 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.62660 $ & $  -6.99824 $ & $   0.00533 $ & $  -0.00212 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.36948 $ & $  -6.99959 $ & $   0.00478 $ & $  -0.00347 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.59185 $ & $  -6.99677 $ & $   0.00479 $ & $  -0.00065 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.81412 $ & $  -6.99387 $ & $   0.00482 $ & $   0.00225 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.77926 $ & $  -6.99452 $ & $   0.00485 $ & $   0.00160 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.00160 $ & $  -7.00174 $ & $   0.00471 $ & $  -0.00562 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.22384 $ & $  -6.99916 $ & $   0.00491 $ & $  -0.00304 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.96664 $ & $  -6.99775 $ & $   0.00475 $ & $  -0.00163 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.18903 $ & $  -7.00142 $ & $   0.00501 $ & $  -0.00530 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.41133 $ & $  -6.99509 $ & $   0.00476 $ & $   0.00103 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.63355 $ & $  -7.00086 $ & $   0.00532 $ & $  -0.00474 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.37643 $ & $  -7.00902 $ & $   0.00474 $ & $  -0.01290 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.59879 $ & $  -6.99829 $ & $   0.00479 $ & $  -0.00217 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.82106 $ & $  -6.99462 $ & $   0.00481 $ & $   0.00150 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.78620 $ & $  -6.99570 $ & $   0.00485 $ & $   0.00042 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.00854 $ & $  -6.99824 $ & $   0.00474 $ & $  -0.00212 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.23078 $ & $  -6.99704 $ & $   0.00491 $ & $  -0.00092 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.97359 $ & $  -6.99753 $ & $   0.00476 $ & $  -0.00141 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.19597 $ & $  -7.00862 $ & $   0.00499 $ & $  -0.01250 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.41828 $ & $  -6.99602 $ & $   0.00475 $ & $   0.00010 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.64049 $ & $  -6.99416 $ & $   0.00535 $ & $   0.00196 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.38337 $ & $  -6.99880 $ & $   0.00477 $ & $  -0.00268 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.60573 $ & $  -7.00082 $ & $   0.00479 $ & $  -0.00470 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.82801 $ & $  -6.99127 $ & $   0.00482 $ & $   0.00485 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.79315 $ & $  -6.99600 $ & $   0.00485 $ & $   0.00012 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.01549 $ & $  -6.99657 $ & $   0.00474 $ & $  -0.00045 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.23772 $ & $  -6.99998 $ & $   0.00491 $ & $  -0.00386 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.98053 $ & $  -6.99670 $ & $   0.00476 $ & $  -0.00058 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.20291 $ & $  -6.99232 $ & $   0.00506 $ & $   0.00380 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.42522 $ & $  -7.00057 $ & $   0.00474 $ & $  -0.00445 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.64744 $ & $  -6.99572 $ & $   0.00534 $ & $   0.00040 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.39032 $ & $  -6.99929 $ & $   0.00477 $ & $  -0.00317 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.61268 $ & $  -6.99676 $ & $   0.00481 $ & $  -0.00064 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.83495 $ & $  -6.99694 $ & $   0.00480 $ & $  -0.00082 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.80009 $ & $  -6.99144 $ & $   0.00487 $ & $   0.00468 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.02243 $ & $  -6.99848 $ & $   0.00473 $ & $  -0.00236 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.24467 $ & $  -6.99252 $ & $   0.00493 $ & $   0.00360 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.98748 $ & $  -6.99671 $ & $   0.00476 $ & $  -0.00059 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.20986 $ & $  -6.99227 $ & $   0.00506 $ & $   0.00385 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.43217 $ & $  -6.99664 $ & $   0.00475 $ & $  -0.00052 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.65438 $ & $  -6.99956 $ & $   0.00532 $ & $  -0.00344 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.39726 $ & $  -7.00287 $ & $   0.00476 $ & $  -0.00675 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.61962 $ & $  -7.00115 $ & $   0.00480 $ & $  -0.00503 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.84189 $ & $  -6.99470 $ & $   0.00481 $ & $   0.00142 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.80704 $ & $  -6.99712 $ & $   0.00485 $ & $  -0.00100 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.02937 $ & $  -6.99685 $ & $   0.00474 $ & $  -0.00073 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.25161 $ & $  -6.99487 $ & $   0.00492 $ & $   0.00125 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459357.99442 $ & $  -6.98578 $ & $   0.00480 $ & $   0.01034 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.21680 $ & $  -6.99795 $ & $   0.00504 $ & $  -0.00183 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.43911 $ & $  -6.99536 $ & $   0.00475 $ & $   0.00076 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.66133 $ & $  -6.99324 $ & $   0.00535 $ & $   0.00288 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.40420 $ & $  -6.98902 $ & $   0.00482 $ & $   0.00710 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.62657 $ & $  -6.99200 $ & $   0.00485 $ & $   0.00412 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.84884 $ & $  -6.99149 $ & $   0.00482 $ & $   0.00463 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.81398 $ & $  -6.99593 $ & $   0.00485 $ & $   0.00019 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.03632 $ & $  -6.99819 $ & $   0.00473 $ & $  -0.00207 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.25856 $ & $  -6.99668 $ & $   0.00491 $ & $  -0.00056 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.00137 $ & $  -7.00879 $ & $   0.00471 $ & $  -0.01267 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.22375 $ & $  -7.00254 $ & $   0.00502 $ & $  -0.00642 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.44606 $ & $  -7.00352 $ & $   0.00473 $ & $  -0.00740 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.66827 $ & $  -7.00057 $ & $   0.00531 $ & $  -0.00445 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.41115 $ & $  -6.99954 $ & $   0.00477 $ & $  -0.00342 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.63351 $ & $  -6.98847 $ & $   0.00487 $ & $   0.00765 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.85578 $ & $  -6.99600 $ & $   0.00481 $ & $   0.00012 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.82092 $ & $  -6.99416 $ & $   0.00485 $ & $   0.00196 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.04326 $ & $  -6.99450 $ & $   0.00475 $ & $   0.00162 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.26550 $ & $  -6.99303 $ & $   0.00492 $ & $   0.00309 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.00831 $ & $  -6.99780 $ & $   0.00475 $ & $  -0.00168 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.23069 $ & $  -7.00432 $ & $   0.00501 $ & $  -0.00820 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.45300 $ & $  -6.98970 $ & $   0.00478 $ & $   0.00642 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.67522 $ & $  -7.00664 $ & $   0.00528 $ & $  -0.01052 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.41809 $ & $  -6.99972 $ & $   0.00477 $ & $  -0.00360 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.64046 $ & $  -6.99909 $ & $   0.00484 $ & $  -0.00297 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.86273 $ & $  -6.99020 $ & $   0.00483 $ & $   0.00592 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.82787 $ & $  -6.99813 $ & $   0.00484 $ & $  -0.00201 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.05021 $ & $  -6.99822 $ & $   0.00473 $ & $  -0.00210 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.27245 $ & $  -6.99826 $ & $   0.00490 $ & $  -0.00214 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.01525 $ & $  -6.99190 $ & $   0.00478 $ & $   0.00422 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.23764 $ & $  -7.00386 $ & $   0.00501 $ & $  -0.00774 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.45994 $ & $  -7.00206 $ & $   0.00473 $ & $  -0.00594 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.68216 $ & $  -7.00169 $ & $   0.00530 $ & $  -0.00557 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.42504 $ & $  -6.99951 $ & $   0.00477 $ & $  -0.00339 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.64740 $ & $  -6.99313 $ & $   0.00487 $ & $   0.00299 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.86967 $ & $  -6.99840 $ & $   0.00479 $ & $  -0.00228 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.83481 $ & $  -6.98921 $ & $   0.00487 $ & $   0.00691 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.05715 $ & $  -6.99091 $ & $   0.00476 $ & $   0.00521 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.27939 $ & $  -6.99847 $ & $   0.00490 $ & $  -0.00235 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.02220 $ & $  -7.00740 $ & $   0.00471 $ & $  -0.01128 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.24458 $ & $  -7.00228 $ & $   0.00501 $ & $  -0.00616 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.46689 $ & $  -7.00631 $ & $   0.00471 $ & $  -0.01019 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.68911 $ & $  -7.00401 $ & $   0.00529 $ & $  -0.00789 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.43198 $ & $  -6.99899 $ & $   0.00477 $ & $  -0.00287 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.65434 $ & $  -7.00191 $ & $   0.00485 $ & $  -0.00579 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.87662 $ & $  -6.99423 $ & $   0.00481 $ & $   0.00189 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.84176 $ & $  -6.99876 $ & $   0.00483 $ & $  -0.00264 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.06410 $ & $  -6.99522 $ & $   0.00474 $ & $   0.00090 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.28634 $ & $  -6.99444 $ & $   0.00491 $ & $   0.00168 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.02914 $ & $  -6.99958 $ & $   0.00474 $ & $  -0.00346 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.25152 $ & $  -6.99878 $ & $   0.00503 $ & $  -0.00266 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.47383 $ & $  -6.99301 $ & $   0.00477 $ & $   0.00311 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.69605 $ & $  -7.00081 $ & $   0.00531 $ & $  -0.00469 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.43893 $ & $  -6.99785 $ & $   0.00478 $ & $  -0.00173 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.66129 $ & $  -6.99774 $ & $   0.00487 $ & $  -0.00162 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.88356 $ & $  -6.99025 $ & $   0.00483 $ & $   0.00587 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.84870 $ & $  -6.99674 $ & $   0.00484 $ & $  -0.00062 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.07104 $ & $  -6.99483 $ & $   0.00475 $ & $   0.00129 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.29328 $ & $  -6.99941 $ & $   0.00489 $ & $  -0.00329 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.03609 $ & $  -6.99245 $ & $   0.00478 $ & $   0.00367 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.25847 $ & $  -6.99532 $ & $   0.00504 $ & $   0.00080 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.48078 $ & $  -6.99800 $ & $   0.00474 $ & $  -0.00188 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.70299 $ & $  -7.00105 $ & $   0.00531 $ & $  -0.00493 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.44587 $ & $  -7.00190 $ & $   0.00476 $ & $  -0.00578 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.66823 $ & $  -7.00001 $ & $   0.00487 $ & $  -0.00389 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.89051 $ & $  -6.98830 $ & $   0.00484 $ & $   0.00782 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.85565 $ & $  -7.00021 $ & $   0.00483 $ & $  -0.00409 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.07799 $ & $  -6.99674 $ & $   0.00473 $ & $  -0.00062 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.30022 $ & $  -6.99994 $ & $   0.00489 $ & $  -0.00382 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.04303 $ & $  -6.99383 $ & $   0.00477 $ & $   0.00229 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.26541 $ & $  -6.99630 $ & $   0.00504 $ & $  -0.00018 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.48772 $ & $  -7.00046 $ & $   0.00473 $ & $  -0.00434 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.70994 $ & $  -6.99736 $ & $   0.00532 $ & $  -0.00124 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.45281 $ & $  -6.99878 $ & $   0.00478 $ & $  -0.00266 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.67518 $ & $  -6.99220 $ & $   0.00492 $ & $   0.00392 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.89745 $ & $  -6.99313 $ & $   0.00482 $ & $   0.00299 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.86259 $ & $  -6.99001 $ & $   0.00487 $ & $   0.00611 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.08493 $ & $  -6.99704 $ & $   0.00473 $ & $  -0.00092 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.30717 $ & $  -7.00437 $ & $   0.00487 $ & $  -0.00825 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.04998 $ & $  -6.99371 $ & $   0.00477 $ & $   0.00241 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.27236 $ & $  -6.99191 $ & $   0.00506 $ & $   0.00421 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.49467 $ & $  -7.00318 $ & $   0.00473 $ & $  -0.00706 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.71688 $ & $  -6.99727 $ & $   0.00532 $ & $  -0.00115 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.45976 $ & $  -6.99754 $ & $   0.00478 $ & $  -0.00142 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.68212 $ & $  -6.99967 $ & $   0.00490 $ & $  -0.00355 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.90439 $ & $  -6.98886 $ & $   0.00484 $ & $   0.00726 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.86953 $ & $  -6.98800 $ & $   0.00488 $ & $   0.00812 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.09187 $ & $  -7.00198 $ & $   0.00472 $ & $  -0.00586 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.31411 $ & $  -6.99728 $ & $   0.00490 $ & $  -0.00116 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.05692 $ & $  -6.98808 $ & $   0.00479 $ & $   0.00804 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.27930 $ & $  -6.99446 $ & $   0.00504 $ & $   0.00166 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.50161 $ & $  -7.00004 $ & $   0.00474 $ & $  -0.00392 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.72383 $ & $  -6.99307 $ & $   0.00535 $ & $   0.00305 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.46670 $ & $  -7.00168 $ & $   0.00477 $ & $  -0.00556 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.68907 $ & $  -7.00460 $ & $   0.00489 $ & $  -0.00848 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.91134 $ & $  -6.98888 $ & $   0.00484 $ & $   0.00724 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.87648 $ & $  -6.99499 $ & $   0.00485 $ & $   0.00113 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.09882 $ & $  -6.99299 $ & $   0.00475 $ & $   0.00313 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.32106 $ & $  -6.98971 $ & $   0.00493 $ & $   0.00641 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.06386 $ & $  -6.99338 $ & $   0.00477 $ & $   0.00274 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.28625 $ & $  -7.00249 $ & $   0.00501 $ & $  -0.00637 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.50856 $ & $  -6.99414 $ & $   0.00477 $ & $   0.00198 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.73077 $ & $  -7.00464 $ & $   0.00530 $ & $  -0.00852 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.47365 $ & $  -6.99732 $ & $   0.00478 $ & $  -0.00120 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.69601 $ & $  -6.99995 $ & $   0.00492 $ & $  -0.00383 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.91828 $ & $  -6.99788 $ & $   0.00481 $ & $  -0.00176 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.88342 $ & $  -7.00531 $ & $   0.00481 $ & $  -0.00919 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.10576 $ & $  -6.99629 $ & $   0.00474 $ & $  -0.00017 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.32800 $ & $  -6.99802 $ & $   0.00490 $ & $  -0.00190 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.07081 $ & $  -7.00099 $ & $   0.00474 $ & $  -0.00487 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.29319 $ & $  -6.99255 $ & $   0.00504 $ & $   0.00357 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.51550 $ & $  -7.00176 $ & $   0.00473 $ & $  -0.00564 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.73772 $ & $  -7.00358 $ & $   0.00530 $ & $  -0.00746 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.48059 $ & $  -7.00257 $ & $   0.00476 $ & $  -0.00645 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.70295 $ & $  -6.99676 $ & $   0.00494 $ & $  -0.00064 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.92523 $ & $  -6.99266 $ & $   0.00482 $ & $   0.00346 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.89037 $ & $  -6.99173 $ & $   0.00486 $ & $   0.00439 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.11271 $ & $  -6.99543 $ & $   0.00474 $ & $   0.00069 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.33495 $ & $  -6.99826 $ & $   0.00489 $ & $  -0.00214 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.07775 $ & $  -6.99868 $ & $   0.00475 $ & $  -0.00256 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.30014 $ & $  -7.00391 $ & $   0.00499 $ & $  -0.00779 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.52244 $ & $  -6.98486 $ & $   0.00479 $ & $   0.01126 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.74466 $ & $  -6.99921 $ & $   0.00532 $ & $  -0.00309 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.48754 $ & $  -7.00044 $ & $   0.00477 $ & $  -0.00432 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.70990 $ & $  -6.99793 $ & $   0.00494 $ & $  -0.00181 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.93217 $ & $  -6.98834 $ & $   0.00484 $ & $   0.00778 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.89731 $ & $  -6.99699 $ & $   0.00484 $ & $  -0.00087 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.11965 $ & $  -6.99764 $ & $   0.00473 $ & $  -0.00152 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.34189 $ & $  -6.99636 $ & $   0.00489 $ & $  -0.00024 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.08470 $ & $  -6.99103 $ & $   0.00478 $ & $   0.00509 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.30708 $ & $  -6.99481 $ & $   0.00503 $ & $   0.00131 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.52939 $ & $  -6.99359 $ & $   0.00476 $ & $   0.00253 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.75161 $ & $  -7.00198 $ & $   0.00531 $ & $  -0.00586 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.49448 $ & $  -6.99642 $ & $   0.00478 $ & $  -0.00030 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.71684 $ & $  -7.00422 $ & $   0.00493 $ & $  -0.00810 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.93912 $ & $  -6.99057 $ & $   0.00483 $ & $   0.00555 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.90426 $ & $  -6.98468 $ & $   0.00490 $ & $   0.01144 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.12660 $ & $  -7.00186 $ & $   0.00472 $ & $  -0.00574 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.34884 $ & $  -6.99438 $ & $   0.00490 $ & $   0.00174 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.09164 $ & $  -6.99615 $ & $   0.00477 $ & $  -0.00003 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.31402 $ & $  -6.99794 $ & $   0.00501 $ & $  -0.00182 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.53633 $ & $  -6.99143 $ & $   0.00477 $ & $   0.00469 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.75855 $ & $  -7.00096 $ & $   0.00532 $ & $  -0.00484 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.50142 $ & $  -6.99562 $ & $   0.00479 $ & $   0.00050 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.72379 $ & $  -7.00048 $ & $   0.00496 $ & $  -0.00436 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.94606 $ & $  -6.98815 $ & $   0.00484 $ & $   0.00797 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.91120 $ & $  -6.98984 $ & $   0.00487 $ & $   0.00628 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.13354 $ & $  -7.00228 $ & $   0.00471 $ & $  -0.00616 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.35578 $ & $  -6.99770 $ & $   0.00488 $ & $  -0.00158 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.09859 $ & $  -6.98672 $ & $   0.00480 $ & $   0.00940 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.32097 $ & $  -6.99619 $ & $   0.00502 $ & $  -0.00007 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.54328 $ & $  -6.99471 $ & $   0.00476 $ & $   0.00141 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.76549 $ & $  -7.00450 $ & $   0.00531 $ & $  -0.00838 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.50837 $ & $  -6.99362 $ & $   0.00479 $ & $   0.00250 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.73073 $ & $  -6.99656 $ & $   0.00499 $ & $  -0.00044 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.95301 $ & $  -6.98854 $ & $   0.00484 $ & $   0.00758 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.91814 $ & $  -6.99179 $ & $   0.00486 $ & $   0.00433 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.14049 $ & $  -7.00889 $ & $   0.00469 $ & $  -0.01277 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.36273 $ & $  -6.99249 $ & $   0.00490 $ & $   0.00363 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.10553 $ & $  -6.98666 $ & $   0.00480 $ & $   0.00946 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.32791 $ & $  -6.99344 $ & $   0.00503 $ & $   0.00268 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.55022 $ & $  -6.98898 $ & $   0.00478 $ & $   0.00714 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.77244 $ & $  -6.99367 $ & $   0.00536 $ & $   0.00245 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.51531 $ & $  -7.00129 $ & $   0.00477 $ & $  -0.00517 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.73768 $ & $  -6.99349 $ & $   0.00500 $ & $   0.00263 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.95995 $ & $  -6.99141 $ & $   0.00483 $ & $   0.00471 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.92509 $ & $  -6.99196 $ & $   0.00486 $ & $   0.00416 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.14743 $ & $  -6.99661 $ & $   0.00474 $ & $  -0.00049 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.36967 $ & $  -7.00145 $ & $   0.00487 $ & $  -0.00533 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.11247 $ & $  -6.98551 $ & $   0.00480 $ & $   0.01061 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.33486 $ & $  -6.99125 $ & $   0.00504 $ & $   0.00487 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.55717 $ & $  -6.99900 $ & $   0.00475 $ & $  -0.00288 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.77938 $ & $  -6.99538 $ & $   0.00536 $ & $   0.00074 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.52226 $ & $  -6.99826 $ & $   0.00477 $ & $  -0.00214 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.74462 $ & $  -6.99620 $ & $   0.00500 $ & $  -0.00008 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.96689 $ & $  -6.99826 $ & $   0.00480 $ & $  -0.00214 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.93203 $ & $  -6.99111 $ & $   0.00486 $ & $   0.00501 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.15437 $ & $  -6.99132 $ & $   0.00476 $ & $   0.00480 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.37661 $ & $  -6.99201 $ & $   0.00490 $ & $   0.00411 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.11942 $ & $  -6.97886 $ & $   0.00483 $ & $   0.01726 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.34180 $ & $  -6.98190 $ & $   0.00506 $ & $   0.01422 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.56411 $ & $  -6.97540 $ & $   0.00483 $ & $   0.02072 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.78633 $ & $  -6.98696 $ & $   0.00540 $ & $   0.00916 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.52920 $ & $  -6.97208 $ & $   0.00488 $ & $   0.02404 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.75157 $ & $  -6.96841 $ & $   0.00512 $ & $   0.02771 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.97384 $ & $  -6.96417 $ & $   0.00494 $ & $   0.03195 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.93898 $ & $  -6.95214 $ & $   0.00501 $ & $   0.04398 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.16132 $ & $  -6.95902 $ & $   0.00488 $ & $   0.03710 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.38356 $ & $  -6.95661 $ & $   0.00504 $ & $   0.03951 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.12636 $ & $  -6.93530 $ & $   0.00500 $ & $   0.06082 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.34875 $ & $  -6.93750 $ & $   0.00525 $ & $   0.05862 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.57106 $ & $  -6.93746 $ & $   0.00499 $ & $   0.05866 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.79327 $ & $  -6.93997 $ & $   0.00562 $ & $   0.05615 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.53615 $ & $  -6.91562 $ & $   0.00511 $ & $   0.08050 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.75851 $ & $  -6.91923 $ & $   0.00534 $ & $   0.07689 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.98078 $ & $  -6.91460 $ & $   0.00514 $ & $   0.08152 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.94592 $ & $  -6.89870 $ & $   0.00525 $ & $   0.09742 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.16826 $ & $  -6.90945 $ & $   0.00509 $ & $   0.08667 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.13331 $ & $  -6.89300 $ & $   0.00518 $ & $   0.10312 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.35569 $ & $  -6.89126 $ & $   0.00545 $ & $   0.10486 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.57800 $ & $  -6.89695 $ & $   0.00515 $ & $   0.09917 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.80022 $ & $  -6.90771 $ & $   0.00578 $ & $   0.08841 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.54309 $ & $  -6.89127 $ & $   0.00521 $ & $   0.10485 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.76545 $ & $  -6.88686 $ & $   0.00549 $ & $   0.10926 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.98773 $ & $  -6.88351 $ & $   0.00527 $ & $   0.11261 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.95287 $ & $  -6.88444 $ & $   0.00530 $ & $   0.11168 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.17521 $ & $  -6.88519 $ & $   0.00519 $ & $   0.11093 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.39745 $ & $  -6.88410 $ & $   0.00535 $ & $   0.11202 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.14025 $ & $  -6.88620 $ & $   0.00521 $ & $   0.10992 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.36263 $ & $  -6.88535 $ & $   0.00547 $ & $   0.11077 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.58494 $ & $  -6.88672 $ & $   0.00520 $ & $   0.10940 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.80716 $ & $  -6.88911 $ & $   0.00588 $ & $   0.10701 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.55003 $ & $  -6.88772 $ & $   0.00523 $ & $   0.10840 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.77240 $ & $  -6.88633 $ & $   0.00550 $ & $   0.10979 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459339.99467 $ & $  -6.87926 $ & $   0.00529 $ & $   0.11686 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.95981 $ & $  -6.88649 $ & $   0.00529 $ & $   0.10963 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.18215 $ & $  -6.89070 $ & $   0.00517 $ & $   0.10542 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.14720 $ & $  -6.88798 $ & $   0.00520 $ & $   0.10814 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.36958 $ & $  -6.88494 $ & $   0.00547 $ & $   0.11118 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.59189 $ & $  -6.87366 $ & $   0.00526 $ & $   0.12246 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.81411 $ & $  -6.88926 $ & $   0.00589 $ & $   0.10686 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.55698 $ & $  -6.87877 $ & $   0.00527 $ & $   0.11735 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.77934 $ & $  -6.88041 $ & $   0.00554 $ & $   0.11571 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.00162 $ & $  -6.87682 $ & $   0.00530 $ & $   0.11930 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.96675 $ & $  -6.87820 $ & $   0.00533 $ & $   0.11792 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.18910 $ & $  -6.89737 $ & $   0.00513 $ & $   0.09875 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.41134 $ & $  -6.89065 $ & $   0.00533 $ & $   0.10547 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.15414 $ & $  -6.88609 $ & $   0.00521 $ & $   0.11003 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.37652 $ & $  -6.89201 $ & $   0.00543 $ & $   0.10411 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.59883 $ & $  -6.88591 $ & $   0.00520 $ & $   0.11021 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.82105 $ & $  -6.88893 $ & $   0.00590 $ & $   0.10719 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.56392 $ & $  -6.87896 $ & $   0.00527 $ & $   0.11716 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.78629 $ & $  -6.88591 $ & $   0.00551 $ & $   0.11021 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.00856 $ & $  -6.88275 $ & $   0.00527 $ & $   0.11337 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.19604 $ & $  -6.90280 $ & $   0.00511 $ & $   0.09332 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.41828 $ & $  -6.88841 $ & $   0.00533 $ & $   0.10771 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.16108 $ & $  -6.89921 $ & $   0.00515 $ & $   0.09691 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.38347 $ & $  -6.90784 $ & $   0.00536 $ & $   0.08828 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.60578 $ & $  -6.91208 $ & $   0.00509 $ & $   0.08404 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.82799 $ & $  -6.91112 $ & $   0.00579 $ & $   0.08500 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.57087 $ & $  -6.91916 $ & $   0.00510 $ & $   0.07696 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.79323 $ & $  -6.91645 $ & $   0.00538 $ & $   0.07967 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.98064 $ & $  -6.93005 $ & $   0.00511 $ & $   0.06607 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.20298 $ & $  -6.93438 $ & $   0.00498 $ & $   0.06174 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.42523 $ & $  -6.93209 $ & $   0.00514 $ & $   0.06403 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.16803 $ & $  -6.94212 $ & $   0.00498 $ & $   0.05400 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.39041 $ & $  -6.94829 $ & $   0.00518 $ & $   0.04783 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.61272 $ & $  -6.94935 $ & $   0.00494 $ & $   0.04677 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.83494 $ & $  -6.94867 $ & $   0.00561 $ & $   0.04745 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.57781 $ & $  -6.95986 $ & $   0.00493 $ & $   0.03626 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.80018 $ & $  -6.97608 $ & $   0.00513 $ & $   0.02004 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.20993 $ & $  -6.98184 $ & $   0.00479 $ & $   0.01428 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.43217 $ & $  -6.97637 $ & $   0.00496 $ & $   0.01975 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.17497 $ & $  -6.99213 $ & $   0.00478 $ & $   0.00399 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.39736 $ & $  -6.98188 $ & $   0.00503 $ & $   0.01424 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.61967 $ & $  -6.98865 $ & $   0.00478 $ & $   0.00747 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.84188 $ & $  -6.99270 $ & $   0.00541 $ & $   0.00342 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.58476 $ & $  -6.98508 $ & $   0.00483 $ & $   0.01104 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.80712 $ & $  -6.99987 $ & $   0.00503 $ & $  -0.00375 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459352.99453 $ & $  -6.98724 $ & $   0.00487 $ & $   0.00888 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.21687 $ & $  -7.00380 $ & $   0.00471 $ & $  -0.00768 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.43911 $ & $  -6.99413 $ & $   0.00488 $ & $   0.00199 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.18192 $ & $  -6.99192 $ & $   0.00478 $ & $   0.00420 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.40430 $ & $  -6.99962 $ & $   0.00496 $ & $  -0.00350 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.62661 $ & $  -7.00756 $ & $   0.00470 $ & $  -0.01144 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.84883 $ & $  -6.99843 $ & $   0.00538 $ & $  -0.00231 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.59170 $ & $  -6.99439 $ & $   0.00479 $ & $   0.00173 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.81406 $ & $  -7.00634 $ & $   0.00501 $ & $  -0.01022 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.00148 $ & $  -6.99783 $ & $   0.00483 $ & $  -0.00171 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.22382 $ & $  -7.00048 $ & $   0.00473 $ & $  -0.00436 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.44606 $ & $  -7.00058 $ & $   0.00486 $ & $  -0.00446 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.18886 $ & $  -7.00702 $ & $   0.00472 $ & $  -0.01090 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.41124 $ & $  -7.00002 $ & $   0.00495 $ & $  -0.00390 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.63355 $ & $  -6.99088 $ & $   0.00477 $ & $   0.00524 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.85577 $ & $  -7.00288 $ & $   0.00537 $ & $  -0.00676 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.59864 $ & $  -6.99510 $ & $   0.00479 $ & $   0.00102 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.82101 $ & $  -7.00359 $ & $   0.00502 $ & $  -0.00747 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.04328 $ & $  -6.99809 $ & $   0.00479 $ & $  -0.00197 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.00842 $ & $  -6.99837 $ & $   0.00483 $ & $  -0.00225 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.23076 $ & $  -6.99094 $ & $   0.00476 $ & $   0.00518 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.45300 $ & $  -7.00427 $ & $   0.00485 $ & $  -0.00815 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.19581 $ & $  -6.99687 $ & $   0.00476 $ & $  -0.00075 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.41819 $ & $  -6.99160 $ & $   0.00499 $ & $   0.00452 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.64050 $ & $  -7.00645 $ & $   0.00472 $ & $  -0.01033 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.86272 $ & $  -7.00405 $ & $   0.00536 $ & $  -0.00793 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.60559 $ & $  -6.99952 $ & $   0.00477 $ & $  -0.00340 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.82795 $ & $  -7.00178 $ & $   0.00503 $ & $  -0.00566 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.05023 $ & $  -6.98633 $ & $   0.00484 $ & $   0.00979 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.01536 $ & $  -6.98957 $ & $   0.00485 $ & $   0.00655 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.23771 $ & $  -7.00194 $ & $   0.00472 $ & $  -0.00582 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.45995 $ & $  -6.99847 $ & $   0.00486 $ & $  -0.00235 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.20275 $ & $  -6.99685 $ & $   0.00476 $ & $  -0.00073 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.42513 $ & $  -7.00077 $ & $   0.00494 $ & $  -0.00465 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.64744 $ & $  -6.99776 $ & $   0.00475 $ & $  -0.00164 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.86966 $ & $  -7.00596 $ & $   0.00535 $ & $  -0.00984 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.61253 $ & $  -6.99285 $ & $   0.00480 $ & $   0.00327 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.83490 $ & $  -6.99240 $ & $   0.00507 $ & $   0.00372 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.05717 $ & $  -6.98722 $ & $   0.00485 $ & $   0.00890 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.02231 $ & $  -6.99067 $ & $   0.00485 $ & $   0.00545 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.24465 $ & $  -6.99791 $ & $   0.00474 $ & $  -0.00179 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.46689 $ & $  -6.99191 $ & $   0.00490 $ & $   0.00421 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.20969 $ & $  -6.99551 $ & $   0.00477 $ & $   0.00061 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.43208 $ & $  -6.99878 $ & $   0.00495 $ & $  -0.00266 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.65439 $ & $  -6.99295 $ & $   0.00477 $ & $   0.00317 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.87661 $ & $  -7.00416 $ & $   0.00536 $ & $  -0.00804 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.61948 $ & $  -6.99890 $ & $   0.00478 $ & $  -0.00278 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.84184 $ & $  -7.00365 $ & $   0.00504 $ & $  -0.00753 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.06412 $ & $  -6.98523 $ & $   0.00485 $ & $   0.01089 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.02925 $ & $  -6.99724 $ & $   0.00482 $ & $  -0.00112 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.25160 $ & $  -6.99928 $ & $   0.00473 $ & $  -0.00316 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.47384 $ & $  -6.99554 $ & $   0.00488 $ & $   0.00058 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.21664 $ & $  -6.99973 $ & $   0.00475 $ & $  -0.00361 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.43902 $ & $  -6.99767 $ & $   0.00496 $ & $  -0.00155 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.66133 $ & $  -6.99454 $ & $   0.00475 $ & $   0.00158 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.88355 $ & $  -7.00164 $ & $   0.00537 $ & $  -0.00552 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.62642 $ & $  -7.00277 $ & $   0.00476 $ & $  -0.00665 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.84879 $ & $  -6.99931 $ & $   0.00505 $ & $  -0.00319 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.07106 $ & $  -6.99161 $ & $   0.00482 $ & $   0.00451 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.03620 $ & $  -6.99074 $ & $   0.00485 $ & $   0.00538 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.25854 $ & $  -7.00854 $ & $   0.00469 $ & $  -0.01242 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.48078 $ & $  -6.99920 $ & $   0.00486 $ & $  -0.00308 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.22358 $ & $  -6.99259 $ & $   0.00478 $ & $   0.00353 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.44597 $ & $  -6.99727 $ & $   0.00495 $ & $  -0.00115 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.66828 $ & $  -7.00367 $ & $   0.00472 $ & $  -0.00755 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.89049 $ & $  -7.00210 $ & $   0.00537 $ & $  -0.00598 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.63337 $ & $  -7.00589 $ & $   0.00475 $ & $  -0.00977 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.85573 $ & $  -6.99443 $ & $   0.00508 $ & $   0.00169 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.07801 $ & $  -6.99391 $ & $   0.00481 $ & $   0.00221 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.04314 $ & $  -6.99359 $ & $   0.00484 $ & $   0.00253 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.26548 $ & $  -6.98901 $ & $   0.00477 $ & $   0.00711 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.48773 $ & $  -6.98939 $ & $   0.00490 $ & $   0.00673 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.23053 $ & $  -6.99942 $ & $   0.00475 $ & $  -0.00330 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.45291 $ & $  -7.00705 $ & $   0.00491 $ & $  -0.01093 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.67522 $ & $  -6.99287 $ & $   0.00477 $ & $   0.00325 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.89744 $ & $  -7.01182 $ & $   0.00533 $ & $  -0.01570 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.64031 $ & $  -6.99832 $ & $   0.00478 $ & $  -0.00220 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.86267 $ & $  -6.98895 $ & $   0.00510 $ & $   0.00717 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.08495 $ & $  -6.99239 $ & $   0.00481 $ & $   0.00373 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.05009 $ & $  -6.99598 $ & $   0.00483 $ & $   0.00014 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.27243 $ & $  -6.99937 $ & $   0.00473 $ & $  -0.00325 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.49467 $ & $  -6.99853 $ & $   0.00486 $ & $  -0.00241 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.23747 $ & $  -6.99798 $ & $   0.00475 $ & $  -0.00186 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.45985 $ & $  -6.99627 $ & $   0.00496 $ & $  -0.00015 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.68217 $ & $  -7.00471 $ & $   0.00471 $ & $  -0.00859 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.90438 $ & $  -7.00500 $ & $   0.00536 $ & $  -0.00888 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.64725 $ & $  -6.99497 $ & $   0.00479 $ & $   0.00115 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.86962 $ & $  -6.99280 $ & $   0.00509 $ & $   0.00332 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.09189 $ & $  -6.99340 $ & $   0.00481 $ & $   0.00272 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.05703 $ & $  -6.99238 $ & $   0.00484 $ & $   0.00374 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.27937 $ & $  -6.99955 $ & $   0.00473 $ & $  -0.00343 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.50161 $ & $  -6.99164 $ & $   0.00489 $ & $   0.00448 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.24442 $ & $  -6.98904 $ & $   0.00479 $ & $   0.00708 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.46680 $ & $  -6.99465 $ & $   0.00497 $ & $   0.00147 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.68911 $ & $  -6.99507 $ & $   0.00476 $ & $   0.00105 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.91133 $ & $  -7.00047 $ & $   0.00538 $ & $  -0.00435 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.65420 $ & $  -7.00127 $ & $   0.00477 $ & $  -0.00515 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.87656 $ & $  -7.00479 $ & $   0.00504 $ & $  -0.00867 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.09884 $ & $  -6.99381 $ & $   0.00481 $ & $   0.00231 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.06397 $ & $  -6.99242 $ & $   0.00484 $ & $   0.00370 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.28632 $ & $  -7.00054 $ & $   0.00472 $ & $  -0.00442 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.50856 $ & $  -6.99028 $ & $   0.00490 $ & $   0.00584 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.25136 $ & $  -6.98657 $ & $   0.00481 $ & $   0.00955 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.47374 $ & $  -7.00376 $ & $   0.00492 $ & $  -0.00764 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.69605 $ & $  -6.99800 $ & $   0.00475 $ & $  -0.00188 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.91827 $ & $  -7.00488 $ & $   0.00536 $ & $  -0.00876 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.66114 $ & $  -6.99305 $ & $   0.00480 $ & $   0.00307 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.88351 $ & $  -6.99909 $ & $   0.00507 $ & $  -0.00297 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.10578 $ & $  -6.99149 $ & $   0.00482 $ & $   0.00463 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.07092 $ & $  -6.99503 $ & $   0.00483 $ & $   0.00109 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.29326 $ & $  -7.00044 $ & $   0.00472 $ & $  -0.00432 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.51550 $ & $  -6.99586 $ & $   0.00488 $ & $   0.00026 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.25830 $ & $  -6.99166 $ & $   0.00478 $ & $   0.00446 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.48069 $ & $  -7.00098 $ & $   0.00493 $ & $  -0.00486 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.70300 $ & $  -6.99941 $ & $   0.00474 $ & $  -0.00329 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.92522 $ & $  -6.99452 $ & $   0.00541 $ & $   0.00160 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.66809 $ & $  -6.99939 $ & $   0.00477 $ & $  -0.00327 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.89045 $ & $  -6.99794 $ & $   0.00508 $ & $  -0.00182 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.11273 $ & $  -7.00258 $ & $   0.00477 $ & $  -0.00646 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.07786 $ & $  -6.99849 $ & $   0.00482 $ & $  -0.00237 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.30021 $ & $  -7.00218 $ & $   0.00472 $ & $  -0.00606 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.52245 $ & $  -6.99400 $ & $   0.00489 $ & $   0.00212 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.26525 $ & $  -6.99742 $ & $   0.00476 $ & $  -0.00130 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.48763 $ & $  -6.98694 $ & $   0.00499 $ & $   0.00918 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.70994 $ & $  -6.99915 $ & $   0.00474 $ & $  -0.00303 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.93216 $ & $  -7.01005 $ & $   0.00533 $ & $  -0.01393 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.67503 $ & $  -6.99384 $ & $   0.00480 $ & $   0.00228 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.89740 $ & $  -7.00326 $ & $   0.00506 $ & $  -0.00714 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.11967 $ & $  -7.00626 $ & $   0.00476 $ & $  -0.01014 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.08481 $ & $  -7.00363 $ & $   0.00479 $ & $  -0.00751 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.30715 $ & $  -6.99576 $ & $   0.00474 $ & $   0.00036 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.52939 $ & $  -6.99308 $ & $   0.00489 $ & $   0.00304 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.27219 $ & $  -6.99002 $ & $   0.00479 $ & $   0.00610 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.49458 $ & $  -6.99390 $ & $   0.00496 $ & $   0.00222 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.71689 $ & $  -6.99832 $ & $   0.00474 $ & $  -0.00220 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.93911 $ & $  -7.00417 $ & $   0.00536 $ & $  -0.00805 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.68198 $ & $  -6.99718 $ & $   0.00478 $ & $  -0.00106 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.90434 $ & $  -6.99958 $ & $   0.00508 $ & $  -0.00346 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.12662 $ & $  -6.99027 $ & $   0.00482 $ & $   0.00585 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.09175 $ & $  -6.99540 $ & $   0.00483 $ & $   0.00072 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.31409 $ & $  -7.00073 $ & $   0.00472 $ & $  -0.00461 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.53634 $ & $  -6.99833 $ & $   0.00487 $ & $  -0.00221 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.27914 $ & $  -6.99406 $ & $   0.00477 $ & $   0.00206 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.50152 $ & $  -7.00352 $ & $   0.00492 $ & $  -0.00740 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.72383 $ & $  -7.00265 $ & $   0.00473 $ & $  -0.00653 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.94605 $ & $  -6.99501 $ & $   0.00541 $ & $   0.00111 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.68892 $ & $  -6.99555 $ & $   0.00479 $ & $   0.00057 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.91128 $ & $  -7.00329 $ & $   0.00506 $ & $  -0.00717 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.13356 $ & $  -6.99627 $ & $   0.00480 $ & $  -0.00015 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.09870 $ & $  -7.00350 $ & $   0.00479 $ & $  -0.00738 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.32104 $ & $  -6.99645 $ & $   0.00474 $ & $  -0.00033 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.54328 $ & $  -7.00407 $ & $   0.00485 $ & $  -0.00795 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.28608 $ & $  -6.99128 $ & $   0.00478 $ & $   0.00484 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.50846 $ & $  -6.99597 $ & $   0.00495 $ & $   0.00015 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.73078 $ & $  -7.00284 $ & $   0.00472 $ & $  -0.00672 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.95299 $ & $  -6.99711 $ & $   0.00539 $ & $  -0.00099 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.69586 $ & $  -6.99436 $ & $   0.00479 $ & $   0.00176 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.91823 $ & $  -7.00612 $ & $   0.00505 $ & $  -0.01000 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.14051 $ & $  -6.99886 $ & $   0.00478 $ & $  -0.00274 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.10564 $ & $  -7.00231 $ & $   0.00480 $ & $  -0.00619 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.32798 $ & $  -6.99764 $ & $   0.00473 $ & $  -0.00152 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.55023 $ & $  -6.99699 $ & $   0.00487 $ & $  -0.00087 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.29302 $ & $  -6.99902 $ & $   0.00475 $ & $  -0.00290 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.51541 $ & $  -6.99681 $ & $   0.00495 $ & $  -0.00069 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.73772 $ & $  -6.99498 $ & $   0.00476 $ & $   0.00114 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.95994 $ & $  -7.00207 $ & $   0.00537 $ & $  -0.00595 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.70281 $ & $  -7.00280 $ & $   0.00476 $ & $  -0.00668 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.92517 $ & $  -7.00671 $ & $   0.00506 $ & $  -0.01059 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.14745 $ & $  -6.99570 $ & $   0.00480 $ & $   0.00042 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.11258 $ & $  -6.99530 $ & $   0.00483 $ & $   0.00082 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.33493 $ & $  -6.99960 $ & $   0.00472 $ & $  -0.00348 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.55717 $ & $  -6.99967 $ & $   0.00487 $ & $  -0.00355 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.29997 $ & $  -6.99578 $ & $   0.00477 $ & $   0.00034 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.52235 $ & $  -6.99798 $ & $   0.00495 $ & $  -0.00186 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.74467 $ & $  -6.99518 $ & $   0.00475 $ & $   0.00094 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.96688 $ & $  -6.98638 $ & $   0.00544 $ & $   0.00974 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.70975 $ & $  -6.99550 $ & $   0.00480 $ & $   0.00062 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.93212 $ & $  -7.00254 $ & $   0.00508 $ & $  -0.00642 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.15439 $ & $  -7.00048 $ & $   0.00478 $ & $  -0.00436 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.11953 $ & $  -6.99378 $ & $   0.00484 $ & $   0.00234 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.34187 $ & $  -6.99710 $ & $   0.00474 $ & $  -0.00098 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.56411 $ & $  -6.98947 $ & $   0.00490 $ & $   0.00665 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.30691 $ & $  -6.99530 $ & $   0.00477 $ & $   0.00082 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.52930 $ & $  -7.00178 $ & $   0.00493 $ & $  -0.00566 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.75161 $ & $  -6.99988 $ & $   0.00474 $ & $  -0.00376 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.97383 $ & $  -6.99570 $ & $   0.00539 $ & $   0.00042 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.71670 $ & $  -6.99247 $ & $   0.00480 $ & $   0.00365 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.93906 $ & $  -6.99865 $ & $   0.00509 $ & $  -0.00253 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.16134 $ & $  -6.99119 $ & $   0.00481 $ & $   0.00493 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.12647 $ & $  -6.99549 $ & $   0.00482 $ & $   0.00063 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.34882 $ & $  -6.99517 $ & $   0.00474 $ & $   0.00095 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.57106 $ & $  -6.99674 $ & $   0.00487 $ & $  -0.00062 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.31386 $ & $  -7.00125 $ & $   0.00475 $ & $  -0.00513 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.53624 $ & $  -6.99427 $ & $   0.00496 $ & $   0.00185 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.75855 $ & $  -6.99899 $ & $   0.00474 $ & $  -0.00287 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.98077 $ & $  -7.00474 $ & $   0.00535 $ & $  -0.00862 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.72364 $ & $  -6.99235 $ & $   0.00480 $ & $   0.00377 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.94601 $ & $  -7.00482 $ & $   0.00507 $ & $  -0.00870 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.16828 $ & $  -6.99756 $ & $   0.00480 $ & $  -0.00144 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.13342 $ & $  -7.00034 $ & $   0.00481 $ & $  -0.00422 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.35576 $ & $  -7.00061 $ & $   0.00472 $ & $  -0.00449 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.57800 $ & $  -7.00522 $ & $   0.00485 $ & $  -0.00910 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.32080 $ & $  -6.99573 $ & $   0.00477 $ & $   0.00039 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.54319 $ & $  -7.00510 $ & $   0.00492 $ & $  -0.00898 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.76550 $ & $  -6.99901 $ & $   0.00474 $ & $  -0.00289 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.98772 $ & $  -6.99153 $ & $   0.00541 $ & $   0.00459 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.73059 $ & $  -6.99122 $ & $   0.00481 $ & $   0.00490 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.95295 $ & $  -6.99256 $ & $   0.00512 $ & $   0.00356 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.17523 $ & $  -7.00105 $ & $   0.00477 $ & $  -0.00493 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.14036 $ & $  -6.98354 $ & $   0.00487 $ & $   0.01258 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.36271 $ & $  -6.99279 $ & $   0.00475 $ & $   0.00333 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.58495 $ & $  -6.99863 $ & $   0.00487 $ & $  -0.00251 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.32775 $ & $  -7.00173 $ & $   0.00474 $ & $  -0.00561 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.55013 $ & $  -6.99918 $ & $   0.00495 $ & $  -0.00306 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.77244 $ & $  -6.99174 $ & $   0.00477 $ & $   0.00438 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459334.99466 $ & $  -7.00218 $ & $   0.00536 $ & $  -0.00606 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.73753 $ & $  -6.99579 $ & $   0.00479 $ & $   0.00033 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.95990 $ & $  -6.99734 $ & $   0.00511 $ & $  -0.00122 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.18217 $ & $  -6.99658 $ & $   0.00479 $ & $  -0.00046 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.14731 $ & $  -6.99183 $ & $   0.00484 $ & $   0.00429 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.36965 $ & $  -7.01014 $ & $   0.00469 $ & $  -0.01402 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.59189 $ & $  -6.99695 $ & $   0.00488 $ & $  -0.00083 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.33469 $ & $  -6.99461 $ & $   0.00477 $ & $   0.00151 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.55708 $ & $  -6.99610 $ & $   0.00496 $ & $   0.00002 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.77939 $ & $  -6.99475 $ & $   0.00475 $ & $   0.00137 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.00161 $ & $  -7.00017 $ & $   0.00537 $ & $  -0.00405 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.74447 $ & $  -6.99569 $ & $   0.00479 $ & $   0.00043 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.96684 $ & $  -6.99834 $ & $   0.00510 $ & $  -0.00222 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.18912 $ & $  -7.00624 $ & $   0.00475 $ & $  -0.01012 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.15425 $ & $  -6.99025 $ & $   0.00485 $ & $   0.00587 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.37659 $ & $  -7.00033 $ & $   0.00472 $ & $  -0.00421 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.59884 $ & $  -6.99005 $ & $   0.00491 $ & $   0.00607 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.34163 $ & $  -7.00087 $ & $   0.00475 $ & $  -0.00475 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.56402 $ & $  -6.99589 $ & $   0.00496 $ & $   0.00023 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.78633 $ & $  -6.99639 $ & $   0.00475 $ & $  -0.00027 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.00855 $ & $  -6.99699 $ & $   0.00537 $ & $  -0.00087 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.75142 $ & $  -6.99394 $ & $   0.00480 $ & $   0.00218 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.97378 $ & $  -6.99803 $ & $   0.00511 $ & $  -0.00191 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.19606 $ & $  -7.00198 $ & $   0.00476 $ & $  -0.00586 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.16120 $ & $  -6.98841 $ & $   0.00485 $ & $   0.00771 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.38354 $ & $  -7.00193 $ & $   0.00472 $ & $  -0.00581 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.60578 $ & $  -6.99270 $ & $   0.00489 $ & $   0.00342 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.34858 $ & $  -6.99901 $ & $   0.00475 $ & $  -0.00289 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.57096 $ & $  -7.00619 $ & $   0.00492 $ & $  -0.01007 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.79328 $ & $  -6.98646 $ & $   0.00479 $ & $   0.00966 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.01550 $ & $  -6.99746 $ & $   0.00536 $ & $  -0.00134 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.75836 $ & $  -6.99000 $ & $   0.00481 $ & $   0.00612 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.98073 $ & $  -6.99653 $ & $   0.00512 $ & $  -0.00041 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.20300 $ & $  -6.99412 $ & $   0.00480 $ & $   0.00200 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.16814 $ & $  -6.99169 $ & $   0.00484 $ & $   0.00443 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.39048 $ & $  -6.99781 $ & $   0.00473 $ & $  -0.00169 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.61273 $ & $  -6.99751 $ & $   0.00488 $ & $  -0.00139 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.35552 $ & $  -6.99687 $ & $   0.00476 $ & $  -0.00075 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.57791 $ & $  -7.00326 $ & $   0.00493 $ & $  -0.00714 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.80022 $ & $  -6.99226 $ & $   0.00478 $ & $   0.00386 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.02244 $ & $  -6.99654 $ & $   0.00537 $ & $  -0.00042 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.76531 $ & $  -6.99357 $ & $   0.00480 $ & $   0.00255 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.98767 $ & $  -6.98756 $ & $   0.00516 $ & $   0.00856 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.20995 $ & $  -6.99758 $ & $   0.00478 $ & $  -0.00146 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.17508 $ & $  -6.98553 $ & $   0.00487 $ & $   0.01059 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.39743 $ & $  -6.99962 $ & $   0.00473 $ & $  -0.00350 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.61967 $ & $  -7.00309 $ & $   0.00485 $ & $  -0.00697 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.36247 $ & $  -6.99447 $ & $   0.00477 $ & $   0.00165 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.58485 $ & $  -7.00007 $ & $   0.00495 $ & $  -0.00395 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.80717 $ & $  -6.99499 $ & $   0.00475 $ & $   0.00113 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.02938 $ & $  -6.99462 $ & $   0.00537 $ & $   0.00150 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.77225 $ & $  -7.00190 $ & $   0.00476 $ & $  -0.00578 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459347.99462 $ & $  -6.99237 $ & $   0.00514 $ & $   0.00375 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.21689 $ & $  -6.99616 $ & $   0.00479 $ & $  -0.00004 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.18203 $ & $  -6.99579 $ & $   0.00482 $ & $   0.00033 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.40437 $ & $  -6.99678 $ & $   0.00473 $ & $  -0.00066 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.62661 $ & $  -6.99529 $ & $   0.00488 $ & $   0.00083 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.36941 $ & $  -6.99329 $ & $   0.00478 $ & $   0.00283 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.59180 $ & $  -6.99878 $ & $   0.00495 $ & $  -0.00266 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.81411 $ & $  -6.99154 $ & $   0.00477 $ & $   0.00458 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.03633 $ & $  -6.99520 $ & $   0.00536 $ & $   0.00092 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.77920 $ & $  -6.99479 $ & $   0.00480 $ & $   0.00133 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.00156 $ & $  -7.00462 $ & $   0.00509 $ & $  -0.00850 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.22384 $ & $  -7.00392 $ & $   0.00476 $ & $  -0.00780 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.18897 $ & $  -6.98983 $ & $   0.00485 $ & $   0.00629 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.41132 $ & $  -7.00972 $ & $   0.00468 $ & $  -0.01360 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.63356 $ & $  -6.99539 $ & $   0.00489 $ & $   0.00073 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.37636 $ & $  -6.99476 $ & $   0.00477 $ & $   0.00136 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.59874 $ & $  -7.00124 $ & $   0.00495 $ & $  -0.00512 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.82105 $ & $  -6.99327 $ & $   0.00476 $ & $   0.00285 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.04327 $ & $  -6.99601 $ & $   0.00536 $ & $   0.00011 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.78614 $ & $  -6.98651 $ & $   0.00484 $ & $   0.00961 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.00851 $ & $  -6.99890 $ & $   0.00512 $ & $  -0.00278 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.23078 $ & $  -6.99514 $ & $   0.00480 $ & $   0.00098 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.19592 $ & $  -6.99720 $ & $   0.00482 $ & $  -0.00108 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.41826 $ & $  -7.00199 $ & $   0.00471 $ & $  -0.00587 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.64050 $ & $  -7.00890 $ & $   0.00483 $ & $  -0.01278 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.38330 $ & $  -6.99834 $ & $   0.00476 $ & $  -0.00222 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.60569 $ & $  -6.99748 $ & $   0.00496 $ & $  -0.00136 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.82800 $ & $  -6.99409 $ & $   0.00475 $ & $   0.00203 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.05022 $ & $  -6.99762 $ & $   0.00535 $ & $  -0.00150 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.79308 $ & $  -6.99638 $ & $   0.00479 $ & $  -0.00026 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.01545 $ & $  -7.00408 $ & $   0.00510 $ & $  -0.00796 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.23773 $ & $  -7.00105 $ & $   0.00478 $ & $  -0.00493 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.20286 $ & $  -6.99158 $ & $   0.00484 $ & $   0.00454 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.42521 $ & $  -7.00481 $ & $   0.00470 $ & $  -0.00869 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.64745 $ & $  -7.00065 $ & $   0.00487 $ & $  -0.00453 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.39024 $ & $  -6.99594 $ & $   0.00476 $ & $   0.00018 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.61263 $ & $  -7.00179 $ & $   0.00495 $ & $  -0.00567 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.83494 $ & $  -6.99525 $ & $   0.00475 $ & $   0.00087 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.05716 $ & $  -6.99349 $ & $   0.00536 $ & $   0.00263 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.80003 $ & $  -6.99418 $ & $   0.00480 $ & $   0.00194 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.02239 $ & $  -6.99548 $ & $   0.00514 $ & $   0.00064 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.24467 $ & $  -7.00143 $ & $   0.00477 $ & $  -0.00531 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.20981 $ & $  -6.99923 $ & $   0.00481 $ & $  -0.00311 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.43215 $ & $  -6.99706 $ & $   0.00474 $ & $  -0.00094 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.65439 $ & $  -7.00358 $ & $   0.00485 $ & $  -0.00746 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.39719 $ & $  -6.99615 $ & $   0.00477 $ & $  -0.00003 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.61957 $ & $  -7.00251 $ & $   0.00494 $ & $  -0.00639 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.84189 $ & $  -7.00110 $ & $   0.00473 $ & $  -0.00498 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.06411 $ & $  -7.00098 $ & $   0.00533 $ & $  -0.00486 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.80697 $ & $  -7.00108 $ & $   0.00477 $ & $  -0.00496 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.02934 $ & $  -6.99931 $ & $   0.00512 $ & $  -0.00319 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.25162 $ & $  -7.00415 $ & $   0.00476 $ & $  -0.00803 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.21675 $ & $  -6.99304 $ & $   0.00483 $ & $   0.00308 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.43909 $ & $  -6.99087 $ & $   0.00476 $ & $   0.00525 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.66134 $ & $  -6.99104 $ & $   0.00491 $ & $   0.00508 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.40413 $ & $  -6.99074 $ & $   0.00478 $ & $   0.00538 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.62652 $ & $  -6.99284 $ & $   0.00499 $ & $   0.00328 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.84883 $ & $  -6.99544 $ & $   0.00475 $ & $   0.00068 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.07105 $ & $  -6.99478 $ & $   0.00535 $ & $   0.00134 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.81392 $ & $  -7.00074 $ & $   0.00477 $ & $  -0.00462 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.03628 $ & $  -6.99856 $ & $   0.00513 $ & $  -0.00244 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.25856 $ & $  -6.99412 $ & $   0.00480 $ & $   0.00200 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.22369 $ & $  -6.99860 $ & $   0.00481 $ & $  -0.00248 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.44604 $ & $  -6.99184 $ & $   0.00475 $ & $   0.00428 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.66828 $ & $  -6.99947 $ & $   0.00487 $ & $  -0.00335 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.41108 $ & $  -6.99242 $ & $   0.00478 $ & $   0.00370 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.63346 $ & $  -6.99358 $ & $   0.00499 $ & $   0.00254 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.85578 $ & $  -7.00027 $ & $   0.00473 $ & $  -0.00415 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.07800 $ & $  -6.99497 $ & $   0.00535 $ & $   0.00115 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.82086 $ & $  -7.00213 $ & $   0.00477 $ & $  -0.00601 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.04323 $ & $  -6.99420 $ & $   0.00516 $ & $   0.00192 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.26550 $ & $  -6.99899 $ & $   0.00478 $ & $  -0.00287 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.23064 $ & $  -6.99301 $ & $   0.00483 $ & $   0.00311 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.45298 $ & $  -7.00445 $ & $   0.00471 $ & $  -0.00833 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.67523 $ & $  -6.99905 $ & $   0.00487 $ & $  -0.00293 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.41802 $ & $  -6.99420 $ & $   0.00477 $ & $   0.00192 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.64041 $ & $  -6.99815 $ & $   0.00497 $ & $  -0.00203 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.86272 $ & $  -6.99468 $ & $   0.00475 $ & $   0.00144 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.08494 $ & $  -6.99765 $ & $   0.00533 $ & $  -0.00153 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.82781 $ & $  -6.98859 $ & $   0.00482 $ & $   0.00753 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.05017 $ & $  -6.99934 $ & $   0.00514 $ & $  -0.00322 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.27245 $ & $  -7.00352 $ & $   0.00476 $ & $  -0.00740 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.23758 $ & $  -6.99803 $ & $   0.00481 $ & $  -0.00191 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.45993 $ & $  -6.99557 $ & $   0.00474 $ & $   0.00055 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.68217 $ & $  -6.99505 $ & $   0.00489 $ & $   0.00107 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.42497 $ & $  -7.00674 $ & $   0.00472 $ & $  -0.01062 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.64735 $ & $  -7.00151 $ & $   0.00496 $ & $  -0.00539 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.86966 $ & $  -6.99188 $ & $   0.00476 $ & $   0.00424 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.09188 $ & $  -6.99903 $ & $   0.00532 $ & $  -0.00291 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.83475 $ & $  -6.99128 $ & $   0.00481 $ & $   0.00484 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.05712 $ & $  -6.99911 $ & $   0.00515 $ & $  -0.00299 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.27939 $ & $  -6.99782 $ & $   0.00478 $ & $  -0.00170 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.24453 $ & $  -6.99315 $ & $   0.00484 $ & $   0.00297 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.46687 $ & $  -6.99863 $ & $   0.00473 $ & $  -0.00251 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.68911 $ & $  -6.99993 $ & $   0.00487 $ & $  -0.00381 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.43191 $ & $  -6.99756 $ & $   0.00477 $ & $  -0.00144 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.65430 $ & $  -6.99593 $ & $   0.00499 $ & $   0.00019 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.87661 $ & $  -6.99915 $ & $   0.00473 $ & $  -0.00303 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.09883 $ & $  -7.00057 $ & $   0.00531 $ & $  -0.00445 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.84169 $ & $  -6.99948 $ & $   0.00478 $ & $  -0.00336 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.06406 $ & $  -6.99914 $ & $   0.00515 $ & $  -0.00302 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.28634 $ & $  -6.99865 $ & $   0.00478 $ & $  -0.00253 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.25147 $ & $  -6.99227 $ & $   0.00484 $ & $   0.00385 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.47382 $ & $  -7.00293 $ & $   0.00471 $ & $  -0.00681 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.69606 $ & $  -6.99662 $ & $   0.00488 $ & $  -0.00050 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.43885 $ & $  -6.99750 $ & $   0.00476 $ & $  -0.00138 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.66124 $ & $  -6.99453 $ & $   0.00499 $ & $   0.00159 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.88355 $ & $  -7.00194 $ & $   0.00472 $ & $  -0.00582 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.10577 $ & $  -6.99993 $ & $   0.00531 $ & $  -0.00381 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.84864 $ & $  -6.99622 $ & $   0.00479 $ & $  -0.00010 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.07100 $ & $  -6.99643 $ & $   0.00517 $ & $  -0.00031 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.29328 $ & $  -6.99306 $ & $   0.00480 $ & $   0.00306 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.25842 $ & $  -6.98617 $ & $   0.00486 $ & $   0.00995 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.48076 $ & $  -6.99625 $ & $   0.00474 $ & $  -0.00013 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.70300 $ & $  -6.99904 $ & $   0.00487 $ & $  -0.00292 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.44580 $ & $  -6.99867 $ & $   0.00476 $ & $  -0.00255 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.66818 $ & $  -7.00613 $ & $   0.00494 $ & $  -0.01001 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.89050 $ & $  -6.99626 $ & $   0.00474 $ & $  -0.00014 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.11272 $ & $  -6.99746 $ & $   0.00531 $ & $  -0.00134 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.85558 $ & $  -6.99018 $ & $   0.00481 $ & $   0.00594 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.07795 $ & $  -7.00495 $ & $   0.00513 $ & $  -0.00883 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.30023 $ & $  -6.98711 $ & $   0.00482 $ & $   0.00901 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.26536 $ & $  -6.98438 $ & $   0.00487 $ & $   0.01174 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.48770 $ & $  -6.99545 $ & $   0.00475 $ & $   0.00067 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.70995 $ & $  -7.00012 $ & $   0.00488 $ & $  -0.00400 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.45274 $ & $  -6.99484 $ & $   0.00477 $ & $   0.00128 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.67513 $ & $  -6.99893 $ & $   0.00498 $ & $  -0.00281 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.89744 $ & $  -6.99038 $ & $   0.00477 $ & $   0.00574 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.11966 $ & $  -6.99744 $ & $   0.00531 $ & $  -0.00132 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.86253 $ & $  -6.99788 $ & $   0.00478 $ & $  -0.00176 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.08489 $ & $  -6.99722 $ & $   0.00516 $ & $  -0.00110 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.30717 $ & $  -7.00368 $ & $   0.00476 $ & $  -0.00756 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.27230 $ & $  -6.99476 $ & $   0.00482 $ & $   0.00136 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.49465 $ & $  -6.99336 $ & $   0.00475 $ & $   0.00276 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.71689 $ & $  -7.00156 $ & $   0.00487 $ & $  -0.00544 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.45969 $ & $  -6.99142 $ & $   0.00478 $ & $   0.00470 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.68207 $ & $  -6.99347 $ & $   0.00500 $ & $   0.00265 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.90439 $ & $  -6.99290 $ & $   0.00476 $ & $   0.00322 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.12661 $ & $  -6.99670 $ & $   0.00531 $ & $  -0.00058 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.86947 $ & $  -6.99639 $ & $   0.00479 $ & $  -0.00027 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.09184 $ & $  -6.99083 $ & $   0.00520 $ & $   0.00529 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.31412 $ & $  -6.99852 $ & $   0.00478 $ & $  -0.00240 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.27925 $ & $  -6.99592 $ & $   0.00482 $ & $   0.00020 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.50159 $ & $  -6.99350 $ & $   0.00475 $ & $   0.00262 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.72384 $ & $  -7.00492 $ & $   0.00485 $ & $  -0.00880 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.46663 $ & $  -6.99679 $ & $   0.00476 $ & $  -0.00067 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.68902 $ & $  -6.99747 $ & $   0.00498 $ & $  -0.00135 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.91133 $ & $  -6.99080 $ & $   0.00477 $ & $   0.00532 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.13355 $ & $  -6.99672 $ & $   0.00530 $ & $  -0.00060 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.87642 $ & $  -6.99326 $ & $   0.00480 $ & $   0.00286 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.09878 $ & $  -6.99788 $ & $   0.00517 $ & $  -0.00176 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.32106 $ & $  -6.99289 $ & $   0.00480 $ & $   0.00323 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.28619 $ & $  -6.99253 $ & $   0.00483 $ & $   0.00359 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.50854 $ & $  -6.98968 $ & $   0.00477 $ & $   0.00644 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.73078 $ & $  -7.00193 $ & $   0.00486 $ & $  -0.00581 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.47358 $ & $  -7.00283 $ & $   0.00474 $ & $  -0.00671 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.69596 $ & $  -7.00194 $ & $   0.00496 $ & $  -0.00582 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.91828 $ & $  -6.99540 $ & $   0.00475 $ & $   0.00072 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.14050 $ & $  -6.99631 $ & $   0.00530 $ & $  -0.00019 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.88336 $ & $  -6.99766 $ & $   0.00478 $ & $  -0.00154 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.10573 $ & $  -6.99965 $ & $   0.00516 $ & $  -0.00353 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.32800 $ & $  -7.00225 $ & $   0.00476 $ & $  -0.00613 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.29314 $ & $  -6.99529 $ & $   0.00483 $ & $   0.00083 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.51548 $ & $  -6.99239 $ & $   0.00475 $ & $   0.00373 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.73773 $ & $  -7.00014 $ & $   0.00487 $ & $  -0.00402 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.48052 $ & $  -6.99975 $ & $   0.00475 $ & $  -0.00363 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.70291 $ & $  -7.00039 $ & $   0.00497 $ & $  -0.00427 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.92522 $ & $  -6.99400 $ & $   0.00475 $ & $   0.00212 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.14744 $ & $  -6.99400 $ & $   0.00531 $ & $   0.00212 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.89030 $ & $  -6.99184 $ & $   0.00481 $ & $   0.00428 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.11267 $ & $  -6.99353 $ & $   0.00519 $ & $   0.00259 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.33495 $ & $  -7.00090 $ & $   0.00477 $ & $  -0.00478 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.30008 $ & $  -6.99958 $ & $   0.00481 $ & $  -0.00346 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.52243 $ & $  -7.00215 $ & $   0.00471 $ & $  -0.00603 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.74467 $ & $  -7.00798 $ & $   0.00485 $ & $  -0.01186 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.48746 $ & $  -6.99616 $ & $   0.00477 $ & $  -0.00004 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.70985 $ & $  -7.00259 $ & $   0.00496 $ & $  -0.00647 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.93216 $ & $  -6.99889 $ & $   0.00473 $ & $  -0.00277 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.15438 $ & $  -7.00077 $ & $   0.00528 $ & $  -0.00465 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.89725 $ & $  -6.99189 $ & $   0.00481 $ & $   0.00423 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.11961 $ & $  -7.00157 $ & $   0.00516 $ & $  -0.00545 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.34189 $ & $  -7.00174 $ & $   0.00476 $ & $  -0.00562 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.30703 $ & $  -6.98799 $ & $   0.00485 $ & $   0.00813 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.52937 $ & $  -7.00185 $ & $   0.00472 $ & $  -0.00573 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.75161 $ & $  -7.00049 $ & $   0.00487 $ & $  -0.00437 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.49441 $ & $  -6.99498 $ & $   0.00477 $ & $   0.00114 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.71679 $ & $  -7.00664 $ & $   0.00494 $ & $  -0.01052 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.93911 $ & $  -7.00209 $ & $   0.00472 $ & $  -0.00597 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.16133 $ & $  -7.00037 $ & $   0.00528 $ & $  -0.00425 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.90419 $ & $  -6.99526 $ & $   0.00479 $ & $   0.00086 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.12656 $ & $  -6.98747 $ & $   0.00522 $ & $   0.00865 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.34884 $ & $  -6.99440 $ & $   0.00479 $ & $   0.00172 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.31397 $ & $  -6.99203 $ & $   0.00483 $ & $   0.00409 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.53632 $ & $  -6.99448 $ & $   0.00474 $ & $   0.00164 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.75856 $ & $  -7.00556 $ & $   0.00485 $ & $  -0.00944 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.50135 $ & $  -7.00043 $ & $   0.00475 $ & $  -0.00431 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.72374 $ & $  -6.99335 $ & $   0.00501 $ & $   0.00277 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.94605 $ & $  -7.00822 $ & $   0.00470 $ & $  -0.01210 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.16827 $ & $  -6.99213 $ & $   0.00531 $ & $   0.00399 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.91114 $ & $  -6.99574 $ & $   0.00479 $ & $   0.00038 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.13350 $ & $  -6.98846 $ & $   0.00522 $ & $   0.00766 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.35578 $ & $  -6.99895 $ & $   0.00477 $ & $  -0.00283 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.32091 $ & $  -6.99508 $ & $   0.00482 $ & $   0.00104 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.54326 $ & $  -6.99839 $ & $   0.00473 $ & $  -0.00227 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.76550 $ & $  -6.99625 $ & $   0.00488 $ & $  -0.00013 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.50830 $ & $  -7.00023 $ & $   0.00475 $ & $  -0.00411 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.73068 $ & $  -6.99771 $ & $   0.00498 $ & $  -0.00159 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.95300 $ & $  -6.98969 $ & $   0.00477 $ & $   0.00643 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.17522 $ & $  -6.98864 $ & $   0.00532 $ & $   0.00748 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.91808 $ & $  -6.99238 $ & $   0.00480 $ & $   0.00374 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.14045 $ & $  -6.99105 $ & $   0.00521 $ & $   0.00507 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.36273 $ & $  -7.00681 $ & $   0.00474 $ & $  -0.01069 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.32786 $ & $  -6.99450 $ & $   0.00482 $ & $   0.00162 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.55020 $ & $  -6.99862 $ & $   0.00473 $ & $  -0.00250 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.77245 $ & $  -6.99684 $ & $   0.00488 $ & $  -0.00072 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.51524 $ & $  -6.99663 $ & $   0.00476 $ & $  -0.00051 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.73763 $ & $  -6.99535 $ & $   0.00499 $ & $   0.00077 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.95994 $ & $  -6.99796 $ & $   0.00474 $ & $  -0.00184 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.18216 $ & $  -6.99114 $ & $   0.00531 $ & $   0.00498 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.92503 $ & $  -6.99658 $ & $   0.00478 $ & $  -0.00046 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.14739 $ & $  -6.99830 $ & $   0.00518 $ & $  -0.00218 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.36967 $ & $  -7.00401 $ & $   0.00475 $ & $  -0.00789 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.33480 $ & $  -6.99314 $ & $   0.00482 $ & $   0.00298 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.55715 $ & $  -6.99807 $ & $   0.00473 $ & $  -0.00195 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.77939 $ & $  -7.00000 $ & $   0.00487 $ & $  -0.00388 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.52219 $ & $  -6.98512 $ & $   0.00481 $ & $   0.01100 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.74457 $ & $  -6.99695 $ & $   0.00498 $ & $  -0.00083 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.96689 $ & $  -6.99481 $ & $   0.00475 $ & $   0.00131 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.18911 $ & $  -6.99788 $ & $   0.00527 $ & $  -0.00176 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.93197 $ & $  -6.99719 $ & $   0.00479 $ & $  -0.00107 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.15434 $ & $  -6.99656 $ & $   0.00519 $ & $  -0.00044 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.37662 $ & $  -6.99634 $ & $   0.00479 $ & $  -0.00022 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.34175 $ & $  -6.99561 $ & $   0.00482 $ & $   0.00051 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.56409 $ & $  -6.99644 $ & $   0.00473 $ & $  -0.00032 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.78634 $ & $  -7.00245 $ & $   0.00486 $ & $  -0.00633 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.52913 $ & $  -6.99867 $ & $   0.00476 $ & $  -0.00255 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.75152 $ & $  -6.99659 $ & $   0.00498 $ & $  -0.00047 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.97383 $ & $  -7.00301 $ & $   0.00472 $ & $  -0.00689 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.19605 $ & $  -7.00021 $ & $   0.00526 $ & $  -0.00409 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.93891 $ & $  -6.99419 $ & $   0.00479 $ & $   0.00193 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.16128 $ & $  -6.99679 $ & $   0.00519 $ & $  -0.00067 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.38356 $ & $  -6.99007 $ & $   0.00481 $ & $   0.00605 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.34869 $ & $  -6.99351 $ & $   0.00482 $ & $   0.00261 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.57104 $ & $  -6.99602 $ & $   0.00474 $ & $   0.00010 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.79328 $ & $  -6.99772 $ & $   0.00488 $ & $  -0.00160 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.53607 $ & $  -7.00062 $ & $   0.00476 $ & $  -0.00450 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.75846 $ & $  -7.00693 $ & $   0.00493 $ & $  -0.01081 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.98078 $ & $  -6.98904 $ & $   0.00477 $ & $   0.00708 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.20300 $ & $  -7.00190 $ & $   0.00525 $ & $  -0.00578 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.94586 $ & $  -6.98775 $ & $   0.00482 $ & $   0.00837 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.16823 $ & $  -6.99398 $ & $   0.00520 $ & $   0.00214 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.39050 $ & $  -7.00153 $ & $   0.00477 $ & $  -0.00541 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.57798 $ & $  -6.99502 $ & $   0.00474 $ & $   0.00110 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.80023 $ & $  -7.00512 $ & $   0.00485 $ & $  -0.00900 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.54302 $ & $  -6.99780 $ & $   0.00476 $ & $  -0.00168 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.76541 $ & $  -6.99794 $ & $   0.00497 $ & $  -0.00182 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.98772 $ & $  -6.99920 $ & $   0.00473 $ & $  -0.00308 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.20994 $ & $  -6.99515 $ & $   0.00527 $ & $   0.00097 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.95280 $ & $  -6.99594 $ & $   0.00479 $ & $   0.00018 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.17517 $ & $  -6.99787 $ & $   0.00518 $ & $  -0.00175 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.39745 $ & $  -7.00119 $ & $   0.00476 $ & $  -0.00507 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.36258 $ & $  -6.99405 $ & $   0.00482 $ & $   0.00207 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.58493 $ & $  -6.99917 $ & $   0.00473 $ & $  -0.00305 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.80717 $ & $  -7.00299 $ & $   0.00486 $ & $  -0.00687 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.54996 $ & $  -6.99346 $ & $   0.00478 $ & $   0.00266 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.77235 $ & $  -6.99781 $ & $   0.00498 $ & $  -0.00169 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459342.99466 $ & $  -6.99448 $ & $   0.00475 $ & $   0.00164 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.21688 $ & $  -6.99312 $ & $   0.00528 $ & $   0.00300 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.95975 $ & $  -6.99054 $ & $   0.00481 $ & $   0.00558 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.18211 $ & $  -6.99393 $ & $   0.00520 $ & $   0.00219 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.40439 $ & $  -6.99516 $ & $   0.00478 $ & $   0.00096 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.36952 $ & $  -7.00032 $ & $   0.00480 $ & $  -0.00420 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.59187 $ & $  -6.99911 $ & $   0.00473 $ & $  -0.00299 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.81411 $ & $  -6.99593 $ & $   0.00489 $ & $   0.00019 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.55691 $ & $  -6.98955 $ & $   0.00479 $ & $   0.00657 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.77929 $ & $  -6.99436 $ & $   0.00499 $ & $   0.00176 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.00161 $ & $  -6.99842 $ & $   0.00473 $ & $  -0.00230 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.22383 $ & $  -6.98967 $ & $   0.00529 $ & $   0.00645 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.96669 $ & $  -7.00348 $ & $   0.00476 $ & $  -0.00736 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.18906 $ & $  -6.99570 $ & $   0.00519 $ & $   0.00042 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.41134 $ & $  -6.99822 $ & $   0.00477 $ & $  -0.00210 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.37647 $ & $  -6.99461 $ & $   0.00482 $ & $   0.00151 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.59881 $ & $  -6.99561 $ & $   0.00474 $ & $   0.00051 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.82106 $ & $  -6.99788 $ & $   0.00489 $ & $  -0.00176 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.56385 $ & $  -6.99758 $ & $   0.00476 $ & $  -0.00146 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.78624 $ & $  -6.98490 $ & $   0.00502 $ & $   0.01122 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.00855 $ & $  -6.99447 $ & $   0.00475 $ & $   0.00165 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.23077 $ & $  -6.99888 $ & $   0.00524 $ & $  -0.00276 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.97364 $ & $  -6.99358 $ & $   0.00480 $ & $   0.00254 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.19600 $ & $  -6.99584 $ & $   0.00519 $ & $   0.00028 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.41828 $ & $  -7.00146 $ & $   0.00476 $ & $  -0.00534 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.38341 $ & $  -6.99825 $ & $   0.00480 $ & $  -0.00213 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.60576 $ & $  -6.99397 $ & $   0.00475 $ & $   0.00215 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.82800 $ & $  -7.00312 $ & $   0.00486 $ & $  -0.00700 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.57080 $ & $  -6.99548 $ & $   0.00477 $ & $   0.00064 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.79318 $ & $  -7.00457 $ & $   0.00494 $ & $  -0.00845 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.01550 $ & $  -6.98950 $ & $   0.00477 $ & $   0.00662 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.23772 $ & $  -7.00111 $ & $   0.00523 $ & $  -0.00499 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.98058 $ & $  -7.00824 $ & $   0.00474 $ & $  -0.01212 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.20295 $ & $  -6.98237 $ & $   0.00525 $ & $   0.01375 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.42523 $ & $  -7.00392 $ & $   0.00475 $ & $  -0.00780 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.39036 $ & $  -6.99698 $ & $   0.00481 $ & $  -0.00086 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.61270 $ & $  -7.00654 $ & $   0.00470 $ & $  -0.01042 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.83495 $ & $  -7.00028 $ & $   0.00487 $ & $  -0.00416 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.57774 $ & $  -6.98669 $ & $   0.00480 $ & $   0.00943 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.80013 $ & $  -6.98122 $ & $   0.00503 $ & $   0.01490 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.02244 $ & $  -6.99417 $ & $   0.00475 $ & $   0.00195 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.24466 $ & $  -6.99765 $ & $   0.00524 $ & $  -0.00153 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.98752 $ & $  -6.99099 $ & $   0.00481 $ & $   0.00513 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.20989 $ & $  -6.99686 $ & $   0.00518 $ & $  -0.00074 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.43217 $ & $  -6.99949 $ & $   0.00477 $ & $  -0.00337 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.39730 $ & $  -6.98726 $ & $   0.00484 $ & $   0.00886 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.61965 $ & $  -6.99863 $ & $   0.00472 $ & $  -0.00251 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.84189 $ & $  -7.01211 $ & $   0.00483 $ & $  -0.01599 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.58468 $ & $  -6.98796 $ & $   0.00480 $ & $   0.00816 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.80707 $ & $  -7.00056 $ & $   0.00496 $ & $  -0.00444 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.02939 $ & $  -6.99676 $ & $   0.00474 $ & $  -0.00064 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.25161 $ & $  -6.99475 $ & $   0.00525 $ & $   0.00137 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459355.99447 $ & $  -7.00257 $ & $   0.00475 $ & $  -0.00645 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.21684 $ & $  -6.99667 $ & $   0.00518 $ & $  -0.00055 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.43912 $ & $  -7.00496 $ & $   0.00474 $ & $  -0.00884 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.40425 $ & $  -6.99036 $ & $   0.00483 $ & $   0.00576 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.62659 $ & $  -6.99934 $ & $   0.00472 $ & $  -0.00322 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.84884 $ & $  -7.00411 $ & $   0.00486 $ & $  -0.00799 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.59163 $ & $  -6.99736 $ & $   0.00476 $ & $  -0.00124 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.81402 $ & $  -6.99905 $ & $   0.00497 $ & $  -0.00293 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.03633 $ & $  -7.00017 $ & $   0.00473 $ & $  -0.00405 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.25855 $ & $  -6.98786 $ & $   0.00527 $ & $   0.00826 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.00141 $ & $  -6.99885 $ & $   0.00477 $ & $  -0.00273 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.22378 $ & $  -6.99640 $ & $   0.00518 $ & $  -0.00028 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.44606 $ & $  -6.99817 $ & $   0.00477 $ & $  -0.00205 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.41119 $ & $  -6.98871 $ & $   0.00485 $ & $   0.00741 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.63354 $ & $  -7.00102 $ & $   0.00472 $ & $  -0.00490 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.85578 $ & $  -6.99601 $ & $   0.00490 $ & $   0.00011 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.59857 $ & $  -6.99936 $ & $   0.00475 $ & $  -0.00324 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.82096 $ & $  -6.99809 $ & $   0.00497 $ & $  -0.00197 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.04328 $ & $  -6.99799 $ & $   0.00474 $ & $  -0.00187 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.26550 $ & $  -7.00331 $ & $   0.00520 $ & $  -0.00719 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.00836 $ & $  -7.00196 $ & $   0.00476 $ & $  -0.00584 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.23072 $ & $  -6.99271 $ & $   0.00520 $ & $   0.00341 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.45300 $ & $  -6.99451 $ & $   0.00479 $ & $   0.00161 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.41813 $ & $  -6.99738 $ & $   0.00480 $ & $  -0.00126 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.64048 $ & $  -7.00065 $ & $   0.00472 $ & $  -0.00453 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.86273 $ & $  -6.99957 $ & $   0.00488 $ & $  -0.00345 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.60552 $ & $  -6.99999 $ & $   0.00475 $ & $  -0.00387 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.82790 $ & $  -7.00352 $ & $   0.00494 $ & $  -0.00740 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.05022 $ & $  -7.00505 $ & $   0.00471 $ & $  -0.00893 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.27244 $ & $  -6.99410 $ & $   0.00525 $ & $   0.00202 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.01530 $ & $  -6.99262 $ & $   0.00480 $ & $   0.00350 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.23767 $ & $  -6.98604 $ & $   0.00522 $ & $   0.01008 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.45995 $ & $  -6.99793 $ & $   0.00477 $ & $  -0.00181 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.42508 $ & $  -6.99659 $ & $   0.00482 $ & $  -0.00047 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.64743 $ & $  -6.99794 $ & $   0.00473 $ & $  -0.00182 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.86967 $ & $  -6.99306 $ & $   0.00491 $ & $   0.00306 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.61246 $ & $  -6.99874 $ & $   0.00476 $ & $  -0.00262 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.83485 $ & $  -6.98759 $ & $   0.00501 $ & $   0.00853 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.05716 $ & $  -6.99392 $ & $   0.00476 $ & $   0.00220 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.27939 $ & $  -6.99871 $ & $   0.00522 $ & $  -0.00259 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.02225 $ & $  -6.99684 $ & $   0.00479 $ & $  -0.00072 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.24461 $ & $  -6.99876 $ & $   0.00516 $ & $  -0.00264 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.46689 $ & $  -6.99723 $ & $   0.00477 $ & $  -0.00111 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.43202 $ & $  -6.98812 $ & $   0.00484 $ & $   0.00800 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.65437 $ & $  -6.99863 $ & $   0.00473 $ & $  -0.00251 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.87661 $ & $  -7.00306 $ & $   0.00487 $ & $  -0.00694 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.61941 $ & $  -7.00728 $ & $   0.00473 $ & $  -0.01116 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.84179 $ & $  -6.98725 $ & $   0.00501 $ & $   0.00887 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.06411 $ & $  -6.99733 $ & $   0.00474 $ & $  -0.00121 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.28633 $ & $  -6.99861 $ & $   0.00520 $ & $  -0.00249 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.02919 $ & $  -6.99545 $ & $   0.00478 $ & $   0.00067 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.25156 $ & $  -6.99399 $ & $   0.00519 $ & $   0.00213 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.47384 $ & $  -6.99947 $ & $   0.00476 $ & $  -0.00335 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.43897 $ & $  -6.99005 $ & $   0.00483 $ & $   0.00607 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.66131 $ & $  -7.00852 $ & $   0.00469 $ & $  -0.01240 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.88356 $ & $  -7.00128 $ & $   0.00488 $ & $  -0.00516 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.62635 $ & $  -7.00030 $ & $   0.00475 $ & $  -0.00418 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.84874 $ & $  -7.00111 $ & $   0.00495 $ & $  -0.00499 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.07105 $ & $  -7.00362 $ & $   0.00471 $ & $  -0.00750 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.29327 $ & $  -7.00082 $ & $   0.00519 $ & $  -0.00470 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.03613 $ & $  -6.99653 $ & $   0.00478 $ & $  -0.00041 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.25850 $ & $  -6.98851 $ & $   0.00521 $ & $   0.00761 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.48078 $ & $  -7.00200 $ & $   0.00476 $ & $  -0.00588 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.44591 $ & $  -6.99872 $ & $   0.00480 $ & $  -0.00260 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.66826 $ & $  -6.99714 $ & $   0.00474 $ & $  -0.00102 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.89050 $ & $  -6.99823 $ & $   0.00489 $ & $  -0.00211 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.63329 $ & $  -6.99899 $ & $   0.00475 $ & $  -0.00287 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.85568 $ & $  -7.00043 $ & $   0.00495 $ & $  -0.00431 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.07800 $ & $  -6.98371 $ & $   0.00479 $ & $   0.01241 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.30022 $ & $  -6.99932 $ & $   0.00519 $ & $  -0.00320 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.04308 $ & $  -7.00116 $ & $   0.00476 $ & $  -0.00504 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.26545 $ & $  -6.99591 $ & $   0.00517 $ & $   0.00021 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.48773 $ & $  -7.00008 $ & $   0.00476 $ & $  -0.00396 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.45286 $ & $  -6.99199 $ & $   0.00483 $ & $   0.00413 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.67520 $ & $  -6.99466 $ & $   0.00474 $ & $   0.00146 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.89745 $ & $  -6.99148 $ & $   0.00492 $ & $   0.00464 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.64024 $ & $  -7.00057 $ & $   0.00475 $ & $  -0.00445 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.86263 $ & $  -6.99693 $ & $   0.00497 $ & $  -0.00081 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.08494 $ & $  -6.99655 $ & $   0.00474 $ & $  -0.00043 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.30716 $ & $  -7.00117 $ & $   0.00518 $ & $  -0.00505 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.05002 $ & $  -6.99488 $ & $   0.00479 $ & $   0.00124 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.27239 $ & $  -6.99574 $ & $   0.00517 $ & $   0.00038 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.49467 $ & $  -6.99234 $ & $   0.00479 $ & $   0.00378 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.45980 $ & $  -6.99697 $ & $   0.00480 $ & $  -0.00085 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.68215 $ & $  -6.99842 $ & $   0.00472 $ & $  -0.00230 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.90439 $ & $  -6.99642 $ & $   0.00490 $ & $  -0.00030 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.64718 $ & $  -6.99475 $ & $   0.00477 $ & $   0.00137 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.86957 $ & $  -6.98885 $ & $   0.00500 $ & $   0.00727 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.09189 $ & $  -7.00294 $ & $   0.00471 $ & $  -0.00682 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.31411 $ & $  -6.99808 $ & $   0.00518 $ & $  -0.00196 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.05697 $ & $  -6.99603 $ & $   0.00478 $ & $   0.00009 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.27933 $ & $  -6.99300 $ & $   0.00518 $ & $   0.00312 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.50162 $ & $  -6.99705 $ & $   0.00478 $ & $  -0.00093 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.46674 $ & $  -6.99432 $ & $   0.00481 $ & $   0.00180 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.68909 $ & $  -6.99496 $ & $   0.00474 $ & $   0.00116 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.91134 $ & $  -7.00194 $ & $   0.00488 $ & $  -0.00582 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.65413 $ & $  -6.99425 $ & $   0.00479 $ & $   0.00187 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.87651 $ & $  -7.00006 $ & $   0.00496 $ & $  -0.00394 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.09883 $ & $  -6.99982 $ & $   0.00473 $ & $  -0.00370 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.32105 $ & $  -6.99212 $ & $   0.00520 $ & $   0.00400 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.06391 $ & $  -6.99854 $ & $   0.00477 $ & $  -0.00242 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.28628 $ & $  -6.99762 $ & $   0.00516 $ & $  -0.00150 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.50856 $ & $  -6.99303 $ & $   0.00479 $ & $   0.00309 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.47369 $ & $  -6.99882 $ & $   0.00480 $ & $  -0.00270 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.69604 $ & $  -6.99223 $ & $   0.00475 $ & $   0.00389 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.91828 $ & $  -6.99406 $ & $   0.00491 $ & $   0.00206 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.66107 $ & $  -6.99359 $ & $   0.00478 $ & $   0.00253 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.88346 $ & $  -6.99849 $ & $   0.00496 $ & $  -0.00237 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.10578 $ & $  -6.99514 $ & $   0.00475 $ & $   0.00098 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.32800 $ & $  -7.00225 $ & $   0.00515 $ & $  -0.00613 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.07086 $ & $  -6.99952 $ & $   0.00477 $ & $  -0.00340 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.29322 $ & $  -6.98954 $ & $   0.00519 $ & $   0.00658 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.51550 $ & $  -6.99839 $ & $   0.00478 $ & $  -0.00227 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.48063 $ & $  -6.99264 $ & $   0.00482 $ & $   0.00348 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.70298 $ & $  -6.98772 $ & $   0.00478 $ & $   0.00840 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.92523 $ & $  -7.00128 $ & $   0.00488 $ & $  -0.00516 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.66802 $ & $  -6.99944 $ & $   0.00476 $ & $  -0.00332 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.89040 $ & $  -6.99222 $ & $   0.00498 $ & $   0.00390 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.11272 $ & $  -6.99796 $ & $   0.00473 $ & $  -0.00184 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.33494 $ & $  -6.99618 $ & $   0.00517 $ & $  -0.00006 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.07780 $ & $  -6.99665 $ & $   0.00478 $ & $  -0.00053 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.30017 $ & $  -7.00041 $ & $   0.00514 $ & $  -0.00429 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.52245 $ & $  -6.99159 $ & $   0.00481 $ & $   0.00453 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.48758 $ & $  -6.99162 $ & $   0.00483 $ & $   0.00450 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.70992 $ & $  -6.99669 $ & $   0.00473 $ & $  -0.00057 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.93217 $ & $  -6.99963 $ & $   0.00488 $ & $  -0.00351 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.67496 $ & $  -6.99599 $ & $   0.00477 $ & $   0.00013 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.89735 $ & $  -6.99551 $ & $   0.00497 $ & $   0.00061 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.11966 $ & $  -7.00216 $ & $   0.00472 $ & $  -0.00604 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.34189 $ & $  -6.99770 $ & $   0.00516 $ & $  -0.00158 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.08474 $ & $  -6.99744 $ & $   0.00477 $ & $  -0.00132 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.30711 $ & $  -7.00046 $ & $   0.00514 $ & $  -0.00434 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.52939 $ & $  -7.00420 $ & $   0.00474 $ & $  -0.00808 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.49452 $ & $  -6.99495 $ & $   0.00481 $ & $   0.00117 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.71687 $ & $  -6.99753 $ & $   0.00473 $ & $  -0.00141 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.93912 $ & $  -6.99872 $ & $   0.00489 $ & $  -0.00260 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.68190 $ & $  -6.99703 $ & $   0.00476 $ & $  -0.00091 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.90429 $ & $  -6.98881 $ & $   0.00500 $ & $   0.00731 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.12661 $ & $  -7.00014 $ & $   0.00473 $ & $  -0.00402 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.34883 $ & $  -6.99756 $ & $   0.00516 $ & $  -0.00144 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.09169 $ & $  -6.99449 $ & $   0.00479 $ & $   0.00163 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.31406 $ & $  -6.99304 $ & $   0.00517 $ & $   0.00308 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.53634 $ & $  -6.99529 $ & $   0.00478 $ & $   0.00083 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.50147 $ & $  -6.99913 $ & $   0.00479 $ & $  -0.00301 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.72381 $ & $  -6.99318 $ & $   0.00475 $ & $   0.00294 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.94606 $ & $  -7.00428 $ & $   0.00487 $ & $  -0.00816 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.68885 $ & $  -7.00510 $ & $   0.00473 $ & $  -0.00898 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.91124 $ & $  -7.00181 $ & $   0.00494 $ & $  -0.00569 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.13355 $ & $  -6.99038 $ & $   0.00476 $ & $   0.00574 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.35577 $ & $  -7.00200 $ & $   0.00513 $ & $  -0.00588 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.09863 $ & $  -6.99391 $ & $   0.00479 $ & $   0.00221 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.32100 $ & $  -6.99093 $ & $   0.00517 $ & $   0.00519 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.54328 $ & $  -6.99995 $ & $   0.00476 $ & $  -0.00383 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.50841 $ & $  -6.98398 $ & $   0.00486 $ & $   0.01214 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.73076 $ & $  -6.98485 $ & $   0.00479 $ & $   0.01127 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.95300 $ & $  -7.00115 $ & $   0.00488 $ & $  -0.00503 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.69579 $ & $  -7.00111 $ & $   0.00475 $ & $  -0.00499 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.91818 $ & $  -6.99509 $ & $   0.00497 $ & $   0.00103 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.14050 $ & $  -6.98819 $ & $   0.00477 $ & $   0.00793 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.36272 $ & $  -6.99600 $ & $   0.00515 $ & $   0.00012 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.10558 $ & $  -6.98997 $ & $   0.00482 $ & $   0.00615 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.32794 $ & $  -6.99388 $ & $   0.00516 $ & $   0.00224 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.55023 $ & $  -6.99721 $ & $   0.00477 $ & $  -0.00109 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.51535 $ & $  -7.00635 $ & $   0.00476 $ & $  -0.01023 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.73770 $ & $  -7.00017 $ & $   0.00472 $ & $  -0.00405 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.95995 $ & $  -6.99696 $ & $   0.00489 $ & $  -0.00084 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.70274 $ & $  -6.99531 $ & $   0.00477 $ & $   0.00081 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.92512 $ & $  -6.99942 $ & $   0.00495 $ & $  -0.00330 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.14744 $ & $  -6.99970 $ & $   0.00473 $ & $  -0.00358 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.36966 $ & $  -6.99307 $ & $   0.00516 $ & $   0.00305 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.11252 $ & $  -6.99426 $ & $   0.00479 $ & $   0.00186 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.33489 $ & $  -6.99409 $ & $   0.00516 $ & $   0.00203 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.55717 $ & $  -6.99487 $ & $   0.00478 $ & $   0.00125 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.52230 $ & $  -6.99401 $ & $   0.00481 $ & $   0.00211 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.74465 $ & $  -7.00004 $ & $   0.00472 $ & $  -0.00392 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.96689 $ & $  -6.99341 $ & $   0.00491 $ & $   0.00271 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.70968 $ & $  -6.99734 $ & $   0.00476 $ & $  -0.00122 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.93207 $ & $  -7.00120 $ & $   0.00494 $ & $  -0.00508 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.15439 $ & $  -7.00107 $ & $   0.00472 $ & $  -0.00495 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.37661 $ & $  -7.00603 $ & $   0.00510 $ & $  -0.00991 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.11947 $ & $  -6.99772 $ & $   0.00477 $ & $  -0.00160 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.34183 $ & $  -6.99389 $ & $   0.00515 $ & $   0.00223 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.56412 $ & $  -6.99361 $ & $   0.00479 $ & $   0.00251 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.52924 $ & $  -6.99515 $ & $   0.00481 $ & $   0.00097 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.75159 $ & $  -6.99914 $ & $   0.00472 $ & $  -0.00302 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.97384 $ & $  -6.99850 $ & $   0.00489 $ & $  -0.00238 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.71663 $ & $  -7.00102 $ & $   0.00475 $ & $  -0.00490 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.93901 $ & $  -6.99161 $ & $   0.00498 $ & $   0.00451 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.16133 $ & $  -6.99539 $ & $   0.00474 $ & $   0.00073 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.38355 $ & $  -6.99811 $ & $   0.00513 $ & $  -0.00199 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.12641 $ & $  -6.99967 $ & $   0.00477 $ & $  -0.00355 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.34878 $ & $  -6.99828 $ & $   0.00513 $ & $  -0.00216 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.57106 $ & $  -7.00704 $ & $   0.00473 $ & $  -0.01092 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.53619 $ & $  -7.00216 $ & $   0.00478 $ & $  -0.00604 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.75854 $ & $  -6.99073 $ & $   0.00476 $ & $   0.00539 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.98078 $ & $  -6.99364 $ & $   0.00491 $ & $   0.00248 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.72357 $ & $  -7.00364 $ & $   0.00473 $ & $  -0.00752 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.94596 $ & $  -7.00027 $ & $   0.00494 $ & $  -0.00415 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.16827 $ & $  -6.99915 $ & $   0.00473 $ & $  -0.00303 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.39050 $ & $  -7.00057 $ & $   0.00511 $ & $  -0.00445 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.13335 $ & $  -6.99579 $ & $   0.00478 $ & $   0.00033 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.35572 $ & $  -7.00024 $ & $   0.00513 $ & $  -0.00412 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.57800 $ & $  -6.98882 $ & $   0.00481 $ & $   0.00730 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.54313 $ & $  -7.00233 $ & $   0.00479 $ & $  -0.00621 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.76548 $ & $  -6.99166 $ & $   0.00475 $ & $   0.00446 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.98773 $ & $  -6.99843 $ & $   0.00488 $ & $  -0.00231 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.73051 $ & $  -7.00162 $ & $   0.00474 $ & $  -0.00550 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.95290 $ & $  -6.99727 $ & $   0.00495 $ & $  -0.00115 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.17522 $ & $  -6.99497 $ & $   0.00474 $ & $   0.00115 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.39744 $ & $  -7.01046 $ & $   0.00506 $ & $  -0.01434 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.14030 $ & $  -6.99362 $ & $   0.00479 $ & $   0.00250 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.36267 $ & $  -6.99361 $ & $   0.00516 $ & $   0.00251 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.58495 $ & $  -6.99383 $ & $   0.00478 $ & $   0.00229 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.55008 $ & $  -6.98791 $ & $   0.00484 $ & $   0.00821 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.77242 $ & $  -6.99404 $ & $   0.00474 $ & $   0.00208 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459337.99467 $ & $  -6.99755 $ & $   0.00489 $ & $  -0.00143 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.73746 $ & $  -7.00569 $ & $   0.00473 $ & $  -0.00957 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.95985 $ & $  -6.99676 $ & $   0.00495 $ & $  -0.00064 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.18216 $ & $  -7.00213 $ & $   0.00471 $ & $  -0.00601 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.40439 $ & $  -6.99459 $ & $   0.00513 $ & $   0.00153 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.14724 $ & $  -6.99408 $ & $   0.00479 $ & $   0.00204 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.36961 $ & $  -7.00089 $ & $   0.00512 $ & $  -0.00477 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.59189 $ & $  -6.99013 $ & $   0.00480 $ & $   0.00599 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.55702 $ & $  -6.99319 $ & $   0.00482 $ & $   0.00293 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.77937 $ & $  -6.99690 $ & $   0.00473 $ & $  -0.00078 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.00162 $ & $  -7.00031 $ & $   0.00488 $ & $  -0.00419 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.74440 $ & $  -6.99626 $ & $   0.00477 $ & $  -0.00014 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.96679 $ & $  -6.99977 $ & $   0.00494 $ & $  -0.00365 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.18911 $ & $  -7.00096 $ & $   0.00472 $ & $  -0.00484 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.41133 $ & $  -7.00320 $ & $   0.00510 $ & $  -0.00708 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.15419 $ & $  -6.99802 $ & $   0.00477 $ & $  -0.00190 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.37656 $ & $  -6.99097 $ & $   0.00516 $ & $   0.00515 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.59884 $ & $  -6.98537 $ & $   0.00482 $ & $   0.01075 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.56396 $ & $  -6.99805 $ & $   0.00480 $ & $  -0.00193 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.78631 $ & $  -6.99241 $ & $   0.00475 $ & $   0.00371 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.00856 $ & $  -6.99573 $ & $   0.00489 $ & $   0.00039 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.75135 $ & $  -6.99472 $ & $   0.00478 $ & $   0.00140 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.97373 $ & $  -7.00356 $ & $   0.00492 $ & $  -0.00744 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.19605 $ & $  -6.99373 $ & $   0.00475 $ & $   0.00239 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.41827 $ & $  -7.00022 $ & $   0.00511 $ & $  -0.00410 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.16113 $ & $  -6.99794 $ & $   0.00478 $ & $  -0.00182 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.38350 $ & $  -6.98983 $ & $   0.00517 $ & $   0.00629 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.60578 $ & $  -6.99859 $ & $   0.00478 $ & $  -0.00247 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.57091 $ & $  -6.98887 $ & $   0.00484 $ & $   0.00725 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.79326 $ & $  -6.98654 $ & $   0.00477 $ & $   0.00958 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.01550 $ & $  -7.00008 $ & $   0.00487 $ & $  -0.00396 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.75829 $ & $  -6.99923 $ & $   0.00476 $ & $  -0.00311 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.98068 $ & $  -6.99899 $ & $   0.00494 $ & $  -0.00287 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.20300 $ & $  -6.99729 $ & $   0.00474 $ & $  -0.00117 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.42522 $ & $  -7.00300 $ & $   0.00509 $ & $  -0.00688 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.16808 $ & $  -6.99055 $ & $   0.00480 $ & $   0.00557 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.39044 $ & $  -6.99270 $ & $   0.00516 $ & $   0.00342 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.61273 $ & $  -6.99275 $ & $   0.00480 $ & $   0.00337 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.57785 $ & $  -6.99827 $ & $   0.00480 $ & $  -0.00215 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.80020 $ & $  -6.99713 $ & $   0.00475 $ & $  -0.00101 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.02245 $ & $  -6.98928 $ & $   0.00492 $ & $   0.00684 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.76523 $ & $  -7.00397 $ & $   0.00474 $ & $  -0.00785 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.98762 $ & $  -6.99705 $ & $   0.00495 $ & $  -0.00093 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.20994 $ & $  -6.99225 $ & $   0.00476 $ & $   0.00387 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.43216 $ & $  -7.00274 $ & $   0.00509 $ & $  -0.00662 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.17502 $ & $  -6.99459 $ & $   0.00478 $ & $   0.00153 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.39739 $ & $  -6.99341 $ & $   0.00515 $ & $   0.00271 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.61967 $ & $  -7.00310 $ & $   0.00475 $ & $  -0.00698 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.58480 $ & $  -6.99407 $ & $   0.00482 $ & $   0.00205 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.80715 $ & $  -6.99823 $ & $   0.00473 $ & $  -0.00211 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.02939 $ & $  -6.99318 $ & $   0.00490 $ & $   0.00294 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.77218 $ & $  -6.99666 $ & $   0.00477 $ & $  -0.00054 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459350.99457 $ & $  -6.99816 $ & $   0.00494 $ & $  -0.00204 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.21689 $ & $  -6.99532 $ & $   0.00474 $ & $   0.00080 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.43911 $ & $  -7.00465 $ & $   0.00508 $ & $  -0.00853 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.18196 $ & $  -6.99454 $ & $   0.00478 $ & $   0.00158 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.40433 $ & $  -6.98592 $ & $   0.00519 $ & $   0.01020 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.62662 $ & $  -6.99097 $ & $   0.00480 $ & $   0.00515 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.59174 $ & $  -6.99688 $ & $   0.00481 $ & $  -0.00076 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.81409 $ & $  -6.99697 $ & $   0.00474 $ & $  -0.00085 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.03634 $ & $  -6.99533 $ & $   0.00490 $ & $   0.00079 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.77912 $ & $  -6.99584 $ & $   0.00477 $ & $   0.00028 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.00151 $ & $  -6.99442 $ & $   0.00495 $ & $   0.00170 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.22383 $ & $  -6.99189 $ & $   0.00475 $ & $   0.00423 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.44605 $ & $  -7.00539 $ & $   0.00507 $ & $  -0.00927 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.18891 $ & $  -6.99898 $ & $   0.00477 $ & $  -0.00286 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.41128 $ & $  -6.99354 $ & $   0.00516 $ & $   0.00258 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.63356 $ & $  -6.99286 $ & $   0.00479 $ & $   0.00326 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.59869 $ & $  -6.99489 $ & $   0.00482 $ & $   0.00123 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.82104 $ & $  -6.99587 $ & $   0.00474 $ & $   0.00025 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.04328 $ & $  -6.99616 $ & $   0.00488 $ & $  -0.00004 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.78607 $ & $  -7.00258 $ & $   0.00475 $ & $  -0.00646 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.00846 $ & $  -7.00038 $ & $   0.00493 $ & $  -0.00426 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.23077 $ & $  -6.99739 $ & $   0.00474 $ & $  -0.00127 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.45300 $ & $  -7.00430 $ & $   0.00508 $ & $  -0.00818 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.19585 $ & $  -6.99405 $ & $   0.00479 $ & $   0.00207 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.41822 $ & $  -6.99114 $ & $   0.00517 $ & $   0.00498 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.64050 $ & $  -6.99566 $ & $   0.00478 $ & $   0.00046 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.60563 $ & $  -6.99751 $ & $   0.00481 $ & $  -0.00139 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.82798 $ & $  -7.00363 $ & $   0.00471 $ & $  -0.00751 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.05023 $ & $  -6.99177 $ & $   0.00490 $ & $   0.00435 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.79301 $ & $  -6.99842 $ & $   0.00476 $ & $  -0.00230 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.01540 $ & $  -6.99934 $ & $   0.00494 $ & $  -0.00322 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.23772 $ & $  -6.99571 $ & $   0.00474 $ & $   0.00041 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.45994 $ & $  -6.99590 $ & $   0.00512 $ & $   0.00022 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.20280 $ & $  -7.00336 $ & $   0.00475 $ & $  -0.00724 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.42517 $ & $  -6.99504 $ & $   0.00515 $ & $   0.00108 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.64745 $ & $  -6.99586 $ & $   0.00479 $ & $   0.00026 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.61258 $ & $  -6.99696 $ & $   0.00481 $ & $  -0.00084 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.83492 $ & $  -6.99800 $ & $   0.00473 $ & $  -0.00188 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.05717 $ & $  -6.99337 $ & $   0.00490 $ & $   0.00275 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.79996 $ & $  -7.00668 $ & $   0.00472 $ & $  -0.01056 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.02235 $ & $  -6.99485 $ & $   0.00495 $ & $   0.00127 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.24466 $ & $  -6.99433 $ & $   0.00475 $ & $   0.00179 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.46689 $ & $  -6.99387 $ & $   0.00513 $ & $   0.00225 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.20974 $ & $  -6.99775 $ & $   0.00477 $ & $  -0.00163 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.43211 $ & $  -7.00174 $ & $   0.00512 $ & $  -0.00562 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.65439 $ & $  -7.00234 $ & $   0.00475 $ & $  -0.00622 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.61952 $ & $  -6.99672 $ & $   0.00481 $ & $  -0.00060 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.84187 $ & $  -6.98699 $ & $   0.00477 $ & $   0.00913 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.06412 $ & $  -6.99686 $ & $   0.00488 $ & $  -0.00074 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.80690 $ & $  -6.99897 $ & $   0.00476 $ & $  -0.00285 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.02929 $ & $  -6.99958 $ & $   0.00492 $ & $  -0.00346 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.25161 $ & $  -6.99404 $ & $   0.00475 $ & $   0.00208 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.47383 $ & $  -6.99462 $ & $   0.00511 $ & $   0.00150 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.21669 $ & $  -7.00265 $ & $   0.00475 $ & $  -0.00653 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.43905 $ & $  -6.99726 $ & $   0.00514 $ & $  -0.00114 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.66134 $ & $  -7.00171 $ & $   0.00476 $ & $  -0.00559 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.62646 $ & $  -6.99380 $ & $   0.00483 $ & $   0.00232 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.84881 $ & $  -6.98180 $ & $   0.00480 $ & $   0.01432 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.07106 $ & $  -6.99400 $ & $   0.00489 $ & $   0.00212 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.81384 $ & $  -6.99866 $ & $   0.00476 $ & $  -0.00254 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.03623 $ & $  -6.99735 $ & $   0.00494 $ & $  -0.00123 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.25855 $ & $  -6.99901 $ & $   0.00473 $ & $  -0.00289 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.48077 $ & $  -6.99837 $ & $   0.00510 $ & $  -0.00225 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.22363 $ & $  -6.99292 $ & $   0.00480 $ & $   0.00320 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.44600 $ & $  -6.99772 $ & $   0.00514 $ & $  -0.00160 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.66828 $ & $  -6.98837 $ & $   0.00481 $ & $   0.00775 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.63341 $ & $  -6.99942 $ & $   0.00480 $ & $  -0.00330 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.85576 $ & $  -6.99263 $ & $   0.00475 $ & $   0.00349 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.07800 $ & $  -6.99591 $ & $   0.00488 $ & $   0.00021 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.82079 $ & $  -7.00011 $ & $   0.00475 $ & $  -0.00399 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.04318 $ & $  -7.00120 $ & $   0.00492 $ & $  -0.00508 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.26550 $ & $  -6.99067 $ & $   0.00476 $ & $   0.00545 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.48772 $ & $  -6.99224 $ & $   0.00514 $ & $   0.00388 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.23057 $ & $  -6.99761 $ & $   0.00478 $ & $  -0.00149 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.45294 $ & $  -6.99919 $ & $   0.00513 $ & $  -0.00307 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.67523 $ & $  -6.99901 $ & $   0.00477 $ & $  -0.00289 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.64035 $ & $  -6.99857 $ & $   0.00480 $ & $  -0.00245 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.86270 $ & $  -6.99083 $ & $   0.00476 $ & $   0.00529 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.08495 $ & $  -6.99469 $ & $   0.00488 $ & $   0.00143 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.82773 $ & $  -7.00369 $ & $   0.00474 $ & $  -0.00757 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.05012 $ & $  -6.99646 $ & $   0.00494 $ & $  -0.00034 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.27244 $ & $  -6.99144 $ & $   0.00475 $ & $   0.00468 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.49466 $ & $  -6.99792 $ & $   0.00511 $ & $  -0.00180 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.23752 $ & $  -7.00043 $ & $   0.00476 $ & $  -0.00431 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.45989 $ & $  -6.99215 $ & $   0.00517 $ & $   0.00397 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.68217 $ & $  -6.99803 $ & $   0.00477 $ & $  -0.00191 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.64730 $ & $  -6.99215 $ & $   0.00484 $ & $   0.00397 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.86965 $ & $  -7.00669 $ & $   0.00470 $ & $  -0.01057 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.09189 $ & $  -6.98982 $ & $   0.00490 $ & $   0.00630 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.83468 $ & $  -6.99939 $ & $   0.00475 $ & $  -0.00327 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.05707 $ & $  -6.99932 $ & $   0.00493 $ & $  -0.00320 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.27939 $ & $  -6.99647 $ & $   0.00474 $ & $  -0.00035 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.50161 $ & $  -6.99704 $ & $   0.00511 $ & $  -0.00092 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.24446 $ & $  -6.99237 $ & $   0.00480 $ & $   0.00375 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.46683 $ & $  -6.98766 $ & $   0.00519 $ & $   0.00846 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.68912 $ & $  -7.00154 $ & $   0.00476 $ & $  -0.00542 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.65424 $ & $  -7.00186 $ & $   0.00479 $ & $  -0.00574 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.87659 $ & $  -6.99827 $ & $   0.00473 $ & $  -0.00215 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.09884 $ & $  -6.99040 $ & $   0.00490 $ & $   0.00572 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.84162 $ & $  -7.00227 $ & $   0.00475 $ & $  -0.00615 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.06401 $ & $  -6.99726 $ & $   0.00493 $ & $  -0.00114 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.28633 $ & $  -6.99700 $ & $   0.00474 $ & $  -0.00088 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.50855 $ & $  -7.00574 $ & $   0.00508 $ & $  -0.00962 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.25141 $ & $  -6.99701 $ & $   0.00478 $ & $  -0.00089 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.47378 $ & $  -6.99926 $ & $   0.00514 $ & $  -0.00314 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.69606 $ & $  -6.99383 $ & $   0.00479 $ & $   0.00229 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.66119 $ & $  -7.00008 $ & $   0.00480 $ & $  -0.00396 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.88353 $ & $  -6.99201 $ & $   0.00475 $ & $   0.00411 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.10578 $ & $  -6.99089 $ & $   0.00489 $ & $   0.00523 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.84857 $ & $  -6.99739 $ & $   0.00477 $ & $  -0.00127 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.07096 $ & $  -6.99409 $ & $   0.00495 $ & $   0.00203 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.29327 $ & $  -7.00048 $ & $   0.00472 $ & $  -0.00436 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.51550 $ & $  -7.00211 $ & $   0.00509 $ & $  -0.00599 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.25835 $ & $  -6.99332 $ & $   0.00479 $ & $   0.00280 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.48072 $ & $  -7.00578 $ & $   0.00511 $ & $  -0.00966 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.70300 $ & $  -6.99287 $ & $   0.00480 $ & $   0.00325 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.66813 $ & $  -6.99192 $ & $   0.00484 $ & $   0.00420 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.89048 $ & $  -6.99681 $ & $   0.00473 $ & $  -0.00069 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.11273 $ & $  -6.98879 $ & $   0.00491 $ & $   0.00733 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.85551 $ & $  -6.99288 $ & $   0.00479 $ & $   0.00324 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.07790 $ & $  -6.98922 $ & $   0.00497 $ & $   0.00690 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.30022 $ & $  -6.99318 $ & $   0.00475 $ & $   0.00294 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.52244 $ & $  -7.00465 $ & $   0.00508 $ & $  -0.00853 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.26530 $ & $  -6.99123 $ & $   0.00480 $ & $   0.00489 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.48766 $ & $  -7.00485 $ & $   0.00512 $ & $  -0.00873 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.70995 $ & $  -6.99625 $ & $   0.00478 $ & $  -0.00013 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.67507 $ & $  -6.99358 $ & $   0.00483 $ & $   0.00254 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.89742 $ & $  -6.99433 $ & $   0.00474 $ & $   0.00179 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.11967 $ & $  -7.00247 $ & $   0.00485 $ & $  -0.00635 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.86245 $ & $  -6.99758 $ & $   0.00478 $ & $  -0.00146 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.08484 $ & $  -7.01307 $ & $   0.00486 $ & $  -0.01695 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.30716 $ & $  -6.99170 $ & $   0.00475 $ & $   0.00442 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.52939 $ & $  -6.99919 $ & $   0.00511 $ & $  -0.00307 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.27224 $ & $  -6.98809 $ & $   0.00481 $ & $   0.00803 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.49461 $ & $  -7.00312 $ & $   0.00513 $ & $  -0.00700 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.71689 $ & $  -7.00658 $ & $   0.00474 $ & $  -0.01046 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.68202 $ & $  -6.99381 $ & $   0.00483 $ & $   0.00231 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.90437 $ & $  -6.99818 $ & $   0.00472 $ & $  -0.00206 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.12662 $ & $  -6.99478 $ & $   0.00488 $ & $   0.00134 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.86940 $ & $  -6.99447 $ & $   0.00477 $ & $   0.00165 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.09179 $ & $  -6.99768 $ & $   0.00493 $ & $  -0.00156 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.31411 $ & $  -7.00825 $ & $   0.00469 $ & $  -0.01213 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.53633 $ & $  -7.00165 $ & $   0.00509 $ & $  -0.00553 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.27918 $ & $  -6.99625 $ & $   0.00478 $ & $  -0.00013 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.50155 $ & $  -6.98776 $ & $   0.00520 $ & $   0.00836 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.72384 $ & $  -6.99054 $ & $   0.00482 $ & $   0.00558 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.68896 $ & $  -7.00196 $ & $   0.00480 $ & $  -0.00584 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.91131 $ & $  -7.00301 $ & $   0.00471 $ & $  -0.00689 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.13356 $ & $  -6.99604 $ & $   0.00487 $ & $   0.00008 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.87634 $ & $  -7.00407 $ & $   0.00474 $ & $  -0.00795 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.09873 $ & $  -6.99912 $ & $   0.00493 $ & $  -0.00300 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.32105 $ & $  -6.99636 $ & $   0.00473 $ & $  -0.00024 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.54327 $ & $  -7.00337 $ & $   0.00509 $ & $  -0.00725 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.28613 $ & $  -6.99171 $ & $   0.00479 $ & $   0.00441 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.50850 $ & $  -6.99257 $ & $   0.00518 $ & $   0.00355 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.73078 $ & $  -6.99325 $ & $   0.00480 $ & $   0.00287 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.69591 $ & $  -6.99200 $ & $   0.00484 $ & $   0.00412 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.91826 $ & $  -6.99023 $ & $   0.00476 $ & $   0.00589 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.14050 $ & $  -6.99306 $ & $   0.00488 $ & $   0.00306 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.88329 $ & $  -7.00543 $ & $   0.00473 $ & $  -0.00931 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.10568 $ & $  -6.99363 $ & $   0.00495 $ & $   0.00249 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.32800 $ & $  -7.00374 $ & $   0.00471 $ & $  -0.00762 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.55022 $ & $  -6.99294 $ & $   0.00513 $ & $   0.00318 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.29307 $ & $  -7.00360 $ & $   0.00476 $ & $  -0.00748 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.51544 $ & $  -6.99187 $ & $   0.00518 $ & $   0.00425 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.73773 $ & $  -6.99329 $ & $   0.00481 $ & $   0.00283 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.70285 $ & $  -6.99641 $ & $   0.00482 $ & $  -0.00029 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.92520 $ & $  -6.99812 $ & $   0.00473 $ & $  -0.00200 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.14745 $ & $  -6.99875 $ & $   0.00486 $ & $  -0.00263 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.89023 $ & $  -6.99235 $ & $   0.00479 $ & $   0.00377 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.11262 $ & $  -7.00483 $ & $   0.00490 $ & $  -0.00871 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.33494 $ & $  -6.99842 $ & $   0.00473 $ & $  -0.00230 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.55716 $ & $  -6.99062 $ & $   0.00515 $ & $   0.00550 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.30002 $ & $  -6.98943 $ & $   0.00481 $ & $   0.00669 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.52239 $ & $  -6.98273 $ & $   0.00522 $ & $   0.01339 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.74467 $ & $  -6.99157 $ & $   0.00480 $ & $   0.00455 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.70980 $ & $  -6.98980 $ & $   0.00485 $ & $   0.00632 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.93215 $ & $  -7.00376 $ & $   0.00470 $ & $  -0.00764 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.15439 $ & $  -6.99795 $ & $   0.00485 $ & $  -0.00183 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.89718 $ & $  -6.99642 $ & $   0.00477 $ & $  -0.00030 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.11957 $ & $  -7.00625 $ & $   0.00489 $ & $  -0.01013 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.34189 $ & $  -6.99985 $ & $   0.00473 $ & $  -0.00373 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.56411 $ & $  -6.98989 $ & $   0.00515 $ & $   0.00623 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.30696 $ & $  -6.98650 $ & $   0.00482 $ & $   0.00962 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.52933 $ & $  -6.99867 $ & $   0.00516 $ & $  -0.00255 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.75162 $ & $  -6.99276 $ & $   0.00480 $ & $   0.00336 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.71674 $ & $  -6.99644 $ & $   0.00483 $ & $  -0.00032 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.93909 $ & $  -6.99586 $ & $   0.00473 $ & $   0.00026 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.16134 $ & $  -6.98805 $ & $   0.00490 $ & $   0.00807 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.90412 $ & $  -7.00319 $ & $   0.00475 $ & $  -0.00707 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.12651 $ & $  -6.99368 $ & $   0.00494 $ & $   0.00244 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.34883 $ & $  -7.00233 $ & $   0.00471 $ & $  -0.00621 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.57105 $ & $  -7.00224 $ & $   0.00510 $ & $  -0.00612 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.31391 $ & $  -7.00272 $ & $   0.00476 $ & $  -0.00660 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.53627 $ & $  -6.99893 $ & $   0.00516 $ & $  -0.00281 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.75856 $ & $  -6.99498 $ & $   0.00479 $ & $   0.00114 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.72368 $ & $  -6.99185 $ & $   0.00484 $ & $   0.00427 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.94603 $ & $  -6.99252 $ & $   0.00475 $ & $   0.00360 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.16828 $ & $  -6.99064 $ & $   0.00489 $ & $   0.00548 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.91106 $ & $  -7.00514 $ & $   0.00473 $ & $  -0.00902 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.13345 $ & $  -6.99812 $ & $   0.00492 $ & $  -0.00200 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.35577 $ & $  -6.98632 $ & $   0.00477 $ & $   0.00980 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.57800 $ & $  -6.98940 $ & $   0.00517 $ & $   0.00672 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.32085 $ & $  -6.99737 $ & $   0.00478 $ & $  -0.00125 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.54322 $ & $  -6.99474 $ & $   0.00519 $ & $   0.00138 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.76550 $ & $  -6.99972 $ & $   0.00477 $ & $  -0.00360 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.73063 $ & $  -6.99703 $ & $   0.00482 $ & $  -0.00091 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.95298 $ & $  -6.98956 $ & $   0.00476 $ & $   0.00656 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.17523 $ & $  -6.98974 $ & $   0.00489 $ & $   0.00638 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.91801 $ & $  -6.99452 $ & $   0.00478 $ & $   0.00160 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.14040 $ & $  -7.00834 $ & $   0.00488 $ & $  -0.01222 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.36272 $ & $  -7.00314 $ & $   0.00471 $ & $  -0.00702 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.58494 $ & $  -6.99659 $ & $   0.00513 $ & $  -0.00047 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.32779 $ & $  -6.99938 $ & $   0.00476 $ & $  -0.00326 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.55016 $ & $  -6.99113 $ & $   0.00520 $ & $   0.00499 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.77245 $ & $  -6.99735 $ & $   0.00478 $ & $  -0.00123 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.73757 $ & $  -6.99290 $ & $   0.00484 $ & $   0.00322 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.95992 $ & $  -6.99720 $ & $   0.00473 $ & $  -0.00108 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.18217 $ & $  -6.99899 $ & $   0.00485 $ & $  -0.00287 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.92495 $ & $  -7.00133 $ & $   0.00475 $ & $  -0.00521 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.14734 $ & $  -7.01059 $ & $   0.00487 $ & $  -0.01447 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.36966 $ & $  -6.99526 $ & $   0.00474 $ & $   0.00086 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.59189 $ & $  -6.98877 $ & $   0.00516 $ & $   0.00735 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.33474 $ & $  -6.99141 $ & $   0.00480 $ & $   0.00471 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.55711 $ & $  -6.99552 $ & $   0.00519 $ & $   0.00060 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.77939 $ & $  -6.99653 $ & $   0.00478 $ & $  -0.00041 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.74452 $ & $  -6.99562 $ & $   0.00483 $ & $   0.00050 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.96687 $ & $  -7.00596 $ & $   0.00470 $ & $  -0.00984 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.18912 $ & $  -6.98863 $ & $   0.00489 $ & $   0.00749 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.93190 $ & $  -7.00096 $ & $   0.00475 $ & $  -0.00484 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.15429 $ & $  -6.99663 $ & $   0.00493 $ & $  -0.00051 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.37661 $ & $  -6.99187 $ & $   0.00476 $ & $   0.00425 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.59883 $ & $  -6.98841 $ & $   0.00516 $ & $   0.00771 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.34168 $ & $  -7.00109 $ & $   0.00476 $ & $  -0.00497 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.56405 $ & $  -7.00676 $ & $   0.00514 $ & $  -0.01064 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.78634 $ & $  -6.99343 $ & $   0.00480 $ & $   0.00269 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.75146 $ & $  -6.99684 $ & $   0.00482 $ & $  -0.00072 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.97381 $ & $  -7.00184 $ & $   0.00471 $ & $  -0.00572 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.19606 $ & $  -6.98824 $ & $   0.00489 $ & $   0.00788 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.93884 $ & $  -6.99843 $ & $   0.00476 $ & $  -0.00231 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.16123 $ & $  -6.99593 $ & $   0.00493 $ & $   0.00019 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.38355 $ & $  -6.99333 $ & $   0.00475 $ & $   0.00279 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.60578 $ & $  -6.99991 $ & $   0.00511 $ & $  -0.00379 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.34863 $ & $  -6.99598 $ & $   0.00478 $ & $   0.00014 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.57100 $ & $  -7.00205 $ & $   0.00517 $ & $  -0.00593 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.79328 $ & $  -6.99487 $ & $   0.00479 $ & $   0.00125 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.75841 $ & $  -6.99403 $ & $   0.00483 $ & $   0.00209 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.98076 $ & $  -6.99917 $ & $   0.00473 $ & $  -0.00305 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.20300 $ & $  -7.00008 $ & $   0.00484 $ & $  -0.00396 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.94579 $ & $  -6.99662 $ & $   0.00477 $ & $  -0.00050 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.16818 $ & $  -6.99602 $ & $   0.00493 $ & $   0.00010 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.39050 $ & $  -7.00031 $ & $   0.00472 $ & $  -0.00419 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.61272 $ & $  -7.00001 $ & $   0.00512 $ & $  -0.00389 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.35557 $ & $  -6.99415 $ & $   0.00479 $ & $   0.00197 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.57794 $ & $  -6.99077 $ & $   0.00522 $ & $   0.00535 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.80023 $ & $  -6.99835 $ & $   0.00477 $ & $  -0.00223 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.76535 $ & $  -6.98919 $ & $   0.00485 $ & $   0.00693 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.98770 $ & $  -7.00112 $ & $   0.00472 $ & $  -0.00500 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.20995 $ & $  -6.99016 $ & $   0.00488 $ & $   0.00596 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.95273 $ & $  -6.99682 $ & $   0.00477 $ & $  -0.00070 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.17512 $ & $  -6.99838 $ & $   0.00492 $ & $  -0.00226 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.39744 $ & $  -6.99090 $ & $   0.00476 $ & $   0.00522 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.61966 $ & $  -6.99353 $ & $   0.00514 $ & $   0.00259 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.36252 $ & $  -6.99579 $ & $   0.00478 $ & $   0.00033 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.58489 $ & $  -6.99907 $ & $   0.00518 $ & $  -0.00295 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.80717 $ & $  -6.99797 $ & $   0.00479 $ & $  -0.00185 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.77229 $ & $  -6.99780 $ & $   0.00481 $ & $  -0.00168 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459345.99464 $ & $  -6.99843 $ & $   0.00474 $ & $  -0.00231 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.21689 $ & $  -6.99302 $ & $   0.00487 $ & $   0.00310 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.95967 $ & $  -6.99597 $ & $   0.00477 $ & $   0.00015 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.18206 $ & $  -6.99359 $ & $   0.00494 $ & $   0.00253 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.40438 $ & $  -6.98735 $ & $   0.00477 $ & $   0.00877 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.62661 $ & $  -6.99361 $ & $   0.00514 $ & $   0.00251 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.36946 $ & $  -6.99311 $ & $   0.00480 $ & $   0.00301 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.59183 $ & $  -6.99983 $ & $   0.00519 $ & $  -0.00371 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.81412 $ & $  -6.99635 $ & $   0.00479 $ & $  -0.00023 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.77924 $ & $  -6.99918 $ & $   0.00481 $ & $  -0.00306 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.00159 $ & $  -6.99691 $ & $   0.00474 $ & $  -0.00079 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.22384 $ & $  -6.99647 $ & $   0.00486 $ & $  -0.00035 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.96662 $ & $  -6.99962 $ & $   0.00476 $ & $  -0.00350 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.18901 $ & $  -7.00745 $ & $   0.00489 $ & $  -0.01133 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.41133 $ & $  -6.99442 $ & $   0.00474 $ & $   0.00170 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.63355 $ & $  -6.99305 $ & $   0.00514 $ & $   0.00307 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.37640 $ & $  -6.99784 $ & $   0.00477 $ & $  -0.00172 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.59877 $ & $  -6.99836 $ & $   0.00520 $ & $  -0.00224 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.82106 $ & $  -6.99441 $ & $   0.00480 $ & $   0.00171 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.78618 $ & $  -6.99514 $ & $   0.00483 $ & $   0.00098 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.00853 $ & $  -6.99258 $ & $   0.00475 $ & $   0.00354 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.23078 $ & $  -6.99716 $ & $   0.00485 $ & $  -0.00104 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.97356 $ & $  -7.00556 $ & $   0.00474 $ & $  -0.00944 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.19595 $ & $  -6.99326 $ & $   0.00494 $ & $   0.00286 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.41827 $ & $  -6.99163 $ & $   0.00476 $ & $   0.00449 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.64050 $ & $  -6.99527 $ & $   0.00513 $ & $   0.00085 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.38335 $ & $  -6.99176 $ & $   0.00479 $ & $   0.00436 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.60572 $ & $  -6.98182 $ & $   0.00528 $ & $   0.01430 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.82800 $ & $  -6.99343 $ & $   0.00480 $ & $   0.00269 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.79313 $ & $  -6.99715 $ & $   0.00481 $ & $  -0.00103 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.01548 $ & $  -6.99847 $ & $   0.00472 $ & $  -0.00235 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.23773 $ & $  -7.00129 $ & $   0.00483 $ & $  -0.00517 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.98051 $ & $  -6.99472 $ & $   0.00478 $ & $   0.00140 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.20290 $ & $  -7.00105 $ & $   0.00491 $ & $  -0.00493 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.42522 $ & $  -6.99163 $ & $   0.00475 $ & $   0.00449 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.64744 $ & $  -6.99796 $ & $   0.00512 $ & $  -0.00184 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.39029 $ & $  -6.99484 $ & $   0.00478 $ & $   0.00128 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.61266 $ & $  -6.99995 $ & $   0.00519 $ & $  -0.00383 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.83495 $ & $  -6.99362 $ & $   0.00480 $ & $   0.00250 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.80007 $ & $  -6.99974 $ & $   0.00480 $ & $  -0.00362 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.02242 $ & $  -7.00264 $ & $   0.00471 $ & $  -0.00652 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.24467 $ & $  -6.99546 $ & $   0.00486 $ & $   0.00066 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.98745 $ & $  -6.99892 $ & $   0.00476 $ & $  -0.00280 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.20984 $ & $  -6.99248 $ & $   0.00495 $ & $   0.00364 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.43216 $ & $  -7.00346 $ & $   0.00471 $ & $  -0.00734 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.65439 $ & $  -6.99880 $ & $   0.00512 $ & $  -0.00268 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.39724 $ & $  -6.99075 $ & $   0.00480 $ & $   0.00537 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.61961 $ & $  -6.99480 $ & $   0.00522 $ & $   0.00132 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.84189 $ & $  -6.98948 $ & $   0.00481 $ & $   0.00664 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.80702 $ & $  -6.98966 $ & $   0.00485 $ & $   0.00646 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.02937 $ & $  -7.00685 $ & $   0.00469 $ & $  -0.01073 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.25162 $ & $  -6.99379 $ & $   0.00487 $ & $   0.00233 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459358.99440 $ & $  -6.99790 $ & $   0.00476 $ & $  -0.00178 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.21679 $ & $  -7.00540 $ & $   0.00489 $ & $  -0.00928 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.43911 $ & $  -6.99659 $ & $   0.00474 $ & $  -0.00047 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.66133 $ & $  -6.99734 $ & $   0.00512 $ & $  -0.00122 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.40418 $ & $  -6.99288 $ & $   0.00479 $ & $   0.00324 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.62655 $ & $  -6.99468 $ & $   0.00523 $ & $   0.00144 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.84884 $ & $  -6.99672 $ & $   0.00478 $ & $  -0.00060 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.81396 $ & $  -7.00018 $ & $   0.00480 $ & $  -0.00406 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.03631 $ & $  -6.99723 $ & $   0.00473 $ & $  -0.00111 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.25856 $ & $  -6.99095 $ & $   0.00487 $ & $   0.00517 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.00134 $ & $  -7.00280 $ & $   0.00474 $ & $  -0.00668 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.22373 $ & $  -7.00087 $ & $   0.00492 $ & $  -0.00475 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.44605 $ & $  -6.99382 $ & $   0.00474 $ & $   0.00230 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.66828 $ & $  -6.99133 $ & $   0.00515 $ & $   0.00479 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.41113 $ & $  -6.99675 $ & $   0.00477 $ & $  -0.00063 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.63350 $ & $  -6.98866 $ & $   0.00525 $ & $   0.00746 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.85578 $ & $  -6.99237 $ & $   0.00480 $ & $   0.00375 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.82090 $ & $  -6.99562 $ & $   0.00482 $ & $   0.00050 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.04326 $ & $  -6.99407 $ & $   0.00475 $ & $   0.00205 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.26550 $ & $  -6.99783 $ & $   0.00484 $ & $  -0.00171 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.00828 $ & $  -6.99408 $ & $   0.00478 $ & $   0.00204 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.23067 $ & $  -6.99268 $ & $   0.00494 $ & $   0.00344 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.45300 $ & $  -6.99717 $ & $   0.00473 $ & $  -0.00105 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.67522 $ & $  -6.99592 $ & $   0.00513 $ & $   0.00020 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.41807 $ & $  -6.99808 $ & $   0.00477 $ & $  -0.00196 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.64044 $ & $  -6.99896 $ & $   0.00521 $ & $  -0.00284 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.86273 $ & $  -6.99676 $ & $   0.00478 $ & $  -0.00064 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.05020 $ & $  -6.99305 $ & $   0.00475 $ & $   0.00307 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.27245 $ & $  -6.99680 $ & $   0.00484 $ & $  -0.00068 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.01523 $ & $  -6.99707 $ & $   0.00477 $ & $  -0.00095 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.23762 $ & $  -7.00954 $ & $   0.00487 $ & $  -0.01342 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.45994 $ & $  -6.99550 $ & $   0.00474 $ & $   0.00062 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.68216 $ & $  -6.99365 $ & $   0.00514 $ & $   0.00247 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.42501 $ & $  -6.99986 $ & $   0.00476 $ & $  -0.00374 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.64738 $ & $  -6.99652 $ & $   0.00522 $ & $  -0.00040 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.86967 $ & $  -6.99410 $ & $   0.00479 $ & $   0.00202 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.05714 $ & $  -6.99339 $ & $   0.00475 $ & $   0.00273 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.27939 $ & $  -6.99003 $ & $   0.00487 $ & $   0.00609 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.02217 $ & $  -7.00097 $ & $   0.00475 $ & $  -0.00485 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.24456 $ & $  -7.00359 $ & $   0.00490 $ & $  -0.00747 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.46688 $ & $  -6.98884 $ & $   0.00476 $ & $   0.00728 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.68911 $ & $  -6.98909 $ & $   0.00515 $ & $   0.00703 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.43196 $ & $  -6.99937 $ & $   0.00476 $ & $  -0.00325 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.65433 $ & $  -6.99331 $ & $   0.00524 $ & $   0.00281 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.87662 $ & $  -6.99116 $ & $   0.00481 $ & $   0.00496 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.06409 $ & $  -6.99901 $ & $   0.00473 $ & $  -0.00289 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.28634 $ & $  -6.99160 $ & $   0.00486 $ & $   0.00452 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.02912 $ & $  -7.00509 $ & $   0.00473 $ & $  -0.00897 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.25151 $ & $  -6.99879 $ & $   0.00492 $ & $  -0.00267 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.47383 $ & $  -6.98970 $ & $   0.00476 $ & $   0.00642 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.69605 $ & $  -6.98960 $ & $   0.00515 $ & $   0.00652 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.43890 $ & $  -6.99385 $ & $   0.00479 $ & $   0.00227 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.66127 $ & $  -6.99393 $ & $   0.00524 $ & $   0.00219 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.88356 $ & $  -6.98832 $ & $   0.00482 $ & $   0.00780 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.07103 $ & $  -7.00146 $ & $   0.00471 $ & $  -0.00534 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.29328 $ & $  -6.98739 $ & $   0.00488 $ & $   0.00873 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.03606 $ & $  -6.99745 $ & $   0.00477 $ & $  -0.00133 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.25845 $ & $  -6.99895 $ & $   0.00491 $ & $  -0.00283 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.48077 $ & $  -6.99864 $ & $   0.00472 $ & $  -0.00252 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.70300 $ & $  -6.99689 $ & $   0.00513 $ & $  -0.00077 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.44585 $ & $  -6.99556 $ & $   0.00477 $ & $   0.00056 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.66822 $ & $  -6.99756 $ & $   0.00523 $ & $  -0.00144 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.89050 $ & $  -6.99229 $ & $   0.00480 $ & $   0.00383 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.85563 $ & $  -6.99079 $ & $   0.00484 $ & $   0.00533 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.07798 $ & $  -6.99861 $ & $   0.00473 $ & $  -0.00249 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.30023 $ & $  -6.99214 $ & $   0.00486 $ & $   0.00398 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.04301 $ & $  -7.00736 $ & $   0.00472 $ & $  -0.01124 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.26540 $ & $  -7.00830 $ & $   0.00488 $ & $  -0.01218 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.48772 $ & $  -6.99452 $ & $   0.00474 $ & $   0.00160 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.70994 $ & $  -6.99015 $ & $   0.00515 $ & $   0.00597 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.45279 $ & $  -7.00737 $ & $   0.00473 $ & $  -0.01125 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.67516 $ & $  -6.99228 $ & $   0.00525 $ & $   0.00384 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.89745 $ & $  -6.99302 $ & $   0.00480 $ & $   0.00310 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.86257 $ & $  -6.99130 $ & $   0.00484 $ & $   0.00482 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.08492 $ & $  -6.99221 $ & $   0.00476 $ & $   0.00391 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.30717 $ & $  -6.99162 $ & $   0.00486 $ & $   0.00450 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.04995 $ & $  -7.00136 $ & $   0.00475 $ & $  -0.00524 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.27234 $ & $  -7.00308 $ & $   0.00489 $ & $  -0.00696 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.49466 $ & $  -7.00088 $ & $   0.00471 $ & $  -0.00476 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.71689 $ & $  -6.99209 $ & $   0.00514 $ & $   0.00403 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.45974 $ & $  -7.00098 $ & $   0.00475 $ & $  -0.00486 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.68211 $ & $  -6.99724 $ & $   0.00522 $ & $  -0.00112 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.90439 $ & $  -6.99625 $ & $   0.00479 $ & $  -0.00013 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.86951 $ & $  -7.00199 $ & $   0.00479 $ & $  -0.00587 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.09187 $ & $  -6.98941 $ & $   0.00477 $ & $   0.00671 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.31412 $ & $  -6.99926 $ & $   0.00483 $ & $  -0.00314 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.05689 $ & $  -7.00048 $ & $   0.00476 $ & $  -0.00436 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.27929 $ & $  -6.99716 $ & $   0.00492 $ & $  -0.00104 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.50161 $ & $  -6.99552 $ & $   0.00474 $ & $   0.00060 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.72383 $ & $  -6.98709 $ & $   0.00516 $ & $   0.00903 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.46668 $ & $  -6.99371 $ & $   0.00479 $ & $   0.00241 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.68905 $ & $  -6.99543 $ & $   0.00524 $ & $   0.00069 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.91134 $ & $  -6.99801 $ & $   0.00478 $ & $  -0.00189 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.87646 $ & $  -6.99348 $ & $   0.00483 $ & $   0.00264 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.09881 $ & $  -6.99829 $ & $   0.00473 $ & $  -0.00217 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.32106 $ & $  -6.99371 $ & $   0.00485 $ & $   0.00241 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.06384 $ & $  -6.99061 $ & $   0.00479 $ & $   0.00551 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.28623 $ & $  -6.99361 $ & $   0.00493 $ & $   0.00251 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.50855 $ & $  -6.99043 $ & $   0.00476 $ & $   0.00569 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.73078 $ & $  -6.99700 $ & $   0.00512 $ & $  -0.00088 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.47362 $ & $  -7.00243 $ & $   0.00475 $ & $  -0.00631 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.69599 $ & $  -6.99523 $ & $   0.00523 $ & $   0.00089 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.91828 $ & $  -6.99106 $ & $   0.00481 $ & $   0.00506 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.88340 $ & $  -6.99067 $ & $   0.00484 $ & $   0.00545 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.32800 $ & $  -6.99320 $ & $   0.00485 $ & $   0.00292 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.07078 $ & $  -6.99603 $ & $   0.00477 $ & $   0.00009 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.29317 $ & $  -7.00840 $ & $   0.00487 $ & $  -0.01228 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.51550 $ & $  -6.99962 $ & $   0.00472 $ & $  -0.00350 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.73772 $ & $  -6.98824 $ & $   0.00516 $ & $   0.00788 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.48057 $ & $  -6.99742 $ & $   0.00477 $ & $  -0.00130 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.70294 $ & $  -6.99058 $ & $   0.00526 $ & $   0.00554 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.92523 $ & $  -7.00061 $ & $   0.00477 $ & $  -0.00449 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.89035 $ & $  -6.99468 $ & $   0.00483 $ & $   0.00144 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.33495 $ & $  -6.99410 $ & $   0.00485 $ & $   0.00202 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.07773 $ & $  -7.00327 $ & $   0.00474 $ & $  -0.00715 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.30012 $ & $  -6.99214 $ & $   0.00493 $ & $   0.00398 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.52244 $ & $  -6.99470 $ & $   0.00475 $ & $   0.00142 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.74466 $ & $  -6.99422 $ & $   0.00513 $ & $   0.00190 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.48751 $ & $  -6.99694 $ & $   0.00478 $ & $  -0.00082 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.70988 $ & $  -7.00290 $ & $   0.00520 $ & $  -0.00678 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.93217 $ & $  -6.99063 $ & $   0.00481 $ & $   0.00549 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.89729 $ & $  -6.99908 $ & $   0.00481 $ & $  -0.00296 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.34189 $ & $  -7.00149 $ & $   0.00481 $ & $  -0.00537 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.08467 $ & $  -6.99922 $ & $   0.00476 $ & $  -0.00310 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.30706 $ & $  -6.99322 $ & $   0.00492 $ & $   0.00290 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.52938 $ & $  -6.99148 $ & $   0.00476 $ & $   0.00464 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.75161 $ & $  -6.98313 $ & $   0.00518 $ & $   0.01299 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.49446 $ & $  -6.99733 $ & $   0.00477 $ & $  -0.00121 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.71683 $ & $  -6.99815 $ & $   0.00523 $ & $  -0.00203 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.93912 $ & $  -6.99620 $ & $   0.00479 $ & $  -0.00008 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.90424 $ & $  -6.99975 $ & $   0.00480 $ & $  -0.00363 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.12659 $ & $  -6.99597 $ & $   0.00474 $ & $   0.00015 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.34884 $ & $  -6.99772 $ & $   0.00483 $ & $  -0.00160 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.09162 $ & $  -6.99331 $ & $   0.00479 $ & $   0.00281 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.31401 $ & $  -7.00162 $ & $   0.00490 $ & $  -0.00550 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.53633 $ & $  -6.99383 $ & $   0.00475 $ & $   0.00229 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.75855 $ & $  -6.98771 $ & $   0.00517 $ & $   0.00841 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.50140 $ & $  -6.99622 $ & $   0.00477 $ & $  -0.00010 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.72377 $ & $  -6.98566 $ & $   0.00529 $ & $   0.01046 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.94606 $ & $  -6.99726 $ & $   0.00478 $ & $  -0.00114 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.91118 $ & $  -6.99691 $ & $   0.00481 $ & $  -0.00079 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.13353 $ & $  -6.99644 $ & $   0.00473 $ & $  -0.00032 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.35578 $ & $  -6.99599 $ & $   0.00484 $ & $   0.00013 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.09856 $ & $  -7.00137 $ & $   0.00475 $ & $  -0.00525 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.32095 $ & $  -6.99955 $ & $   0.00489 $ & $  -0.00343 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.54327 $ & $  -6.99534 $ & $   0.00474 $ & $   0.00078 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.76550 $ & $  -6.98531 $ & $   0.00517 $ & $   0.01081 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.50835 $ & $  -7.00221 $ & $   0.00475 $ & $  -0.00609 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.73072 $ & $  -6.99334 $ & $   0.00525 $ & $   0.00278 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.95300 $ & $  -6.99814 $ & $   0.00478 $ & $  -0.00202 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.91812 $ & $  -6.99539 $ & $   0.00482 $ & $   0.00073 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.14048 $ & $  -6.99859 $ & $   0.00473 $ & $  -0.00247 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.36273 $ & $  -6.99684 $ & $   0.00483 $ & $  -0.00072 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.10550 $ & $  -6.99573 $ & $   0.00478 $ & $   0.00039 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.32790 $ & $  -7.00768 $ & $   0.00486 $ & $  -0.01156 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.55022 $ & $  -6.98777 $ & $   0.00477 $ & $   0.00835 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.77244 $ & $  -6.98674 $ & $   0.00517 $ & $   0.00938 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.51529 $ & $  -6.99644 $ & $   0.00478 $ & $  -0.00032 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.73766 $ & $  -7.00494 $ & $   0.00520 $ & $  -0.00882 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.95995 $ & $  -6.98936 $ & $   0.00482 $ & $   0.00676 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.92507 $ & $  -6.99876 $ & $   0.00480 $ & $  -0.00264 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.14742 $ & $  -7.00015 $ & $   0.00472 $ & $  -0.00403 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.36967 $ & $  -7.00600 $ & $   0.00480 $ & $  -0.00988 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.11245 $ & $  -6.99237 $ & $   0.00479 $ & $   0.00375 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.33484 $ & $  -6.99990 $ & $   0.00489 $ & $  -0.00378 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.55716 $ & $  -6.98755 $ & $   0.00477 $ & $   0.00857 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.77939 $ & $  -6.99202 $ & $   0.00514 $ & $   0.00410 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.52223 $ & $  -6.99602 $ & $   0.00478 $ & $   0.00010 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.74460 $ & $  -7.00187 $ & $   0.00521 $ & $  -0.00575 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.96689 $ & $  -6.99443 $ & $   0.00479 $ & $   0.00169 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.93201 $ & $  -6.99007 $ & $   0.00485 $ & $   0.00605 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.15437 $ & $  -6.99094 $ & $   0.00476 $ & $   0.00518 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.37662 $ & $  -6.99030 $ & $   0.00486 $ & $   0.00582 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.11939 $ & $  -6.99899 $ & $   0.00477 $ & $  -0.00287 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.34178 $ & $  -6.99371 $ & $   0.00491 $ & $   0.00241 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.56411 $ & $  -6.99785 $ & $   0.00473 $ & $  -0.00173 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.78633 $ & $  -6.98975 $ & $   0.00516 $ & $   0.00637 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.52918 $ & $  -7.00120 $ & $   0.00475 $ & $  -0.00508 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.75155 $ & $  -7.00002 $ & $   0.00522 $ & $  -0.00390 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.97384 $ & $  -7.00034 $ & $   0.00477 $ & $  -0.00422 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.93896 $ & $  -6.99888 $ & $   0.00481 $ & $  -0.00276 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.16131 $ & $  -6.99087 $ & $   0.00476 $ & $   0.00525 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.38356 $ & $  -6.99023 $ & $   0.00486 $ & $   0.00589 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.12634 $ & $  -6.99708 $ & $   0.00477 $ & $  -0.00096 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.34873 $ & $  -7.00168 $ & $   0.00487 $ & $  -0.00556 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.57105 $ & $  -7.00378 $ & $   0.00471 $ & $  -0.00766 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.79328 $ & $  -6.99281 $ & $   0.00515 $ & $   0.00331 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.53612 $ & $  -6.99333 $ & $   0.00479 $ & $   0.00279 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.75849 $ & $  -7.00075 $ & $   0.00522 $ & $  -0.00463 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.98078 $ & $  -6.99845 $ & $   0.00478 $ & $  -0.00233 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.94590 $ & $  -6.98546 $ & $   0.00486 $ & $   0.01066 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.16825 $ & $  -6.98927 $ & $   0.00477 $ & $   0.00685 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.39050 $ & $  -7.00237 $ & $   0.00481 $ & $  -0.00625 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.13328 $ & $  -6.99781 $ & $   0.00477 $ & $  -0.00169 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.35567 $ & $  -6.99728 $ & $   0.00490 $ & $  -0.00116 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.57799 $ & $  -6.99049 $ & $   0.00476 $ & $   0.00563 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.80022 $ & $  -6.98919 $ & $   0.00517 $ & $   0.00693 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.54307 $ & $  -6.99271 $ & $   0.00479 $ & $   0.00341 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.76544 $ & $  -6.99747 $ & $   0.00523 $ & $  -0.00135 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.98773 $ & $  -6.98902 $ & $   0.00482 $ & $   0.00710 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.95285 $ & $  -6.99058 $ & $   0.00484 $ & $   0.00554 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.17520 $ & $  -6.99502 $ & $   0.00474 $ & $   0.00110 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.39745 $ & $  -6.99644 $ & $   0.00483 $ & $  -0.00032 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.14023 $ & $  -6.98970 $ & $   0.00480 $ & $   0.00642 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.36262 $ & $  -7.00178 $ & $   0.00487 $ & $  -0.00566 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.58494 $ & $  -6.99887 $ & $   0.00473 $ & $  -0.00275 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.80716 $ & $  -6.99340 $ & $   0.00515 $ & $   0.00272 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.55001 $ & $  -6.99683 $ & $   0.00477 $ & $  -0.00071 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.77238 $ & $  -7.00106 $ & $   0.00521 $ & $  -0.00494 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459340.99467 $ & $  -6.99447 $ & $   0.00479 $ & $   0.00165 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.95979 $ & $  -6.99547 $ & $   0.00481 $ & $   0.00065 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.18214 $ & $  -7.00076 $ & $   0.00472 $ & $  -0.00464 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.40439 $ & $  -7.00014 $ & $   0.00481 $ & $  -0.00402 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.14717 $ & $  -6.99371 $ & $   0.00478 $ & $   0.00241 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.36956 $ & $  -6.99814 $ & $   0.00488 $ & $  -0.00202 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.59188 $ & $  -6.99467 $ & $   0.00474 $ & $   0.00145 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.81411 $ & $  -6.99772 $ & $   0.00514 $ & $  -0.00160 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.55696 $ & $  -6.99644 $ & $   0.00477 $ & $  -0.00032 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.77933 $ & $  -6.99449 $ & $   0.00524 $ & $   0.00163 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.00162 $ & $  -6.99766 $ & $   0.00478 $ & $  -0.00154 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.96673 $ & $  -6.99911 $ & $   0.00480 $ & $  -0.00299 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.18909 $ & $  -6.99390 $ & $   0.00475 $ & $   0.00222 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.41134 $ & $  -6.99493 $ & $   0.00484 $ & $   0.00119 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.15411 $ & $  -6.99082 $ & $   0.00479 $ & $   0.00530 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.37651 $ & $  -6.99505 $ & $   0.00490 $ & $   0.00107 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.59883 $ & $  -6.99734 $ & $   0.00473 $ & $  -0.00122 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.82105 $ & $  -6.99121 $ & $   0.00517 $ & $   0.00491 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.56390 $ & $  -7.00882 $ & $   0.00472 $ & $  -0.01270 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.78627 $ & $  -7.00224 $ & $   0.00520 $ & $  -0.00612 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.00856 $ & $  -6.98797 $ & $   0.00482 $ & $   0.00815 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.97368 $ & $  -6.98870 $ & $   0.00484 $ & $   0.00742 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.19603 $ & $  -7.00044 $ & $   0.00472 $ & $  -0.00432 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.41828 $ & $  -6.99813 $ & $   0.00482 $ & $  -0.00201 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.16106 $ & $  -7.00150 $ & $   0.00476 $ & $  -0.00538 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.38345 $ & $  -6.99061 $ & $   0.00491 $ & $   0.00551 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.60577 $ & $  -6.99695 $ & $   0.00474 $ & $  -0.00083 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.82800 $ & $  -6.99013 $ & $   0.00518 $ & $   0.00599 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.57084 $ & $  -7.00488 $ & $   0.00474 $ & $  -0.00876 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.79322 $ & $  -6.99290 $ & $   0.00525 $ & $   0.00322 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.01550 $ & $  -6.98199 $ & $   0.00484 $ & $   0.01413 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.98062 $ & $  -6.98945 $ & $   0.00484 $ & $   0.00667 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.20298 $ & $  -6.99929 $ & $   0.00473 $ & $  -0.00317 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.42523 $ & $  -6.99086 $ & $   0.00485 $ & $   0.00526 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.16800 $ & $  -6.99265 $ & $   0.00480 $ & $   0.00347 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.39039 $ & $  -6.99960 $ & $   0.00487 $ & $  -0.00348 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.61272 $ & $  -6.99383 $ & $   0.00475 $ & $   0.00229 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.83494 $ & $  -6.99870 $ & $   0.00515 $ & $  -0.00258 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.57779 $ & $  -6.99189 $ & $   0.00479 $ & $   0.00423 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.80016 $ & $  -6.99708 $ & $   0.00523 $ & $  -0.00096 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.02245 $ & $  -6.99284 $ & $   0.00480 $ & $   0.00328 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.98757 $ & $  -6.98726 $ & $   0.00485 $ & $   0.00886 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.20992 $ & $  -6.99894 $ & $   0.00473 $ & $  -0.00282 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.43217 $ & $  -7.00028 $ & $   0.00481 $ & $  -0.00416 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.17495 $ & $  -6.99815 $ & $   0.00477 $ & $  -0.00203 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.39734 $ & $  -6.99851 $ & $   0.00487 $ & $  -0.00239 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.61966 $ & $  -6.99614 $ & $   0.00473 $ & $  -0.00002 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.84189 $ & $  -6.99016 $ & $   0.00518 $ & $   0.00596 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.58473 $ & $  -7.00962 $ & $   0.00472 $ & $  -0.01350 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.80710 $ & $  -6.99652 $ & $   0.00523 $ & $  -0.00040 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.02939 $ & $  -7.00204 $ & $   0.00476 $ & $  -0.00592 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459353.99451 $ & $  -6.99425 $ & $   0.00482 $ & $   0.00187 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.21686 $ & $  -6.99366 $ & $   0.00475 $ & $   0.00246 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.43912 $ & $  -6.99961 $ & $   0.00481 $ & $  -0.00349 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.18189 $ & $  -6.99786 $ & $   0.00477 $ & $  -0.00174 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.40428 $ & $  -6.99397 $ & $   0.00489 $ & $   0.00215 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.62661 $ & $  -6.99648 $ & $   0.00473 $ & $  -0.00036 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.84883 $ & $  -6.99459 $ & $   0.00517 $ & $   0.00153 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.59168 $ & $  -6.99928 $ & $   0.00477 $ & $  -0.00316 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.81405 $ & $  -6.98898 $ & $   0.00526 $ & $   0.00714 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.03634 $ & $  -6.99541 $ & $   0.00479 $ & $   0.00071 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.00146 $ & $  -6.99586 $ & $   0.00481 $ & $   0.00026 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.22381 $ & $  -6.99155 $ & $   0.00476 $ & $   0.00457 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.44606 $ & $  -6.99633 $ & $   0.00482 $ & $  -0.00021 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.18883 $ & $  -6.99692 $ & $   0.00477 $ & $  -0.00080 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.41123 $ & $  -6.99982 $ & $   0.00486 $ & $  -0.00370 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.63355 $ & $  -7.00054 $ & $   0.00472 $ & $  -0.00442 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.85578 $ & $  -6.98973 $ & $   0.00519 $ & $   0.00639 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.59862 $ & $  -6.99480 $ & $   0.00478 $ & $   0.00132 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.82099 $ & $  -6.99999 $ & $   0.00521 $ & $  -0.00387 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.04328 $ & $  -6.99661 $ & $   0.00479 $ & $  -0.00049 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.00840 $ & $  -6.99345 $ & $   0.00482 $ & $   0.00267 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.23075 $ & $  -6.99905 $ & $   0.00473 $ & $  -0.00293 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.45300 $ & $  -6.99788 $ & $   0.00482 $ & $  -0.00176 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.19578 $ & $  -6.99030 $ & $   0.00480 $ & $   0.00582 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.41817 $ & $  -6.99653 $ & $   0.00488 $ & $  -0.00041 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.64049 $ & $  -6.99848 $ & $   0.00472 $ & $  -0.00236 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.86272 $ & $  -6.99290 $ & $   0.00518 $ & $   0.00322 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.60557 $ & $  -6.99518 $ & $   0.00478 $ & $   0.00094 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.82794 $ & $  -7.00009 $ & $   0.00521 $ & $  -0.00397 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.05023 $ & $  -6.99397 $ & $   0.00480 $ & $   0.00215 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.23770 $ & $  -7.00436 $ & $   0.00471 $ & $  -0.00824 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.45995 $ & $  -6.99823 $ & $   0.00482 $ & $  -0.00211 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.20272 $ & $  -6.99283 $ & $   0.00479 $ & $   0.00329 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.42512 $ & $  -6.99729 $ & $   0.00487 $ & $  -0.00117 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.64744 $ & $  -6.99487 $ & $   0.00474 $ & $   0.00125 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.86967 $ & $  -6.98503 $ & $   0.00522 $ & $   0.01109 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.61251 $ & $  -7.00042 $ & $   0.00476 $ & $  -0.00430 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.83488 $ & $  -6.99611 $ & $   0.00523 $ & $   0.00001 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.05717 $ & $  -6.99093 $ & $   0.00481 $ & $   0.00519 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.02229 $ & $  -7.01003 $ & $   0.00476 $ & $  -0.01391 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.24464 $ & $  -7.00042 $ & $   0.00472 $ & $  -0.00430 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.46689 $ & $  -6.99325 $ & $   0.00483 $ & $   0.00287 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.20967 $ & $  -6.99801 $ & $   0.00477 $ & $  -0.00189 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.43206 $ & $  -6.99741 $ & $   0.00487 $ & $  -0.00129 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.65438 $ & $  -6.99682 $ & $   0.00473 $ & $  -0.00070 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.87661 $ & $  -6.99817 $ & $   0.00517 $ & $  -0.00205 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.61945 $ & $  -7.00075 $ & $   0.00476 $ & $  -0.00463 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.84183 $ & $  -6.99349 $ & $   0.00524 $ & $   0.00263 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.06411 $ & $  -6.99976 $ & $   0.00477 $ & $  -0.00364 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.02923 $ & $  -6.99372 $ & $   0.00482 $ & $   0.00240 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.25159 $ & $  -6.99117 $ & $   0.00476 $ & $   0.00495 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.47384 $ & $  -6.99590 $ & $   0.00482 $ & $   0.00022 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.43900 $ & $  -6.99317 $ & $   0.00489 $ & $   0.00295 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.66133 $ & $  -6.99163 $ & $   0.00475 $ & $   0.00449 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.88355 $ & $  -6.99484 $ & $   0.00518 $ & $   0.00128 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.62640 $ & $  -6.99421 $ & $   0.00478 $ & $   0.00191 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.84877 $ & $  -6.99643 $ & $   0.00522 $ & $  -0.00031 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.07106 $ & $  -7.00185 $ & $   0.00476 $ & $  -0.00573 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.03618 $ & $  -6.99980 $ & $   0.00479 $ & $  -0.00368 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.25853 $ & $  -6.99782 $ & $   0.00473 $ & $  -0.00170 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.48078 $ & $  -6.99360 $ & $   0.00484 $ & $   0.00252 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.22356 $ & $  -6.99412 $ & $   0.00478 $ & $   0.00200 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.44595 $ & $  -6.99925 $ & $   0.00486 $ & $  -0.00313 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.66827 $ & $  -7.00606 $ & $   0.00469 $ & $  -0.00994 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.89050 $ & $  -6.98795 $ & $   0.00521 $ & $   0.00817 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.63334 $ & $  -7.00292 $ & $   0.00475 $ & $  -0.00680 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.85571 $ & $  -6.99767 $ & $   0.00521 $ & $  -0.00155 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.07800 $ & $  -6.99590 $ & $   0.00478 $ & $   0.00022 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.04312 $ & $  -6.99764 $ & $   0.00481 $ & $  -0.00152 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.26548 $ & $  -6.99398 $ & $   0.00475 $ & $   0.00214 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.48773 $ & $  -6.99435 $ & $   0.00483 $ & $   0.00177 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.23050 $ & $  -7.00293 $ & $   0.00475 $ & $  -0.00681 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.45289 $ & $  -6.99561 $ & $   0.00487 $ & $   0.00051 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.67522 $ & $  -6.99963 $ & $   0.00472 $ & $  -0.00351 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.89744 $ & $  -6.99402 $ & $   0.00518 $ & $   0.00210 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.64029 $ & $  -6.99874 $ & $   0.00477 $ & $  -0.00262 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.86266 $ & $  -6.99121 $ & $   0.00524 $ & $   0.00491 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.08495 $ & $  -6.99444 $ & $   0.00480 $ & $   0.00168 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.05007 $ & $  -7.00723 $ & $   0.00476 $ & $  -0.01111 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.27242 $ & $  -6.99860 $ & $   0.00473 $ & $  -0.00248 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.49467 $ & $  -6.98339 $ & $   0.00487 $ & $   0.01273 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.23744 $ & $  -6.99548 $ & $   0.00478 $ & $   0.00064 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.45984 $ & $  -6.99291 $ & $   0.00489 $ & $   0.00321 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.68216 $ & $  -6.99701 $ & $   0.00474 $ & $  -0.00089 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.90439 $ & $  -6.99211 $ & $   0.00519 $ & $   0.00401 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.64723 $ & $  -6.99823 $ & $   0.00476 $ & $  -0.00211 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.86960 $ & $  -6.99755 $ & $   0.00521 $ & $  -0.00143 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.09189 $ & $  -6.99598 $ & $   0.00478 $ & $   0.00014 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.05701 $ & $  -6.99955 $ & $   0.00480 $ & $  -0.00343 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.27936 $ & $  -6.99413 $ & $   0.00476 $ & $   0.00199 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.50162 $ & $  -6.98986 $ & $   0.00485 $ & $   0.00626 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.24439 $ & $  -6.98888 $ & $   0.00481 $ & $   0.00724 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.46678 $ & $  -6.99508 $ & $   0.00488 $ & $   0.00104 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.68911 $ & $  -6.98643 $ & $   0.00477 $ & $   0.00969 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.91133 $ & $  -6.99475 $ & $   0.00518 $ & $   0.00137 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.65418 $ & $  -6.99504 $ & $   0.00478 $ & $   0.00108 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.87655 $ & $  -6.99158 $ & $   0.00524 $ & $   0.00454 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.09884 $ & $  -6.99702 $ & $   0.00477 $ & $  -0.00090 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.06395 $ & $  -7.00285 $ & $   0.00478 $ & $  -0.00673 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.28631 $ & $  -6.99815 $ & $   0.00473 $ & $  -0.00203 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.50856 $ & $  -6.99941 $ & $   0.00481 $ & $  -0.00329 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.25133 $ & $  -6.99520 $ & $   0.00478 $ & $   0.00092 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.47373 $ & $  -6.99986 $ & $   0.00485 $ & $  -0.00374 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.69605 $ & $  -6.98867 $ & $   0.00477 $ & $   0.00745 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.91828 $ & $  -6.99423 $ & $   0.00518 $ & $   0.00189 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.66112 $ & $  -6.99669 $ & $   0.00477 $ & $  -0.00057 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.88349 $ & $  -6.99161 $ & $   0.00524 $ & $   0.00451 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.10578 $ & $  -6.99502 $ & $   0.00479 $ & $   0.00110 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.07090 $ & $  -7.00793 $ & $   0.00477 $ & $  -0.01181 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.29325 $ & $  -6.99898 $ & $   0.00474 $ & $  -0.00286 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.51550 $ & $  -6.98680 $ & $   0.00486 $ & $   0.00932 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.25828 $ & $  -6.98986 $ & $   0.00480 $ & $   0.00626 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.48067 $ & $  -6.99973 $ & $   0.00486 $ & $  -0.00361 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.70299 $ & $  -6.98677 $ & $   0.00477 $ & $   0.00935 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.92522 $ & $  -6.98618 $ & $   0.00522 $ & $   0.00994 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.66806 $ & $  -6.99523 $ & $   0.00478 $ & $   0.00089 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.89044 $ & $  -6.98691 $ & $   0.00526 $ & $   0.00921 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.11273 $ & $  -6.99729 $ & $   0.00477 $ & $  -0.00117 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.07784 $ & $  -6.98860 $ & $   0.00484 $ & $   0.00752 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.30020 $ & $  -6.99595 $ & $   0.00474 $ & $   0.00017 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.52245 $ & $  -6.99576 $ & $   0.00482 $ & $   0.00036 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.26522 $ & $  -6.99546 $ & $   0.00478 $ & $   0.00066 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.48761 $ & $  -7.00061 $ & $   0.00486 $ & $  -0.00449 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.70994 $ & $  -6.99249 $ & $   0.00475 $ & $   0.00363 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.93217 $ & $  -6.99262 $ & $   0.00519 $ & $   0.00350 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.67501 $ & $  -6.99304 $ & $   0.00479 $ & $   0.00308 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.89738 $ & $  -7.00511 $ & $   0.00517 $ & $  -0.00899 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.11967 $ & $  -7.00108 $ & $   0.00476 $ & $  -0.00496 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.08479 $ & $  -7.00079 $ & $   0.00479 $ & $  -0.00467 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.30714 $ & $  -7.00262 $ & $   0.00471 $ & $  -0.00650 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.52939 $ & $  -7.00211 $ & $   0.00480 $ & $  -0.00599 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.27217 $ & $  -6.99467 $ & $   0.00478 $ & $   0.00145 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.49456 $ & $  -6.99251 $ & $   0.00488 $ & $   0.00361 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.71688 $ & $  -6.99760 $ & $   0.00472 $ & $  -0.00148 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.93911 $ & $  -6.99874 $ & $   0.00517 $ & $  -0.00262 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.68195 $ & $  -6.99504 $ & $   0.00478 $ & $   0.00108 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.90432 $ & $  -6.99343 $ & $   0.00522 $ & $   0.00269 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.12661 $ & $  -6.99131 $ & $   0.00480 $ & $   0.00481 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.09173 $ & $  -6.99678 $ & $   0.00480 $ & $  -0.00066 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.31409 $ & $  -7.00011 $ & $   0.00473 $ & $  -0.00399 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.53634 $ & $  -6.99202 $ & $   0.00483 $ & $   0.00410 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.27911 $ & $  -6.98848 $ & $   0.00481 $ & $   0.00764 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.50150 $ & $  -6.99187 $ & $   0.00489 $ & $   0.00425 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.72383 $ & $  -7.00589 $ & $   0.00469 $ & $  -0.00977 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.94605 $ & $  -6.98994 $ & $   0.00521 $ & $   0.00618 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.68890 $ & $  -6.99283 $ & $   0.00479 $ & $   0.00329 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.91127 $ & $  -6.99236 $ & $   0.00523 $ & $   0.00376 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.13356 $ & $  -6.99837 $ & $   0.00477 $ & $  -0.00225 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.09868 $ & $  -7.00101 $ & $   0.00479 $ & $  -0.00489 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.32103 $ & $  -6.98907 $ & $   0.00477 $ & $   0.00705 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.54328 $ & $  -6.99774 $ & $   0.00481 $ & $  -0.00162 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.28605 $ & $  -7.00350 $ & $   0.00475 $ & $  -0.00738 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.50845 $ & $  -6.99188 $ & $   0.00490 $ & $   0.00424 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.73077 $ & $  -6.99505 $ & $   0.00474 $ & $   0.00107 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.95300 $ & $  -6.99821 $ & $   0.00516 $ & $  -0.00209 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.69584 $ & $  -7.00096 $ & $   0.00476 $ & $  -0.00484 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.91821 $ & $  -6.99469 $ & $   0.00522 $ & $   0.00143 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.14050 $ & $  -6.99273 $ & $   0.00479 $ & $   0.00339 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.10562 $ & $  -7.00034 $ & $   0.00479 $ & $  -0.00422 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.32797 $ & $  -6.99207 $ & $   0.00476 $ & $   0.00405 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.55023 $ & $  -6.99577 $ & $   0.00482 $ & $   0.00035 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.29300 $ & $  -6.98240 $ & $   0.00483 $ & $   0.01372 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.51539 $ & $  -6.99867 $ & $   0.00486 $ & $  -0.00255 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.73772 $ & $  -7.00150 $ & $   0.00472 $ & $  -0.00538 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.95994 $ & $  -6.98687 $ & $   0.00521 $ & $   0.00925 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.70279 $ & $  -7.00643 $ & $   0.00473 $ & $  -0.01031 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.92516 $ & $  -6.98649 $ & $   0.00525 $ & $   0.00963 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.14745 $ & $  -6.99146 $ & $   0.00479 $ & $   0.00466 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.11256 $ & $  -6.99703 $ & $   0.00480 $ & $  -0.00091 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459346.33492 $ & $  -6.99359 $ & $   0.00475 $ & $   0.00253 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.55717 $ & $  -6.99034 $ & $   0.00485 $ & $   0.00578 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.29994 $ & $  -6.99616 $ & $   0.00478 $ & $  -0.00004 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.52234 $ & $  -7.00150 $ & $   0.00485 $ & $  -0.00538 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.74466 $ & $  -6.99262 $ & $   0.00475 $ & $   0.00350 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.96689 $ & $  -6.98924 $ & $   0.00520 $ & $   0.00688 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.70973 $ & $  -6.99820 $ & $   0.00477 $ & $  -0.00208 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.93210 $ & $  -6.99885 $ & $   0.00520 $ & $  -0.00273 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.15439 $ & $  -6.99381 $ & $   0.00478 $ & $   0.00231 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.11951 $ & $  -6.99691 $ & $   0.00480 $ & $  -0.00079 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.56412 $ & $  -6.99597 $ & $   0.00482 $ & $   0.00015 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.30689 $ & $  -6.99338 $ & $   0.00479 $ & $   0.00274 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.52928 $ & $  -7.00525 $ & $   0.00483 $ & $  -0.00913 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.75161 $ & $  -6.99806 $ & $   0.00473 $ & $  -0.00194 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.97383 $ & $  -6.99831 $ & $   0.00517 $ & $  -0.00219 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.71667 $ & $  -7.00396 $ & $   0.00475 $ & $  -0.00784 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.93905 $ & $  -6.98992 $ & $   0.00524 $ & $   0.00620 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.16134 $ & $  -6.99016 $ & $   0.00480 $ & $   0.00596 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.12645 $ & $  -6.99573 $ & $   0.00481 $ & $   0.00039 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.57106 $ & $  -6.98709 $ & $   0.00486 $ & $   0.00903 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.31383 $ & $  -6.98217 $ & $   0.00484 $ & $   0.01395 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.53623 $ & $  -6.98908 $ & $   0.00490 $ & $   0.00704 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.75855 $ & $  -6.99435 $ & $   0.00475 $ & $   0.00177 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.98078 $ & $  -6.99461 $ & $   0.00517 $ & $   0.00151 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.72362 $ & $  -6.99334 $ & $   0.00479 $ & $   0.00278 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.94599 $ & $  -6.98936 $ & $   0.00524 $ & $   0.00676 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.16828 $ & $  -6.99896 $ & $   0.00476 $ & $  -0.00284 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.13340 $ & $  -6.99445 $ & $   0.00481 $ & $   0.00167 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.57800 $ & $  -6.99282 $ & $   0.00484 $ & $   0.00330 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.32078 $ & $  -6.99332 $ & $   0.00479 $ & $   0.00280 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.54317 $ & $  -6.99575 $ & $   0.00488 $ & $   0.00037 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.76549 $ & $  -6.99939 $ & $   0.00472 $ & $  -0.00327 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.98772 $ & $  -6.99720 $ & $   0.00516 $ & $  -0.00108 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.73056 $ & $  -6.98974 $ & $   0.00481 $ & $   0.00638 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.95293 $ & $  -6.98435 $ & $   0.00526 $ & $   0.01177 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.17523 $ & $  -6.99614 $ & $   0.00478 $ & $  -0.00002 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.14034 $ & $  -6.99823 $ & $   0.00480 $ & $  -0.00211 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.58495 $ & $  -7.00113 $ & $   0.00480 $ & $  -0.00501 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.32772 $ & $  -6.99681 $ & $   0.00477 $ & $  -0.00069 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.55011 $ & $  -6.99546 $ & $   0.00488 $ & $   0.00066 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.77244 $ & $  -6.99298 $ & $   0.00475 $ & $   0.00314 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459335.99467 $ & $  -6.99215 $ & $   0.00518 $ & $   0.00397 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.73751 $ & $  -6.98973 $ & $   0.00481 $ & $   0.00639 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.95988 $ & $  -6.99130 $ & $   0.00523 $ & $   0.00482 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.18217 $ & $  -6.99033 $ & $   0.00480 $ & $   0.00579 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.14729 $ & $  -7.00151 $ & $   0.00478 $ & $  -0.00539 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.59189 $ & $  -6.99038 $ & $   0.00485 $ & $   0.00574 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.33466 $ & $  -6.99522 $ & $   0.00478 $ & $   0.00090 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.55706 $ & $  -7.00226 $ & $   0.00485 $ & $  -0.00614 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.77938 $ & $  -7.00194 $ & $   0.00472 $ & $  -0.00582 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.00161 $ & $  -6.99174 $ & $   0.00518 $ & $   0.00438 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.74445 $ & $  -6.99625 $ & $   0.00478 $ & $  -0.00013 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.96682 $ & $  -6.99567 $ & $   0.00521 $ & $   0.00045 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.18911 $ & $  -6.98934 $ & $   0.00480 $ & $   0.00678 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.15423 $ & $  -7.00662 $ & $   0.00476 $ & $  -0.01050 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.59884 $ & $  -6.98918 $ & $   0.00485 $ & $   0.00694 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.34161 $ & $  -6.99556 $ & $   0.00478 $ & $   0.00056 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.56400 $ & $  -6.99678 $ & $   0.00488 $ & $  -0.00066 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.78633 $ & $  -6.99870 $ & $   0.00473 $ & $  -0.00258 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.00855 $ & $  -6.99641 $ & $   0.00515 $ & $  -0.00029 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.75140 $ & $  -6.99087 $ & $   0.00480 $ & $   0.00525 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.97377 $ & $  -6.98643 $ & $   0.00525 $ & $   0.00969 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.19606 $ & $  -6.99763 $ & $   0.00477 $ & $  -0.00151 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.16118 $ & $  -6.99756 $ & $   0.00480 $ & $  -0.00144 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.60578 $ & $  -6.99828 $ & $   0.00482 $ & $  -0.00216 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.34855 $ & $  -6.99983 $ & $   0.00477 $ & $  -0.00371 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.57095 $ & $  -6.99886 $ & $   0.00487 $ & $  -0.00274 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.79327 $ & $  -6.99515 $ & $   0.00474 $ & $   0.00097 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.01550 $ & $  -6.99196 $ & $   0.00518 $ & $   0.00416 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.75834 $ & $  -6.99400 $ & $   0.00479 $ & $   0.00212 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.98071 $ & $  -6.99198 $ & $   0.00523 $ & $   0.00414 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.20300 $ & $  -6.98801 $ & $   0.00481 $ & $   0.00811 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.16812 $ & $  -6.99891 $ & $   0.00479 $ & $  -0.00279 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.61273 $ & $  -6.99702 $ & $   0.00482 $ & $  -0.00090 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.35550 $ & $  -6.99804 $ & $   0.00477 $ & $  -0.00192 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.57789 $ & $  -6.99349 $ & $   0.00490 $ & $   0.00263 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.80022 $ & $  -6.99055 $ & $   0.00476 $ & $   0.00557 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.02244 $ & $  -6.99299 $ & $   0.00516 $ & $   0.00313 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.76528 $ & $  -6.98521 $ & $   0.00483 $ & $   0.01091 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.98766 $ & $  -6.99361 $ & $   0.00522 $ & $   0.00251 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.20995 $ & $  -6.99619 $ & $   0.00477 $ & $  -0.00007 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.17506 $ & $  -6.99104 $ & $   0.00482 $ & $   0.00508 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.61967 $ & $  -6.98491 $ & $   0.00487 $ & $   0.01121 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.36244 $ & $  -6.99444 $ & $   0.00479 $ & $   0.00168 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.58484 $ & $  -6.99932 $ & $   0.00487 $ & $  -0.00320 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.80716 $ & $  -6.98869 $ & $   0.00477 $ & $   0.00743 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.02939 $ & $  -7.00484 $ & $   0.00511 $ & $  -0.00872 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.77223 $ & $  -6.99565 $ & $   0.00478 $ & $   0.00047 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459348.99460 $ & $  -6.99809 $ & $   0.00519 $ & $  -0.00197 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.21689 $ & $  -7.00802 $ & $   0.00473 $ & $  -0.01190 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.18201 $ & $  -6.99472 $ & $   0.00481 $ & $   0.00140 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.62662 $ & $  -6.98238 $ & $   0.00488 $ & $   0.01374 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.36939 $ & $  -6.99429 $ & $   0.00479 $ & $   0.00183 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.59178 $ & $  -6.99105 $ & $   0.00490 $ & $   0.00507 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.81410 $ & $  -6.99957 $ & $   0.00472 $ & $  -0.00345 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.03633 $ & $  -6.99049 $ & $   0.00516 $ & $   0.00563 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.77917 $ & $  -6.99876 $ & $   0.00477 $ & $  -0.00264 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.00155 $ & $  -6.98979 $ & $   0.00523 $ & $   0.00633 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.22384 $ & $  -7.00152 $ & $   0.00476 $ & $  -0.00540 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.18895 $ & $  -6.99705 $ & $   0.00480 $ & $  -0.00093 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.63356 $ & $  -6.99698 $ & $   0.00483 $ & $  -0.00086 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.37633 $ & $  -6.99354 $ & $   0.00479 $ & $   0.00258 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.59872 $ & $  -6.99879 $ & $   0.00487 $ & $  -0.00267 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.82105 $ & $  -7.00265 $ & $   0.00471 $ & $  -0.00653 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.04328 $ & $  -6.98849 $ & $   0.00517 $ & $   0.00763 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.78612 $ & $  -6.99769 $ & $   0.00477 $ & $  -0.00157 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.00849 $ & $  -7.00218 $ & $   0.00517 $ & $  -0.00606 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.23078 $ & $  -6.99404 $ & $   0.00478 $ & $   0.00208 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.19590 $ & $  -6.99399 $ & $   0.00481 $ & $   0.00213 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.64050 $ & $  -6.98729 $ & $   0.00487 $ & $   0.00883 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.38327 $ & $  -6.99424 $ & $   0.00479 $ & $   0.00188 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.60567 $ & $  -7.00388 $ & $   0.00485 $ & $  -0.00776 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.82799 $ & $  -6.99788 $ & $   0.00473 $ & $  -0.00176 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.05022 $ & $  -6.99299 $ & $   0.00515 $ & $   0.00313 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.79306 $ & $  -6.99443 $ & $   0.00478 $ & $   0.00169 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.01543 $ & $  -7.00041 $ & $   0.00518 $ & $  -0.00429 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.23773 $ & $  -6.99246 $ & $   0.00479 $ & $   0.00366 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.20284 $ & $  -6.99146 $ & $   0.00482 $ & $   0.00466 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.64745 $ & $  -6.99496 $ & $   0.00483 $ & $   0.00116 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.39022 $ & $  -6.99390 $ & $   0.00479 $ & $   0.00222 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.61261 $ & $  -6.99714 $ & $   0.00488 $ & $  -0.00102 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.83494 $ & $  -6.99129 $ & $   0.00475 $ & $   0.00483 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.05717 $ & $  -7.00540 $ & $   0.00509 $ & $  -0.00928 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.80001 $ & $  -6.99747 $ & $   0.00477 $ & $  -0.00135 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.02238 $ & $  -6.99375 $ & $   0.00521 $ & $   0.00237 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.24467 $ & $  -7.00137 $ & $   0.00476 $ & $  -0.00525 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.20979 $ & $  -7.00237 $ & $   0.00478 $ & $  -0.00625 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.65439 $ & $  -6.99947 $ & $   0.00482 $ & $  -0.00335 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.39716 $ & $  -6.99869 $ & $   0.00477 $ & $  -0.00257 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.61956 $ & $  -6.99517 $ & $   0.00489 $ & $   0.00095 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.84188 $ & $  -6.99675 $ & $   0.00473 $ & $  -0.00063 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.06411 $ & $  -6.98930 $ & $   0.00516 $ & $   0.00682 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.80695 $ & $  -6.99711 $ & $   0.00477 $ & $  -0.00099 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.02932 $ & $  -6.98892 $ & $   0.00523 $ & $   0.00720 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.25161 $ & $  -6.99821 $ & $   0.00477 $ & $  -0.00209 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.21673 $ & $  -6.99054 $ & $   0.00483 $ & $   0.00558 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.66134 $ & $  -6.99084 $ & $   0.00485 $ & $   0.00528 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.40411 $ & $  -6.98996 $ & $   0.00481 $ & $   0.00616 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.62650 $ & $  -7.00331 $ & $   0.00486 $ & $  -0.00719 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.84883 $ & $  -6.99738 $ & $   0.00473 $ & $  -0.00126 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.07105 $ & $  -6.99468 $ & $   0.00513 $ & $   0.00144 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.81389 $ & $  -6.99019 $ & $   0.00480 $ & $   0.00593 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.03627 $ & $  -6.99809 $ & $   0.00519 $ & $  -0.00197 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.25856 $ & $  -6.99845 $ & $   0.00476 $ & $  -0.00233 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.22367 $ & $  -6.98705 $ & $   0.00484 $ & $   0.00907 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.66828 $ & $  -6.98725 $ & $   0.00486 $ & $   0.00887 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.41105 $ & $  -6.99862 $ & $   0.00477 $ & $  -0.00250 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.63345 $ & $  -7.00261 $ & $   0.00486 $ & $  -0.00649 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.85577 $ & $  -6.99481 $ & $   0.00475 $ & $   0.00131 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.07800 $ & $  -6.99349 $ & $   0.00513 $ & $   0.00263 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.82084 $ & $  -6.99807 $ & $   0.00477 $ & $  -0.00195 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.04321 $ & $  -6.99686 $ & $   0.00519 $ & $  -0.00074 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.26550 $ & $  -6.99002 $ & $   0.00480 $ & $   0.00610 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.23062 $ & $  -6.99834 $ & $   0.00479 $ & $  -0.00222 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.67523 $ & $  -7.00092 $ & $   0.00481 $ & $  -0.00480 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.41800 $ & $  -6.99277 $ & $   0.00480 $ & $   0.00335 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.64039 $ & $  -7.00069 $ & $   0.00487 $ & $  -0.00457 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.86272 $ & $  -6.99508 $ & $   0.00474 $ & $   0.00104 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.08494 $ & $  -6.99449 $ & $   0.00512 $ & $   0.00163 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.82778 $ & $  -7.00132 $ & $   0.00475 $ & $  -0.00520 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.05016 $ & $  -6.99440 $ & $   0.00520 $ & $   0.00172 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.27245 $ & $  -7.00164 $ & $   0.00476 $ & $  -0.00552 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.23756 $ & $  -6.99180 $ & $   0.00482 $ & $   0.00432 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.68217 $ & $  -6.98601 $ & $   0.00487 $ & $   0.01011 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.42494 $ & $  -6.99079 $ & $   0.00480 $ & $   0.00533 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.64733 $ & $  -7.00043 $ & $   0.00488 $ & $  -0.00431 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.86966 $ & $  -7.00303 $ & $   0.00471 $ & $  -0.00691 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.09189 $ & $  -6.99525 $ & $   0.00512 $ & $   0.00087 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.83473 $ & $  -6.98871 $ & $   0.00480 $ & $   0.00741 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.05710 $ & $  -7.00345 $ & $   0.00516 $ & $  -0.00733 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.27939 $ & $  -6.99960 $ & $   0.00476 $ & $  -0.00348 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.24451 $ & $  -6.98251 $ & $   0.00486 $ & $   0.01361 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.68912 $ & $  -6.99517 $ & $   0.00483 $ & $   0.00095 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.43188 $ & $  -6.99290 $ & $   0.00480 $ & $   0.00322 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.65428 $ & $  -6.99535 $ & $   0.00490 $ & $   0.00077 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.87660 $ & $  -6.99719 $ & $   0.00473 $ & $  -0.00107 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.09883 $ & $  -6.99082 $ & $   0.00513 $ & $   0.00530 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.84167 $ & $  -6.99323 $ & $   0.00479 $ & $   0.00289 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.06404 $ & $  -6.98799 $ & $   0.00523 $ & $   0.00813 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.28634 $ & $  -6.99831 $ & $   0.00477 $ & $  -0.00219 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459354.25145 $ & $  -6.99389 $ & $   0.00481 $ & $   0.00223 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459338.69606 $ & $  -6.99804 $ & $   0.00483 $ & $  -0.00192 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459359.43883 $ & $  -6.99630 $ & $   0.00478 $ & $  -0.00018 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459351.66122 $ & $  -6.99685 $ & $   0.00490 $ & $  -0.00073 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459343.88355 $ & $  -6.99372 $ & $   0.00474 $ & $   0.00240 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459336.10578 $ & $  -6.99509 $ & $   0.00511 $ & $   0.00103 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459356.84862 $ & $  -6.99241 $ & $   0.00479 $ & $   0.00371 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459349.07099 $ & $  -6.98638 $ & $   0.00523 $ & $   0.00974 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459341.29328 $ & $  -6.98843 $ & $   0.00480 $ & $   0.00769 $ & $ T$ & TESS/Sec38\\
TOI-3235 & $ 2459386.44875 $ & $   0.01135 $ & $   0.01103 $ & $   0.01349 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.44975 $ & $  -0.01404 $ & $   0.01016 $ & $  -0.01206 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.45075 $ & $   0.00863 $ & $   0.00985 $ & $   0.01016 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.45174 $ & $   0.00896 $ & $   0.00939 $ & $   0.01059 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.45276 $ & $  -0.00175 $ & $   0.00899 $ & $  -0.00014 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.45375 $ & $  -0.01394 $ & $   0.00859 $ & $  -0.01291 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.45476 $ & $  -0.00703 $ & $   0.00839 $ & $  -0.00510 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.45576 $ & $  -0.00596 $ & $   0.00825 $ & $  -0.00425 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.45676 $ & $   0.00247 $ & $   0.00814 $ & $   0.00388 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.45777 $ & $   0.01193 $ & $   0.00813 $ & $   0.01370 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.45877 $ & $   0.00107 $ & $   0.00798 $ & $   0.00233 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.45979 $ & $   0.00560 $ & $   0.00797 $ & $   0.00640 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.46078 $ & $   0.01628 $ & $   0.00796 $ & $   0.01665 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.46177 $ & $  -0.00168 $ & $   0.00784 $ & $  -0.00021 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.46276 $ & $  -0.01394 $ & $   0.00775 $ & $  -0.01298 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.46378 $ & $  -0.00075 $ & $   0.00782 $ & $   0.00000 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.46479 $ & $  -0.01416 $ & $   0.00772 $ & $  -0.01261 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.46581 $ & $   0.00200 $ & $   0.00779 $ & $   0.00072 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.46680 $ & $  -0.00178 $ & $   0.00779 $ & $  -0.00023 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.46781 $ & $  -0.01181 $ & $   0.00771 $ & $  -0.00978 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.46882 $ & $   0.00130 $ & $   0.00781 $ & $   0.00309 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.46982 $ & $  -0.00048 $ & $   0.00781 $ & $   0.00109 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.47082 $ & $  -0.00970 $ & $   0.00777 $ & $  -0.01045 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.47181 $ & $  -0.01470 $ & $   0.00774 $ & $  -0.01374 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.47280 $ & $  -0.00198 $ & $   0.00780 $ & $  -0.00080 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.47380 $ & $  -0.01305 $ & $   0.00774 $ & $  -0.01159 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.47480 $ & $   0.00747 $ & $   0.00788 $ & $   0.00794 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.47580 $ & $  -0.01393 $ & $   0.00775 $ & $  -0.01326 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.47681 $ & $   0.00564 $ & $   0.00788 $ & $   0.00571 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.47783 $ & $   0.01827 $ & $   0.00795 $ & $   0.01948 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.47883 $ & $  -0.00473 $ & $   0.00783 $ & $  -0.00509 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.47982 $ & $  -0.00785 $ & $   0.00780 $ & $  -0.00778 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.48082 $ & $  -0.00349 $ & $   0.00784 $ & $  -0.00247 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.48181 $ & $  -0.00841 $ & $   0.00781 $ & $  -0.00675 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.48281 $ & $   0.00016 $ & $   0.00787 $ & $   0.00063 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.48380 $ & $   0.00347 $ & $   0.00792 $ & $   0.00226 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.48480 $ & $   0.01698 $ & $   0.00801 $ & $   0.01613 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.48581 $ & $   0.00821 $ & $   0.00796 $ & $   0.00763 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.48683 $ & $   0.01235 $ & $   0.00800 $ & $   0.01257 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.48782 $ & $   0.00979 $ & $   0.00800 $ & $   0.01016 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.48882 $ & $   0.01092 $ & $   0.00802 $ & $   0.00999 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.48981 $ & $   0.00294 $ & $   0.00795 $ & $   0.00134 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.49082 $ & $   0.00442 $ & $   0.00795 $ & $   0.00366 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.49183 $ & $   0.01170 $ & $   0.00798 $ & $   0.01244 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.49282 $ & $   0.00757 $ & $   0.00797 $ & $   0.00791 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.49381 $ & $  -0.01164 $ & $   0.00785 $ & $  -0.01274 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.49481 $ & $   0.00601 $ & $   0.00795 $ & $   0.00612 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.49580 $ & $   0.00137 $ & $   0.00795 $ & $   0.00071 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.49680 $ & $  -0.01153 $ & $   0.00785 $ & $  -0.01334 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.49781 $ & $  -0.00274 $ & $   0.00788 $ & $  -0.00356 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.49883 $ & $  -0.01077 $ & $   0.00788 $ & $  -0.01110 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.49983 $ & $  -0.00544 $ & $   0.00792 $ & $  -0.00558 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.50082 $ & $  -0.01065 $ & $   0.00785 $ & $  -0.01242 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.50183 $ & $  -0.00447 $ & $   0.00790 $ & $  -0.00596 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.50283 $ & $   0.00832 $ & $   0.00797 $ & $   0.00632 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.50382 $ & $   0.00366 $ & $   0.00797 $ & $   0.00263 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.50483 $ & $   0.00169 $ & $   0.00792 $ & $  -0.00089 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.50685 $ & $   0.01264 $ & $   0.00801 $ & $   0.01195 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.50787 $ & $   0.00078 $ & $   0.00793 $ & $  -0.00040 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.50887 $ & $   0.01681 $ & $   0.00799 $ & $   0.01018 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.50988 $ & $   0.00093 $ & $   0.00789 $ & $  -0.00353 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.51089 $ & $  -0.00045 $ & $   0.00793 $ & $  -0.00366 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.51189 $ & $   0.00101 $ & $   0.00789 $ & $  -0.00437 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.51288 $ & $   0.00832 $ & $   0.00790 $ & $   0.00248 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.51388 $ & $   0.00167 $ & $   0.00792 $ & $  -0.00209 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.51489 $ & $  -0.00621 $ & $   0.00784 $ & $  -0.01207 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.51589 $ & $  -0.00154 $ & $   0.00794 $ & $  -0.00297 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.51691 $ & $  -0.00008 $ & $   0.00793 $ & $  -0.00378 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.51790 $ & $  -0.00255 $ & $   0.00791 $ & $  -0.00584 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.51891 $ & $   0.00323 $ & $   0.00793 $ & $   0.00041 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.51991 $ & $   0.01200 $ & $   0.00801 $ & $   0.01026 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.52093 $ & $   0.00577 $ & $   0.00795 $ & $   0.00246 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.52195 $ & $   0.01841 $ & $   0.00801 $ & $   0.01505 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.52294 $ & $  -0.00034 $ & $   0.00794 $ & $  -0.00533 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.52396 $ & $   0.00372 $ & $   0.00790 $ & $   0.00174 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.52497 $ & $  -0.00812 $ & $   0.00783 $ & $  -0.01155 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.52598 $ & $  -0.00621 $ & $   0.00782 $ & $  -0.00726 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.52698 $ & $  -0.00325 $ & $   0.00786 $ & $  -0.00592 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.53002 $ & $   0.00342 $ & $   0.00783 $ & $   0.00032 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.53101 $ & $   0.00113 $ & $   0.00777 $ & $  -0.00031 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.53203 $ & $  -0.00001 $ & $   0.00801 $ & $   0.02070 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.53301 $ & $   0.00200 $ & $   0.00784 $ & $   0.00277 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.53400 $ & $   0.00047 $ & $   0.00779 $ & $  -0.00013 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.53500 $ & $  -0.00270 $ & $   0.00777 $ & $  -0.00425 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.53599 $ & $   0.00295 $ & $   0.00783 $ & $   0.00263 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.53699 $ & $  -0.00230 $ & $   0.00779 $ & $  -0.00275 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.53799 $ & $  -0.00126 $ & $   0.00783 $ & $  -0.00375 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.53899 $ & $  -0.00726 $ & $   0.00779 $ & $  -0.00950 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.53999 $ & $  -0.02285 $ & $   0.00772 $ & $  -0.02632 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.54098 $ & $   0.01180 $ & $   0.00790 $ & $   0.00824 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.54198 $ & $  -0.00435 $ & $   0.00781 $ & $  -0.00562 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.54298 $ & $   0.00332 $ & $   0.00779 $ & $  -0.00134 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.54400 $ & $   0.00037 $ & $   0.00786 $ & $  -0.00188 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.54500 $ & $   0.01794 $ & $   0.00796 $ & $   0.01549 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.54599 $ & $  -0.00381 $ & $   0.00780 $ & $  -0.00675 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.54700 $ & $  -0.01541 $ & $   0.00775 $ & $  -0.02200 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.54800 $ & $  -0.01126 $ & $   0.00774 $ & $  -0.01763 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.54899 $ & $   0.00306 $ & $   0.00779 $ & $  -0.00206 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.55000 $ & $  -0.00112 $ & $   0.00775 $ & $  -0.00731 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.55100 $ & $   0.00634 $ & $   0.00786 $ & $   0.00072 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.55200 $ & $   0.00467 $ & $   0.00783 $ & $   0.00001 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.55300 $ & $  -0.00643 $ & $   0.00775 $ & $  -0.01164 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.55402 $ & $  -0.00324 $ & $   0.00770 $ & $  -0.00845 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.55501 $ & $  -0.00188 $ & $   0.00778 $ & $  -0.00864 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.55601 $ & $  -0.00662 $ & $   0.00772 $ & $  -0.01513 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.55702 $ & $  -0.00151 $ & $   0.00781 $ & $  -0.00692 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.55803 $ & $  -0.00637 $ & $   0.00777 $ & $  -0.01119 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.55903 $ & $  -0.01459 $ & $   0.00770 $ & $  -0.01996 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.56005 $ & $  -0.01494 $ & $   0.00769 $ & $  -0.01819 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.56104 $ & $  -0.00278 $ & $   0.00775 $ & $  -0.00831 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.56207 $ & $  -0.00265 $ & $   0.00777 $ & $  -0.00711 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.56309 $ & $  -0.00814 $ & $   0.00778 $ & $  -0.01049 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.56409 $ & $   0.01502 $ & $   0.00789 $ & $   0.01156 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.56509 $ & $  -0.00868 $ & $   0.00775 $ & $  -0.01247 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.56610 $ & $   0.01037 $ & $   0.00784 $ & $   0.00503 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.56709 $ & $  -0.00052 $ & $   0.00780 $ & $  -0.00518 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.56811 $ & $  -0.00290 $ & $   0.00784 $ & $  -0.00504 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.56911 $ & $  -0.00262 $ & $   0.00782 $ & $  -0.00483 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.57011 $ & $  -0.00130 $ & $   0.00784 $ & $  -0.00233 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.57111 $ & $  -0.00400 $ & $   0.00781 $ & $  -0.00640 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.57210 $ & $   0.01659 $ & $   0.00793 $ & $   0.01400 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.57312 $ & $   0.00508 $ & $   0.00786 $ & $   0.00430 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.57414 $ & $  -0.00416 $ & $   0.00780 $ & $  -0.00581 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.57514 $ & $   0.00102 $ & $   0.00779 $ & $  -0.00153 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.57613 $ & $  -0.00335 $ & $   0.00779 $ & $  -0.00623 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.57715 $ & $  -0.00753 $ & $   0.00781 $ & $  -0.00874 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.57815 $ & $   0.00750 $ & $   0.00790 $ & $   0.00641 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.57916 $ & $  -0.00495 $ & $   0.00780 $ & $  -0.00720 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.58016 $ & $  -0.01253 $ & $   0.00777 $ & $  -0.01301 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.58117 $ & $   0.00666 $ & $   0.00789 $ & $   0.00368 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.58220 $ & $  -0.00666 $ & $   0.00780 $ & $  -0.00847 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.58320 $ & $   0.00624 $ & $   0.00788 $ & $   0.00260 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.58419 $ & $   0.00199 $ & $   0.00786 $ & $  -0.00039 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.58520 $ & $   0.00957 $ & $   0.00789 $ & $   0.00544 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.58623 $ & $   0.00759 $ & $   0.00789 $ & $   0.00506 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.58723 $ & $   0.00779 $ & $   0.00789 $ & $   0.00374 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.58822 $ & $  -0.00599 $ & $   0.00785 $ & $  -0.00823 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.58924 $ & $   0.00391 $ & $   0.00792 $ & $   0.00067 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.59026 $ & $  -0.01411 $ & $   0.00776 $ & $  -0.02243 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.59125 $ & $   0.00208 $ & $   0.00786 $ & $  -0.00430 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.59224 $ & $   0.00945 $ & $   0.00793 $ & $   0.00465 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.59325 $ & $  -0.01176 $ & $   0.00779 $ & $  -0.01758 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.59425 $ & $   0.00231 $ & $   0.00792 $ & $  -0.00365 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.59526 $ & $   0.00029 $ & $   0.00791 $ & $  -0.00404 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.59626 $ & $   0.01011 $ & $   0.00793 $ & $   0.00600 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.59728 $ & $   0.02148 $ & $   0.00801 $ & $   0.01618 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.59828 $ & $   0.00781 $ & $   0.00791 $ & $   0.00192 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.59929 $ & $   0.00755 $ & $   0.00794 $ & $   0.00159 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.60029 $ & $   0.00927 $ & $   0.00794 $ & $   0.00631 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.60129 $ & $   0.00488 $ & $   0.00794 $ & $   0.00034 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.60230 $ & $  -0.00384 $ & $   0.00791 $ & $  -0.00704 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.60330 $ & $   0.00848 $ & $   0.00795 $ & $   0.00706 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.60429 $ & $   0.01621 $ & $   0.00805 $ & $   0.01344 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.60530 $ & $   0.00403 $ & $   0.00798 $ & $   0.00178 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.60629 $ & $   0.00040 $ & $   0.00796 $ & $  -0.00332 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.60729 $ & $  -0.01877 $ & $   0.00783 $ & $  -0.02082 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.60830 $ & $  -0.01096 $ & $   0.00789 $ & $  -0.01490 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.60930 $ & $   0.01666 $ & $   0.00808 $ & $   0.01346 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.61029 $ & $  -0.01236 $ & $   0.00790 $ & $  -0.01629 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.61129 $ & $  -0.00447 $ & $   0.00792 $ & $  -0.01003 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.61229 $ & $   0.00688 $ & $   0.00802 $ & $   0.00309 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.61328 $ & $  -0.01354 $ & $   0.00791 $ & $  -0.01773 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.61430 $ & $  -0.00965 $ & $   0.00790 $ & $  -0.01572 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.61531 $ & $  -0.00220 $ & $   0.00802 $ & $  -0.00813 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.61634 $ & $   0.00757 $ & $   0.00803 $ & $   0.00252 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.61734 $ & $   0.00450 $ & $   0.00799 $ & $  -0.00134 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.61833 $ & $   0.01168 $ & $   0.00803 $ & $   0.00824 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.61935 $ & $  -0.01047 $ & $   0.00791 $ & $  -0.01551 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.62034 $ & $   0.00021 $ & $   0.00796 $ & $  -0.00547 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.62134 $ & $   0.00140 $ & $   0.00798 $ & $  -0.00381 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.62233 $ & $  -0.00133 $ & $   0.00795 $ & $  -0.00620 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.62335 $ & $   0.01008 $ & $   0.00804 $ & $   0.00226 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.62435 $ & $   0.00687 $ & $   0.00800 $ & $  -0.00250 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.62535 $ & $  -0.02060 $ & $   0.00788 $ & $  -0.02661 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.62636 $ & $   0.01514 $ & $   0.00806 $ & $   0.00914 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.62737 $ & $   0.00640 $ & $   0.00809 $ & $   0.00037 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.62838 $ & $   0.00710 $ & $   0.00805 $ & $  -0.00030 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.62938 $ & $  -0.00761 $ & $   0.00793 $ & $  -0.01574 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.63041 $ & $   0.00851 $ & $   0.00812 $ & $   0.00264 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.63141 $ & $   0.00558 $ & $   0.00805 $ & $  -0.00039 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.63243 $ & $  -0.00731 $ & $   0.00798 $ & $  -0.01454 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.63343 $ & $  -0.00989 $ & $   0.00800 $ & $  -0.01666 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.63443 $ & $   0.00288 $ & $   0.00805 $ & $  -0.00253 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.63546 $ & $   0.00590 $ & $   0.00803 $ & $  -0.00078 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.63645 $ & $  -0.00534 $ & $   0.00800 $ & $  -0.01015 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.63746 $ & $   0.00941 $ & $   0.00803 $ & $   0.00081 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.63846 $ & $  -0.00265 $ & $   0.00805 $ & $  -0.00723 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.63947 $ & $   0.01530 $ & $   0.00813 $ & $   0.01163 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.64049 $ & $   0.04273 $ & $   0.00834 $ & $   0.03858 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.64151 $ & $   0.01476 $ & $   0.00812 $ & $   0.00845 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.64252 $ & $   0.03159 $ & $   0.00830 $ & $   0.02529 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.64352 $ & $   0.04986 $ & $   0.00845 $ & $   0.04314 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.64452 $ & $   0.04000 $ & $   0.00834 $ & $   0.03412 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.64553 $ & $   0.05998 $ & $   0.00850 $ & $   0.05485 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.64653 $ & $   0.05932 $ & $   0.00844 $ & $   0.05242 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.64753 $ & $   0.05467 $ & $   0.00847 $ & $   0.04837 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.64854 $ & $   0.06170 $ & $   0.00854 $ & $   0.05459 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.64955 $ & $   0.07541 $ & $   0.00858 $ & $   0.06882 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.65055 $ & $   0.09423 $ & $   0.00869 $ & $   0.08852 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.65157 $ & $   0.10037 $ & $   0.00874 $ & $   0.09403 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.65257 $ & $   0.07789 $ & $   0.00859 $ & $   0.07212 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.65357 $ & $   0.09095 $ & $   0.00872 $ & $   0.08447 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.65458 $ & $   0.08301 $ & $   0.00872 $ & $   0.07672 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.65558 $ & $   0.09826 $ & $   0.00906 $ & $   0.09116 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.65656 $ & $   0.06837 $ & $   0.00863 $ & $   0.06128 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.65756 $ & $   0.11073 $ & $   0.00894 $ & $   0.10252 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.65856 $ & $   0.10430 $ & $   0.00892 $ & $   0.09957 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.65956 $ & $   0.10841 $ & $   0.00890 $ & $   0.10281 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.66057 $ & $   0.10913 $ & $   0.00895 $ & $   0.10115 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.66158 $ & $   0.11645 $ & $   0.00899 $ & $   0.11158 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.66258 $ & $   0.09605 $ & $   0.00882 $ & $   0.08954 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.66359 $ & $   0.11086 $ & $   0.00893 $ & $   0.10912 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.66459 $ & $   0.09468 $ & $   0.00886 $ & $   0.09015 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.66560 $ & $   0.07773 $ & $   0.00876 $ & $   0.07237 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.66660 $ & $   0.08592 $ & $   0.00875 $ & $   0.08045 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.66761 $ & $   0.10167 $ & $   0.00891 $ & $   0.09675 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.66861 $ & $   0.09034 $ & $   0.00882 $ & $   0.08296 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.66963 $ & $   0.08517 $ & $   0.00875 $ & $   0.07917 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.67063 $ & $   0.08980 $ & $   0.00886 $ & $   0.08489 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.67163 $ & $   0.09262 $ & $   0.00884 $ & $   0.08693 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.67263 $ & $   0.09268 $ & $   0.00886 $ & $   0.08458 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.67361 $ & $   0.09635 $ & $   0.00911 $ & $   0.12128 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.67461 $ & $   0.10518 $ & $   0.00904 $ & $   0.10257 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.67561 $ & $   0.10746 $ & $   0.00894 $ & $   0.10288 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.67661 $ & $   0.07373 $ & $   0.00871 $ & $   0.06621 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.67761 $ & $   0.08430 $ & $   0.00880 $ & $   0.07866 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.67863 $ & $   0.10331 $ & $   0.00894 $ & $   0.09684 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.67964 $ & $   0.08378 $ & $   0.00876 $ & $   0.07737 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.68065 $ & $   0.07691 $ & $   0.00872 $ & $   0.07036 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.68165 $ & $   0.06964 $ & $   0.00869 $ & $   0.06144 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.68268 $ & $   0.07436 $ & $   0.00877 $ & $   0.06776 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.68369 $ & $   0.08859 $ & $   0.00898 $ & $   0.08203 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.68469 $ & $   0.04983 $ & $   0.00859 $ & $   0.04489 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.68569 $ & $   0.07380 $ & $   0.00881 $ & $   0.06620 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.68670 $ & $   0.03898 $ & $   0.00868 $ & $   0.03099 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.68771 $ & $   0.01985 $ & $   0.00844 $ & $   0.01285 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.68872 $ & $   0.02171 $ & $   0.00850 $ & $   0.01532 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.68971 $ & $   0.01871 $ & $   0.00848 $ & $   0.01148 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.69072 $ & $   0.04305 $ & $   0.00861 $ & $   0.03562 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.69173 $ & $   0.03759 $ & $   0.00859 $ & $   0.02956 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.69273 $ & $   0.02517 $ & $   0.00849 $ & $   0.01891 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.69375 $ & $   0.00844 $ & $   0.00840 $ & $   0.00101 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.69476 $ & $  -0.00721 $ & $   0.00821 $ & $  -0.01358 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.69576 $ & $  -0.01957 $ & $   0.00821 $ & $  -0.02592 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.69678 $ & $   0.00256 $ & $   0.00837 $ & $  -0.00376 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.69778 $ & $  -0.01526 $ & $   0.00817 $ & $  -0.02255 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.69878 $ & $   0.00567 $ & $   0.00835 $ & $  -0.00206 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.69979 $ & $   0.01356 $ & $   0.00843 $ & $   0.00760 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.70080 $ & $   0.00508 $ & $   0.00832 $ & $  -0.00008 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.70179 $ & $   0.00336 $ & $   0.00837 $ & $  -0.00204 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.70279 $ & $  -0.00242 $ & $   0.00844 $ & $  -0.00869 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.70380 $ & $   0.00164 $ & $   0.00855 $ & $  -0.00641 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.70480 $ & $  -0.01131 $ & $   0.00824 $ & $  -0.01717 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.70582 $ & $   0.01786 $ & $   0.00844 $ & $   0.01267 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.70682 $ & $   0.01141 $ & $   0.00846 $ & $   0.00464 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.70783 $ & $  -0.01236 $ & $   0.00833 $ & $  -0.01860 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.70883 $ & $  -0.02133 $ & $   0.00838 $ & $  -0.02819 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.70983 $ & $   0.00256 $ & $   0.00854 $ & $  -0.00427 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.71083 $ & $  -0.00648 $ & $   0.00850 $ & $  -0.01328 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.71185 $ & $   0.00667 $ & $   0.00890 $ & $   0.00016 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.71283 $ & $  -0.02715 $ & $   0.00872 $ & $  -0.03365 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.71485 $ & $   0.02975 $ & $   0.00918 $ & $   0.02288 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.71581 $ & $   0.01984 $ & $   0.00964 $ & $   0.01302 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.71686 $ & $  -0.01265 $ & $   0.00884 $ & $  -0.01962 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.71783 $ & $   0.00479 $ & $   0.00954 $ & $  -0.00185 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.71884 $ & $   0.01443 $ & $   0.00877 $ & $   0.00710 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.72088 $ & $  -0.03218 $ & $   0.00842 $ & $  -0.03762 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.72189 $ & $  -0.00317 $ & $   0.00899 $ & $  -0.00938 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.72292 $ & $  -0.01483 $ & $   0.00845 $ & $  -0.02095 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.72393 $ & $   0.00579 $ & $   0.00898 $ & $  -0.00025 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.72490 $ & $   0.00712 $ & $   0.00862 $ & $   0.00076 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.72591 $ & $  -0.00905 $ & $   0.00865 $ & $  -0.01521 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.72689 $ & $   0.00041 $ & $   0.00891 $ & $  -0.00582 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.72788 $ & $  -0.03218 $ & $   0.00865 $ & $  -0.03726 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.72889 $ & $   0.01467 $ & $   0.00878 $ & $   0.00846 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.72991 $ & $   0.02153 $ & $   0.00901 $ & $   0.01477 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.73092 $ & $  -0.00332 $ & $   0.00881 $ & $  -0.00956 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.73195 $ & $   0.01226 $ & $   0.00888 $ & $   0.00592 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.73295 $ & $  -0.01180 $ & $   0.00882 $ & $  -0.01775 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.73395 $ & $   0.03066 $ & $   0.00928 $ & $   0.02519 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.73496 $ & $  -0.01796 $ & $   0.00877 $ & $  -0.02414 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.73597 $ & $  -0.01623 $ & $   0.00870 $ & $  -0.02152 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.73698 $ & $   0.00347 $ & $   0.00877 $ & $  -0.00332 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.73798 $ & $  -0.00468 $ & $   0.00859 $ & $  -0.00975 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.73898 $ & $  -0.02738 $ & $   0.00847 $ & $  -0.03276 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.73999 $ & $   0.00693 $ & $   0.00872 $ & $   0.00106 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.74100 $ & $   0.01162 $ & $   0.00876 $ & $   0.00630 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.74202 $ & $   0.01392 $ & $   0.00884 $ & $   0.00793 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.74305 $ & $  -0.00983 $ & $   0.00865 $ & $  -0.01551 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.74408 $ & $   0.01147 $ & $   0.00882 $ & $   0.00680 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.74508 $ & $   0.00872 $ & $   0.00877 $ & $   0.00313 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.74607 $ & $   0.00641 $ & $   0.00908 $ & $  -0.00024 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.74709 $ & $   0.00646 $ & $   0.00873 $ & $   0.00164 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.74810 $ & $  -0.00543 $ & $   0.00869 $ & $  -0.00969 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.74911 $ & $   0.00755 $ & $   0.00909 $ & $   0.00188 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.75009 $ & $   0.00219 $ & $   0.00880 $ & $  -0.00234 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.75110 $ & $   0.00127 $ & $   0.00898 $ & $  -0.00426 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.75208 $ & $   0.01847 $ & $   0.00897 $ & $   0.01247 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.75310 $ & $  -0.01101 $ & $   0.00887 $ & $  -0.01705 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.75407 $ & $   0.01334 $ & $   0.00924 $ & $   0.00782 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.75610 $ & $  -0.00413 $ & $   0.00881 $ & $  -0.00903 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.75710 $ & $  -0.00510 $ & $   0.00898 $ & $  -0.01041 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.75808 $ & $  -0.01537 $ & $   0.00896 $ & $  -0.02055 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.75905 $ & $  -0.00580 $ & $   0.00919 $ & $  -0.01071 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.76003 $ & $  -0.01420 $ & $   0.00908 $ & $  -0.01947 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.76103 $ & $   0.00729 $ & $   0.00943 $ & $   0.00238 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.76203 $ & $   0.00095 $ & $   0.00917 $ & $  -0.00475 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.76303 $ & $  -0.00867 $ & $   0.00945 $ & $  -0.01354 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.76404 $ & $   0.01420 $ & $   0.00960 $ & $   0.00926 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.76506 $ & $   0.00493 $ & $   0.00932 $ & $   0.00007 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.76607 $ & $  -0.00390 $ & $   0.00916 $ & $  -0.00857 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.76709 $ & $  -0.02989 $ & $   0.00945 $ & $  -0.03474 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.76805 $ & $   0.00992 $ & $   0.00942 $ & $   0.00488 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.76907 $ & $   0.03150 $ & $   0.01010 $ & $   0.02625 $ & $RG$ & Mearth-South-tel11\\
TOI-3235 & $ 2459386.44875 $ & $  -0.00133 $ & $   0.00931 $ & $   0.00022 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.44975 $ & $   0.00063 $ & $   0.00881 $ & $   0.00412 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.45077 $ & $  -0.00107 $ & $   0.00829 $ & $   0.00245 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.45179 $ & $   0.00636 $ & $   0.00797 $ & $   0.00938 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.45279 $ & $  -0.00958 $ & $   0.00757 $ & $  -0.00650 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.45380 $ & $   0.01608 $ & $   0.00749 $ & $   0.01875 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.45482 $ & $   0.01707 $ & $   0.00730 $ & $   0.01989 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.45584 $ & $  -0.00612 $ & $   0.00703 $ & $  -0.00332 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.45685 $ & $  -0.01228 $ & $   0.00687 $ & $  -0.00907 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.45787 $ & $   0.00279 $ & $   0.00684 $ & $   0.00605 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.45888 $ & $  -0.01325 $ & $   0.00667 $ & $  -0.01008 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.45989 $ & $   0.00055 $ & $   0.00674 $ & $   0.00309 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.46091 $ & $   0.00524 $ & $   0.00667 $ & $   0.00771 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.46191 $ & $  -0.00255 $ & $   0.00664 $ & $   0.00038 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.46291 $ & $  -0.00377 $ & $   0.00662 $ & $  -0.00083 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.46391 $ & $   0.00376 $ & $   0.00666 $ & $   0.00667 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.46492 $ & $   0.00889 $ & $   0.00668 $ & $   0.01024 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.46591 $ & $  -0.00592 $ & $   0.00661 $ & $  -0.00325 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.46692 $ & $  -0.00685 $ & $   0.00660 $ & $  -0.00411 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.46792 $ & $  -0.01349 $ & $   0.00652 $ & $  -0.01124 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.46892 $ & $   0.00935 $ & $   0.00665 $ & $   0.01174 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.46991 $ & $  -0.01822 $ & $   0.00653 $ & $  -0.01615 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.47092 $ & $  -0.00360 $ & $   0.00660 $ & $  -0.00149 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.47191 $ & $  -0.00664 $ & $   0.00662 $ & $  -0.00432 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.47291 $ & $  -0.00013 $ & $   0.00663 $ & $   0.00228 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.47392 $ & $   0.00056 $ & $   0.00666 $ & $   0.00273 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.47494 $ & $   0.00690 $ & $   0.00666 $ & $   0.00888 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.47595 $ & $   0.00141 $ & $   0.00665 $ & $   0.00193 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.47695 $ & $   0.01059 $ & $   0.00669 $ & $   0.01219 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.47797 $ & $   0.00483 $ & $   0.00666 $ & $   0.00677 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.47899 $ & $  -0.00440 $ & $   0.00662 $ & $  -0.00301 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.47998 $ & $  -0.00592 $ & $   0.00663 $ & $  -0.00413 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.48099 $ & $  -0.00284 $ & $   0.00666 $ & $  -0.00136 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.48199 $ & $  -0.00125 $ & $   0.00664 $ & $   0.00002 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.48299 $ & $  -0.00408 $ & $   0.00664 $ & $  -0.00436 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.48398 $ & $  -0.01958 $ & $   0.00657 $ & $  -0.01896 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.48498 $ & $   0.01166 $ & $   0.00672 $ & $   0.01178 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.48598 $ & $   0.01312 $ & $   0.00677 $ & $   0.01356 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.48697 $ & $  -0.01021 $ & $   0.00666 $ & $  -0.00971 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.48796 $ & $  -0.00939 $ & $   0.00666 $ & $  -0.00953 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.48899 $ & $  -0.00329 $ & $   0.00669 $ & $  -0.00419 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.49001 $ & $   0.00127 $ & $   0.00674 $ & $   0.00033 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.49103 $ & $  -0.00000 $ & $   0.00669 $ & $   0.00034 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.49203 $ & $   0.00550 $ & $   0.00671 $ & $   0.00639 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.49302 $ & $  -0.00276 $ & $   0.00668 $ & $  -0.00292 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.49401 $ & $   0.00244 $ & $   0.00671 $ & $   0.00242 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.49501 $ & $   0.00565 $ & $   0.00671 $ & $   0.00398 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.49601 $ & $   0.00981 $ & $   0.00676 $ & $   0.00967 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.49701 $ & $   0.01269 $ & $   0.00677 $ & $   0.01159 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.49801 $ & $   0.01663 $ & $   0.00681 $ & $   0.01652 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.49903 $ & $  -0.00012 $ & $   0.00670 $ & $  -0.00017 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.50005 $ & $  -0.00400 $ & $   0.00671 $ & $  -0.00508 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.50105 $ & $  -0.00178 $ & $   0.00668 $ & $  -0.00247 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.50206 $ & $   0.00417 $ & $   0.00674 $ & $   0.00024 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.50306 $ & $  -0.01328 $ & $   0.00662 $ & $  -0.01349 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.50407 $ & $   0.00420 $ & $   0.00674 $ & $   0.00238 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.50508 $ & $   0.00245 $ & $   0.00670 $ & $   0.00015 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.50608 $ & $   0.00131 $ & $   0.00670 $ & $  -0.00172 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.50707 $ & $   0.00934 $ & $   0.00671 $ & $   0.00817 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.50807 $ & $   0.00153 $ & $   0.00669 $ & $   0.00148 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.50907 $ & $   0.00157 $ & $   0.00670 $ & $  -0.00373 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.51005 $ & $   0.00262 $ & $   0.00670 $ & $   0.00044 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.51105 $ & $  -0.00128 $ & $   0.00669 $ & $  -0.00421 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.51205 $ & $   0.00648 $ & $   0.00671 $ & $   0.00471 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.51305 $ & $  -0.00052 $ & $   0.00668 $ & $  -0.00206 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.51407 $ & $  -0.01127 $ & $   0.00662 $ & $  -0.01423 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.51509 $ & $  -0.01099 $ & $   0.00663 $ & $  -0.01299 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.51609 $ & $  -0.00005 $ & $   0.00670 $ & $  -0.00345 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.51708 $ & $  -0.00724 $ & $   0.00666 $ & $  -0.00880 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.51808 $ & $  -0.00976 $ & $   0.00662 $ & $  -0.01100 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.51909 $ & $  -0.00275 $ & $   0.00664 $ & $  -0.00491 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.52009 $ & $  -0.01156 $ & $   0.00662 $ & $  -0.01253 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.52110 $ & $  -0.00402 $ & $   0.00667 $ & $  -0.00809 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.52211 $ & $  -0.00486 $ & $   0.00664 $ & $  -0.00736 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.52311 $ & $   0.00840 $ & $   0.00673 $ & $   0.00566 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.52412 $ & $   0.00267 $ & $   0.00667 $ & $   0.00064 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.52512 $ & $  -0.00556 $ & $   0.00665 $ & $  -0.00722 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.52612 $ & $   0.00776 $ & $   0.00672 $ & $   0.00530 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.52711 $ & $  -0.00653 $ & $   0.00661 $ & $  -0.00906 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.52909 $ & $  -0.00169 $ & $   0.00675 $ & $  -0.00789 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.53042 $ & $  -0.00184 $ & $   0.00674 $ & $   0.00182 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.53140 $ & $   0.00471 $ & $   0.00666 $ & $   0.00272 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.53242 $ & $  -0.01144 $ & $   0.00660 $ & $  -0.01355 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.53343 $ & $   0.00205 $ & $   0.00665 $ & $  -0.00038 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.53444 $ & $   0.00656 $ & $   0.00666 $ & $   0.00460 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.53543 $ & $  -0.00931 $ & $   0.00658 $ & $  -0.01138 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.53645 $ & $  -0.00094 $ & $   0.00663 $ & $  -0.00427 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.53745 $ & $   0.00826 $ & $   0.00668 $ & $   0.00578 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.53846 $ & $   0.00513 $ & $   0.00666 $ & $   0.00246 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.53946 $ & $  -0.00503 $ & $   0.00663 $ & $  -0.00711 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.54046 $ & $   0.01383 $ & $   0.00672 $ & $   0.01160 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.54146 $ & $   0.00277 $ & $   0.00669 $ & $  -0.00002 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.54247 $ & $   0.01761 $ & $   0.00674 $ & $   0.01362 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.54347 $ & $   0.00155 $ & $   0.00666 $ & $  -0.00266 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.54446 $ & $   0.01870 $ & $   0.00673 $ & $   0.01627 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.54547 $ & $  -0.00101 $ & $   0.00663 $ & $  -0.00386 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.54647 $ & $  -0.00111 $ & $   0.00661 $ & $  -0.00602 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.54748 $ & $   0.00359 $ & $   0.00664 $ & $  -0.00125 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.54848 $ & $  -0.01073 $ & $   0.00657 $ & $  -0.01453 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.54949 $ & $   0.01882 $ & $   0.00671 $ & $   0.01463 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.55050 $ & $   0.00436 $ & $   0.00665 $ & $   0.00018 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.55150 $ & $  -0.01095 $ & $   0.00654 $ & $  -0.01458 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.55251 $ & $  -0.00825 $ & $   0.00658 $ & $  -0.01224 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.55351 $ & $  -0.00863 $ & $   0.00658 $ & $  -0.01176 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.55451 $ & $  -0.01162 $ & $   0.00655 $ & $  -0.01667 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.55553 $ & $   0.00109 $ & $   0.00663 $ & $  -0.00559 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.55655 $ & $  -0.00241 $ & $   0.00663 $ & $  -0.00744 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.55755 $ & $   0.00382 $ & $   0.00666 $ & $  -0.00277 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.55853 $ & $  -0.00560 $ & $   0.00661 $ & $  -0.01014 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.55952 $ & $  -0.00531 $ & $   0.00660 $ & $  -0.01000 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.56054 $ & $  -0.00928 $ & $   0.00657 $ & $  -0.01258 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.56156 $ & $   0.00027 $ & $   0.00658 $ & $  -0.00301 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.56257 $ & $   0.01326 $ & $   0.00666 $ & $   0.00886 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.56357 $ & $   0.01106 $ & $   0.00666 $ & $   0.00756 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.56457 $ & $   0.01333 $ & $   0.00668 $ & $   0.00996 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.56557 $ & $  -0.00768 $ & $   0.00658 $ & $  -0.01057 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.56659 $ & $  -0.00968 $ & $   0.00657 $ & $  -0.01286 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.56760 $ & $  -0.00468 $ & $   0.00661 $ & $  -0.00963 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.56860 $ & $  -0.00057 $ & $   0.00664 $ & $  -0.00335 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.56957 $ & $   0.00334 $ & $   0.00665 $ & $  -0.00030 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.57058 $ & $   0.00533 $ & $   0.00663 $ & $   0.00273 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.57158 $ & $  -0.00618 $ & $   0.00659 $ & $  -0.00901 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.57259 $ & $  -0.00122 $ & $   0.00662 $ & $  -0.00398 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.57361 $ & $   0.00147 $ & $   0.00662 $ & $  -0.00090 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.57461 $ & $  -0.00001 $ & $   0.00660 $ & $  -0.00534 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.57562 $ & $   0.00385 $ & $   0.00662 $ & $   0.00043 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.57664 $ & $   0.00146 $ & $   0.00664 $ & $  -0.00185 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.57766 $ & $   0.00324 $ & $   0.00666 $ & $   0.00086 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.57867 $ & $   0.00983 $ & $   0.00666 $ & $   0.00688 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.57970 $ & $  -0.00113 $ & $   0.00662 $ & $  -0.00652 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.58070 $ & $  -0.00598 $ & $   0.00658 $ & $  -0.00863 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.58170 $ & $   0.00053 $ & $   0.00663 $ & $  -0.00323 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.58272 $ & $  -0.00004 $ & $   0.00664 $ & $  -0.00299 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.58372 $ & $  -0.00975 $ & $   0.00658 $ & $  -0.01328 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.58474 $ & $   0.00853 $ & $   0.00668 $ & $   0.00423 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.58575 $ & $   0.00759 $ & $   0.00666 $ & $   0.00351 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.58675 $ & $   0.01271 $ & $   0.00669 $ & $   0.00835 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.58775 $ & $   0.02064 $ & $   0.00675 $ & $   0.01699 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.58876 $ & $   0.00187 $ & $   0.00665 $ & $  -0.00255 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.58976 $ & $   0.00199 $ & $   0.00666 $ & $  -0.00276 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.59078 $ & $  -0.00197 $ & $   0.00664 $ & $  -0.00672 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.59178 $ & $   0.01436 $ & $   0.00673 $ & $   0.00887 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.59278 $ & $   0.00107 $ & $   0.00667 $ & $  -0.00362 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.59378 $ & $  -0.01922 $ & $   0.00655 $ & $  -0.02503 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.59480 $ & $   0.00491 $ & $   0.00665 $ & $  -0.00043 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.59580 $ & $  -0.00471 $ & $   0.00662 $ & $  -0.00878 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.59681 $ & $   0.00245 $ & $   0.00664 $ & $  -0.00219 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.59781 $ & $   0.00189 $ & $   0.00669 $ & $  -0.00297 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.59883 $ & $  -0.01083 $ & $   0.00660 $ & $  -0.01657 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.59983 $ & $   0.00847 $ & $   0.00672 $ & $   0.00318 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.60083 $ & $   0.01058 $ & $   0.00671 $ & $   0.00526 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.60184 $ & $   0.00672 $ & $   0.00671 $ & $   0.00235 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.60287 $ & $  -0.00042 $ & $   0.00664 $ & $  -0.00404 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.60387 $ & $   0.00094 $ & $   0.00668 $ & $  -0.00269 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.60489 $ & $   0.00191 $ & $   0.00668 $ & $  -0.00153 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.60590 $ & $   0.01589 $ & $   0.00677 $ & $   0.00993 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.60691 $ & $   0.00385 $ & $   0.00671 $ & $  -0.00081 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.60793 $ & $   0.00072 $ & $   0.00670 $ & $  -0.00414 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.60893 $ & $  -0.00368 $ & $   0.00669 $ & $  -0.00727 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.60993 $ & $   0.01155 $ & $   0.00678 $ & $   0.00728 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.61093 $ & $  -0.00587 $ & $   0.00670 $ & $  -0.01109 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.61194 $ & $   0.00713 $ & $   0.00674 $ & $   0.00212 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.61295 $ & $  -0.00092 $ & $   0.00672 $ & $  -0.00571 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.61396 $ & $   0.01364 $ & $   0.00677 $ & $   0.00771 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.61496 $ & $   0.00090 $ & $   0.00673 $ & $  -0.00485 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.61598 $ & $  -0.00148 $ & $   0.00671 $ & $  -0.00693 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.61699 $ & $  -0.00388 $ & $   0.00666 $ & $  -0.00816 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.61799 $ & $   0.00586 $ & $   0.00673 $ & $   0.00029 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.61900 $ & $  -0.00589 $ & $   0.00667 $ & $  -0.01009 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.61999 $ & $   0.00703 $ & $   0.00672 $ & $   0.00191 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.62100 $ & $   0.00537 $ & $   0.00675 $ & $  -0.00012 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.62202 $ & $  -0.01661 $ & $   0.00664 $ & $  -0.02165 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.62302 $ & $   0.00470 $ & $   0.00677 $ & $  -0.00209 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.62402 $ & $  -0.00451 $ & $   0.00672 $ & $  -0.00969 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.62502 $ & $   0.00446 $ & $   0.00674 $ & $  -0.00107 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.62602 $ & $  -0.01002 $ & $   0.00667 $ & $  -0.01585 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.62703 $ & $  -0.00257 $ & $   0.00671 $ & $  -0.00883 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.62805 $ & $   0.00391 $ & $   0.00676 $ & $  -0.00203 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.62905 $ & $   0.00485 $ & $   0.00676 $ & $  -0.00086 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.63007 $ & $  -0.00883 $ & $   0.00669 $ & $  -0.01423 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.63107 $ & $  -0.01331 $ & $   0.00667 $ & $  -0.01905 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.63209 $ & $   0.00125 $ & $   0.00678 $ & $  -0.00470 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.63309 $ & $  -0.00215 $ & $   0.00677 $ & $  -0.00889 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.63412 $ & $  -0.00064 $ & $   0.00677 $ & $  -0.00671 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.63512 $ & $   0.01324 $ & $   0.00685 $ & $   0.00690 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.63612 $ & $   0.00075 $ & $   0.00680 $ & $  -0.00477 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.63713 $ & $   0.00494 $ & $   0.00681 $ & $  -0.00129 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.63814 $ & $   0.01042 $ & $   0.00683 $ & $   0.00501 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.63913 $ & $   0.01632 $ & $   0.00685 $ & $   0.01052 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.64013 $ & $   0.02718 $ & $   0.00691 $ & $   0.02196 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.64114 $ & $   0.01195 $ & $   0.00686 $ & $   0.00543 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.64214 $ & $   0.03220 $ & $   0.00699 $ & $   0.02550 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.64316 $ & $   0.03264 $ & $   0.00697 $ & $   0.02560 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.64416 $ & $   0.04260 $ & $   0.00707 $ & $   0.03642 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.64517 $ & $   0.06675 $ & $   0.00718 $ & $   0.06026 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.64618 $ & $   0.05480 $ & $   0.00716 $ & $   0.04891 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.64720 $ & $   0.07315 $ & $   0.00724 $ & $   0.06728 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.64820 $ & $   0.07493 $ & $   0.00731 $ & $   0.06894 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.64920 $ & $   0.08600 $ & $   0.00734 $ & $   0.07920 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.65022 $ & $   0.07456 $ & $   0.00728 $ & $   0.06878 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.65125 $ & $   0.07840 $ & $   0.00733 $ & $   0.07181 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.65226 $ & $   0.10779 $ & $   0.00747 $ & $   0.10149 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.65328 $ & $   0.09960 $ & $   0.00743 $ & $   0.09352 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.65428 $ & $   0.08518 $ & $   0.00734 $ & $   0.07857 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.65529 $ & $   0.10326 $ & $   0.00750 $ & $   0.09582 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.65629 $ & $   0.09502 $ & $   0.00746 $ & $   0.08773 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.65731 $ & $   0.09362 $ & $   0.00762 $ & $   0.08564 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.65832 $ & $   0.08842 $ & $   0.00743 $ & $   0.08242 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.65933 $ & $   0.11984 $ & $   0.00760 $ & $   0.11313 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.66034 $ & $   0.08430 $ & $   0.00740 $ & $   0.07737 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.66135 $ & $   0.08011 $ & $   0.00741 $ & $   0.07350 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.66237 $ & $   0.09529 $ & $   0.00746 $ & $   0.08969 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.66337 $ & $   0.10060 $ & $   0.00747 $ & $   0.09768 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.66437 $ & $   0.09548 $ & $   0.00746 $ & $   0.09179 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.66538 $ & $   0.07454 $ & $   0.00735 $ & $   0.06973 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.66639 $ & $   0.09736 $ & $   0.00749 $ & $   0.09114 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.66739 $ & $   0.10620 $ & $   0.00754 $ & $   0.10164 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.66839 $ & $   0.07131 $ & $   0.00736 $ & $   0.06499 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.66941 $ & $   0.10225 $ & $   0.00753 $ & $   0.09620 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.67041 $ & $   0.09512 $ & $   0.00748 $ & $   0.09038 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.67142 $ & $   0.09878 $ & $   0.00751 $ & $   0.09326 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.67244 $ & $   0.08680 $ & $   0.00743 $ & $   0.07976 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.67345 $ & $   0.10275 $ & $   0.00755 $ & $   0.09686 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.67445 $ & $   0.09974 $ & $   0.00756 $ & $   0.09495 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.67546 $ & $   0.07490 $ & $   0.00738 $ & $   0.06998 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.67648 $ & $   0.10105 $ & $   0.00757 $ & $   0.09572 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.67749 $ & $   0.08959 $ & $   0.00745 $ & $   0.08534 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.67850 $ & $   0.07190 $ & $   0.00736 $ & $   0.06644 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.67950 $ & $   0.08918 $ & $   0.00749 $ & $   0.08286 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.68051 $ & $   0.09867 $ & $   0.00753 $ & $   0.09262 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.68152 $ & $   0.07464 $ & $   0.00739 $ & $   0.06801 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.68253 $ & $   0.06770 $ & $   0.00741 $ & $   0.06233 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.68353 $ & $   0.05598 $ & $   0.00740 $ & $   0.04869 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.68455 $ & $   0.04496 $ & $   0.00738 $ & $   0.04001 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.68556 $ & $   0.03811 $ & $   0.00733 $ & $   0.03225 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.68656 $ & $   0.04881 $ & $   0.00742 $ & $   0.04132 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.68757 $ & $   0.02734 $ & $   0.00724 $ & $   0.02123 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.68860 $ & $   0.01069 $ & $   0.00728 $ & $   0.00406 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.68961 $ & $   0.01417 $ & $   0.00714 $ & $   0.00842 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.69163 $ & $   0.00058 $ & $   0.00721 $ & $  -0.00627 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.69263 $ & $   0.01500 $ & $   0.00715 $ & $   0.00845 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.69364 $ & $   0.02169 $ & $   0.00728 $ & $   0.01509 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.69464 $ & $   0.00578 $ & $   0.00705 $ & $   0.00045 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.69565 $ & $  -0.00357 $ & $   0.00717 $ & $  -0.00930 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.69667 $ & $   0.00999 $ & $   0.00711 $ & $   0.00473 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.69767 $ & $   0.00169 $ & $   0.00713 $ & $  -0.00386 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.69867 $ & $   0.01293 $ & $   0.00715 $ & $   0.00734 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.69970 $ & $  -0.01304 $ & $   0.00699 $ & $  -0.01827 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.70070 $ & $  -0.00710 $ & $   0.00701 $ & $  -0.01183 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.70171 $ & $   0.01398 $ & $   0.00721 $ & $   0.00875 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.70271 $ & $   0.01121 $ & $   0.00736 $ & $   0.00556 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.70371 $ & $  -0.00810 $ & $   0.00711 $ & $  -0.01263 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.70471 $ & $  -0.01202 $ & $   0.00699 $ & $  -0.01648 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.70572 $ & $  -0.01507 $ & $   0.00702 $ & $  -0.02003 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.70673 $ & $   0.01316 $ & $   0.00724 $ & $   0.00745 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.70774 $ & $   0.00275 $ & $   0.00731 $ & $  -0.00244 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.70874 $ & $  -0.00543 $ & $   0.00724 $ & $  -0.01101 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.70975 $ & $   0.00649 $ & $   0.00728 $ & $   0.00063 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.71076 $ & $   0.00296 $ & $   0.00726 $ & $  -0.00330 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.71480 $ & $   0.00349 $ & $   0.00795 $ & $  -0.00254 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.71782 $ & $  -0.00046 $ & $   0.00812 $ & $  -0.00630 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.72083 $ & $   0.00129 $ & $   0.00748 $ & $  -0.00328 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.72184 $ & $  -0.02028 $ & $   0.00764 $ & $  -0.02583 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.72285 $ & $  -0.00478 $ & $   0.00731 $ & $  -0.00867 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.72387 $ & $   0.01744 $ & $   0.00799 $ & $   0.01178 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.72490 $ & $  -0.01177 $ & $   0.00785 $ & $  -0.01633 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.72590 $ & $  -0.01224 $ & $   0.00746 $ & $  -0.01725 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.72693 $ & $  -0.02744 $ & $   0.00801 $ & $  -0.03287 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.72793 $ & $   0.02995 $ & $   0.00747 $ & $   0.02550 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.73096 $ & $  -0.01035 $ & $   0.00793 $ & $  -0.01534 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.73197 $ & $   0.00994 $ & $   0.00803 $ & $   0.00439 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.73299 $ & $  -0.00415 $ & $   0.00765 $ & $  -0.00826 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.73503 $ & $   0.00936 $ & $   0.00771 $ & $   0.00451 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.73606 $ & $   0.02460 $ & $   0.00759 $ & $   0.02100 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.73707 $ & $   0.02505 $ & $   0.00798 $ & $   0.02100 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.73807 $ & $   0.00863 $ & $   0.00757 $ & $   0.00492 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.73909 $ & $   0.00386 $ & $   0.00738 $ & $  -0.00012 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.74010 $ & $  -0.02004 $ & $   0.00762 $ & $  -0.02348 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.74110 $ & $  -0.00037 $ & $   0.00766 $ & $  -0.00271 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.74213 $ & $  -0.00974 $ & $   0.00751 $ & $  -0.01412 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.74314 $ & $  -0.01460 $ & $   0.00734 $ & $  -0.01745 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.74416 $ & $   0.00983 $ & $   0.00753 $ & $   0.00642 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.74524 $ & $   0.00614 $ & $   0.00748 $ & $   0.00212 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.74625 $ & $   0.00831 $ & $   0.00816 $ & $   0.00388 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.74726 $ & $   0.01042 $ & $   0.00744 $ & $   0.00760 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.74829 $ & $   0.01719 $ & $   0.00749 $ & $   0.01501 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.74929 $ & $   0.01758 $ & $   0.00769 $ & $   0.01455 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.75030 $ & $  -0.00331 $ & $   0.00782 $ & $  -0.00629 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.75134 $ & $   0.00147 $ & $   0.00763 $ & $  -0.00173 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.75234 $ & $  -0.02988 $ & $   0.00779 $ & $  -0.03350 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.75336 $ & $   0.01670 $ & $   0.00812 $ & $   0.01374 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.75437 $ & $  -0.02068 $ & $   0.00800 $ & $  -0.02451 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.75538 $ & $   0.00077 $ & $   0.00746 $ & $  -0.00114 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.75639 $ & $   0.00164 $ & $   0.00779 $ & $  -0.00128 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.75851 $ & $   0.01472 $ & $   0.00788 $ & $   0.01140 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.76156 $ & $  -0.00192 $ & $   0.00823 $ & $  -0.00425 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.76257 $ & $   0.02309 $ & $   0.00941 $ & $   0.02062 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.76358 $ & $  -0.00646 $ & $   0.00847 $ & $  -0.00933 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.76458 $ & $   0.00357 $ & $   0.00802 $ & $   0.00145 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.76670 $ & $  -0.00747 $ & $   0.00870 $ & $  -0.00995 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.76771 $ & $  -0.00525 $ & $   0.00798 $ & $  -0.00760 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.76874 $ & $   0.00517 $ & $   0.00885 $ & $   0.00282 $ & $RG$ & Mearth-South-tel12\\
TOI-3235 & $ 2459386.44874 $ & $  -0.00546 $ & $   0.00838 $ & $  -0.00161 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.44973 $ & $   0.01068 $ & $   0.00795 $ & $   0.01283 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.45072 $ & $   0.01459 $ & $   0.00755 $ & $   0.01847 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.45173 $ & $  -0.01558 $ & $   0.00704 $ & $  -0.00965 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.45273 $ & $  -0.00240 $ & $   0.00690 $ & $   0.00191 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.45375 $ & $   0.00282 $ & $   0.00665 $ & $   0.00777 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.45474 $ & $   0.00164 $ & $   0.00649 $ & $   0.00291 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.45576 $ & $   0.00383 $ & $   0.00641 $ & $   0.00914 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.45678 $ & $   0.00426 $ & $   0.00629 $ & $   0.00589 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.45777 $ & $  -0.00981 $ & $   0.00613 $ & $  -0.00470 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.45877 $ & $  -0.00346 $ & $   0.00611 $ & $   0.00123 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.45976 $ & $  -0.00765 $ & $   0.00604 $ & $  -0.00714 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.46075 $ & $  -0.00125 $ & $   0.00602 $ & $   0.00314 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.46174 $ & $   0.00405 $ & $   0.00604 $ & $   0.00465 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.46274 $ & $   0.01243 $ & $   0.00606 $ & $   0.01683 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.46375 $ & $  -0.00216 $ & $   0.00598 $ & $   0.00135 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.46474 $ & $  -0.00548 $ & $   0.00594 $ & $  -0.00140 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.46575 $ & $   0.00566 $ & $   0.00596 $ & $   0.01003 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.46674 $ & $   0.00152 $ & $   0.00600 $ & $   0.00014 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.46776 $ & $  -0.00569 $ & $   0.00592 $ & $  -0.00272 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.46876 $ & $  -0.00124 $ & $   0.00597 $ & $  -0.00127 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.46975 $ & $   0.00235 $ & $   0.00598 $ & $   0.00336 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.47076 $ & $   0.00437 $ & $   0.00603 $ & $   0.00782 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.47177 $ & $   0.00497 $ & $   0.00598 $ & $   0.00700 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.47279 $ & $  -0.00088 $ & $   0.00601 $ & $   0.00324 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.47380 $ & $   0.00396 $ & $   0.00600 $ & $   0.00000 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.47480 $ & $  -0.00180 $ & $   0.00599 $ & $   0.00145 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.47580 $ & $  -0.00102 $ & $   0.00601 $ & $  -0.00176 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.47680 $ & $  -0.01462 $ & $   0.00592 $ & $  -0.01220 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.47780 $ & $   0.00352 $ & $   0.00599 $ & $   0.00692 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.47880 $ & $  -0.00797 $ & $   0.00596 $ & $  -0.00791 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.47982 $ & $  -0.01179 $ & $   0.00599 $ & $  -0.00811 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.48084 $ & $  -0.00924 $ & $   0.00595 $ & $  -0.01217 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.48183 $ & $   0.00718 $ & $   0.00603 $ & $   0.00920 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.48285 $ & $  -0.00110 $ & $   0.00602 $ & $  -0.00008 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.48385 $ & $   0.00546 $ & $   0.00608 $ & $   0.00604 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.48484 $ & $  -0.00764 $ & $   0.00601 $ & $  -0.00728 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.48583 $ & $  -0.00681 $ & $   0.00602 $ & $  -0.00643 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.48683 $ & $   0.00482 $ & $   0.00609 $ & $   0.00686 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.48783 $ & $   0.00459 $ & $   0.00607 $ & $   0.00294 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.48884 $ & $  -0.00325 $ & $   0.00609 $ & $  -0.00281 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.48983 $ & $  -0.01086 $ & $   0.00602 $ & $  -0.01182 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.49083 $ & $  -0.00568 $ & $   0.00603 $ & $  -0.00511 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.49183 $ & $  -0.00251 $ & $   0.00604 $ & $  -0.00114 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.49285 $ & $   0.00351 $ & $   0.00609 $ & $  -0.00197 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.49386 $ & $  -0.00257 $ & $   0.00604 $ & $  -0.00128 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.49486 $ & $  -0.00344 $ & $   0.00607 $ & $  -0.00381 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.49586 $ & $  -0.01413 $ & $   0.00600 $ & $  -0.01480 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.49686 $ & $  -0.00252 $ & $   0.00608 $ & $  -0.00229 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.49787 $ & $  -0.00828 $ & $   0.00602 $ & $  -0.00841 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.49887 $ & $  -0.00408 $ & $   0.00608 $ & $  -0.00209 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.49987 $ & $   0.00290 $ & $   0.00608 $ & $  -0.00263 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.50086 $ & $  -0.00040 $ & $   0.00609 $ & $  -0.00003 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.50186 $ & $  -0.00048 $ & $   0.00605 $ & $  -0.00082 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.50285 $ & $   0.00682 $ & $   0.00609 $ & $   0.00745 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.50384 $ & $   0.00065 $ & $   0.00610 $ & $   0.00006 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.50484 $ & $   0.00826 $ & $   0.00612 $ & $   0.00601 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.50584 $ & $   0.00634 $ & $   0.00606 $ & $   0.00326 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.50683 $ & $   0.00230 $ & $   0.00611 $ & $  -0.00170 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.50784 $ & $   0.01455 $ & $   0.00613 $ & $   0.01457 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.50885 $ & $   0.00548 $ & $   0.00609 $ & $   0.00219 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.50985 $ & $   0.01131 $ & $   0.00615 $ & $   0.00712 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.51085 $ & $   0.00158 $ & $   0.00603 $ & $  -0.00047 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.51184 $ & $   0.00248 $ & $   0.00611 $ & $  -0.00212 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.51285 $ & $  -0.01209 $ & $   0.00596 $ & $  -0.01416 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.51386 $ & $   0.01048 $ & $   0.00612 $ & $   0.00411 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.51485 $ & $   0.00327 $ & $   0.00605 $ & $  -0.00043 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.51584 $ & $   0.00472 $ & $   0.00611 $ & $   0.00197 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.51684 $ & $  -0.00426 $ & $   0.00608 $ & $  -0.00677 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.51785 $ & $   0.00003 $ & $   0.00603 $ & $  -0.00108 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.51886 $ & $   0.00631 $ & $   0.00607 $ & $   0.00117 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.51987 $ & $   0.00403 $ & $   0.00605 $ & $   0.00443 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.52088 $ & $   0.02069 $ & $   0.00614 $ & $   0.01813 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.52189 $ & $   0.01624 $ & $   0.00611 $ & $   0.01314 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.52290 $ & $  -0.00675 $ & $   0.00605 $ & $  -0.01178 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.52390 $ & $  -0.00835 $ & $   0.00602 $ & $  -0.01358 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.52489 $ & $  -0.00153 $ & $   0.00599 $ & $  -0.00425 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.52591 $ & $   0.01573 $ & $   0.00612 $ & $   0.01197 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.52690 $ & $   0.00760 $ & $   0.00605 $ & $   0.00432 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.53023 $ & $   0.00015 $ & $   0.00613 $ & $   0.00845 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.53122 $ & $  -0.01714 $ & $   0.00589 $ & $  -0.01580 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.53223 $ & $   0.00658 $ & $   0.00600 $ & $   0.00602 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.53322 $ & $  -0.00256 $ & $   0.00594 $ & $  -0.00463 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.53421 $ & $   0.00029 $ & $   0.00597 $ & $  -0.00236 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.53520 $ & $   0.00624 $ & $   0.00596 $ & $   0.00128 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.53620 $ & $   0.00084 $ & $   0.00594 $ & $  -0.00375 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.53720 $ & $   0.00434 $ & $   0.00598 $ & $   0.00024 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.53819 $ & $   0.00313 $ & $   0.00595 $ & $  -0.00026 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.53919 $ & $  -0.00581 $ & $   0.00597 $ & $  -0.01022 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.54019 $ & $  -0.01313 $ & $   0.00591 $ & $  -0.01786 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.54118 $ & $   0.01409 $ & $   0.00605 $ & $   0.00817 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.54217 $ & $   0.00435 $ & $   0.00597 $ & $  -0.00175 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.54318 $ & $   0.00156 $ & $   0.00595 $ & $  -0.00322 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.54420 $ & $  -0.00133 $ & $   0.00598 $ & $  -0.00687 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.54519 $ & $   0.00760 $ & $   0.00600 $ & $   0.00393 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.54618 $ & $  -0.01403 $ & $   0.00587 $ & $  -0.01898 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.54719 $ & $   0.00175 $ & $   0.00600 $ & $  -0.00463 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.54818 $ & $  -0.00421 $ & $   0.00597 $ & $  -0.01056 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.54917 $ & $   0.00703 $ & $   0.00596 $ & $   0.00041 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.55016 $ & $  -0.00103 $ & $   0.00592 $ & $  -0.00727 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.55116 $ & $  -0.00522 $ & $   0.00590 $ & $  -0.01295 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.55215 $ & $   0.00031 $ & $   0.00591 $ & $  -0.00513 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.55317 $ & $   0.00535 $ & $   0.00600 $ & $  -0.00008 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.55418 $ & $   0.00687 $ & $   0.00597 $ & $  -0.00061 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.55517 $ & $  -0.00024 $ & $   0.00595 $ & $  -0.00655 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.55616 $ & $  -0.01522 $ & $   0.00590 $ & $  -0.02251 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.55717 $ & $  -0.00228 $ & $   0.00591 $ & $  -0.00796 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.55818 $ & $  -0.00202 $ & $   0.00597 $ & $  -0.01008 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.55917 $ & $   0.00054 $ & $   0.00595 $ & $  -0.00460 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.56018 $ & $  -0.01119 $ & $   0.00591 $ & $  -0.01653 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.56119 $ & $  -0.00763 $ & $   0.00588 $ & $  -0.01374 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.56218 $ & $   0.00621 $ & $   0.00597 $ & $   0.00154 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.56318 $ & $   0.01005 $ & $   0.00598 $ & $   0.00346 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.56416 $ & $  -0.00406 $ & $   0.00590 $ & $  -0.00953 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.56516 $ & $   0.00666 $ & $   0.00594 $ & $   0.00022 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.56616 $ & $   0.00658 $ & $   0.00595 $ & $   0.00167 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.56715 $ & $   0.00504 $ & $   0.00593 $ & $   0.00047 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.56815 $ & $  -0.01100 $ & $   0.00593 $ & $  -0.01798 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.56916 $ & $  -0.00100 $ & $   0.00594 $ & $  -0.00417 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.57017 $ & $   0.00112 $ & $   0.00594 $ & $  -0.00391 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.57116 $ & $   0.00659 $ & $   0.00597 $ & $   0.00355 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.57216 $ & $  -0.00217 $ & $   0.00593 $ & $  -0.00698 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.57315 $ & $   0.00923 $ & $   0.00598 $ & $   0.00516 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.57416 $ & $  -0.01345 $ & $   0.00585 $ & $  -0.01755 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.57516 $ & $  -0.00857 $ & $   0.00589 $ & $  -0.01570 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.57617 $ & $  -0.00433 $ & $   0.00592 $ & $  -0.01033 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.57717 $ & $   0.00146 $ & $   0.00594 $ & $  -0.00165 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.57817 $ & $  -0.01452 $ & $   0.00587 $ & $  -0.01763 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.57917 $ & $   0.00564 $ & $   0.00598 $ & $   0.00159 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.58016 $ & $   0.00604 $ & $   0.00595 $ & $   0.00082 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.58116 $ & $  -0.00077 $ & $   0.00593 $ & $  -0.00521 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.58218 $ & $   0.00884 $ & $   0.00598 $ & $   0.00270 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.58318 $ & $   0.00310 $ & $   0.00596 $ & $  -0.00056 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.58417 $ & $  -0.00382 $ & $   0.00593 $ & $  -0.00909 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.58517 $ & $   0.00629 $ & $   0.00600 $ & $  -0.00049 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.58616 $ & $  -0.01138 $ & $   0.00587 $ & $  -0.01750 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.58715 $ & $  -0.00053 $ & $   0.00597 $ & $  -0.00819 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.58815 $ & $   0.00918 $ & $   0.00600 $ & $   0.00394 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.58916 $ & $  -0.00863 $ & $   0.00588 $ & $  -0.01490 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.59017 $ & $  -0.00196 $ & $   0.00595 $ & $  -0.00906 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.59117 $ & $   0.00121 $ & $   0.00599 $ & $  -0.00671 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.59216 $ & $   0.00215 $ & $   0.00598 $ & $  -0.00341 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.59316 $ & $  -0.02088 $ & $   0.00589 $ & $  -0.02798 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.59416 $ & $   0.00083 $ & $   0.00595 $ & $  -0.00501 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.59515 $ & $  -0.00479 $ & $   0.00593 $ & $  -0.01156 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.59614 $ & $   0.00503 $ & $   0.00596 $ & $  -0.00249 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.59714 $ & $   0.00261 $ & $   0.00599 $ & $  -0.00329 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.59816 $ & $   0.01010 $ & $   0.00598 $ & $   0.00236 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.59916 $ & $   0.00143 $ & $   0.00598 $ & $  -0.00771 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.60016 $ & $   0.00966 $ & $   0.00600 $ & $   0.00375 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.60116 $ & $   0.01453 $ & $   0.00606 $ & $   0.00763 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.60215 $ & $  -0.00708 $ & $   0.00592 $ & $  -0.01310 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.60314 $ & $  -0.01035 $ & $   0.00592 $ & $  -0.01590 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.60415 $ & $   0.00030 $ & $   0.00602 $ & $  -0.00257 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.60515 $ & $  -0.00082 $ & $   0.00599 $ & $  -0.00720 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.60614 $ & $   0.00305 $ & $   0.00605 $ & $  -0.00308 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.60715 $ & $   0.00611 $ & $   0.00605 $ & $  -0.00023 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.60816 $ & $  -0.01813 $ & $   0.00593 $ & $  -0.02422 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.60915 $ & $  -0.00821 $ & $   0.00598 $ & $  -0.01379 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.61017 $ & $  -0.00616 $ & $   0.00598 $ & $  -0.01197 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.61116 $ & $  -0.00309 $ & $   0.00601 $ & $  -0.00870 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.61216 $ & $  -0.00143 $ & $   0.00601 $ & $  -0.00801 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.61314 $ & $  -0.00078 $ & $   0.00601 $ & $  -0.00915 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.61416 $ & $  -0.00386 $ & $   0.00607 $ & $  -0.01129 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.61515 $ & $  -0.00253 $ & $   0.00604 $ & $  -0.01156 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.61616 $ & $   0.00819 $ & $   0.00606 $ & $   0.00080 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.61716 $ & $   0.00134 $ & $   0.00602 $ & $  -0.00622 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.61815 $ & $   0.00671 $ & $   0.00605 $ & $   0.00053 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.61916 $ & $   0.00874 $ & $   0.00607 $ & $   0.00162 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.62016 $ & $  -0.00233 $ & $   0.00602 $ & $  -0.00997 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.62116 $ & $   0.00554 $ & $   0.00604 $ & $  -0.00165 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.62216 $ & $   0.00042 $ & $   0.00602 $ & $  -0.00790 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.62317 $ & $   0.00781 $ & $   0.00607 $ & $   0.00050 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.62416 $ & $   0.00170 $ & $   0.00605 $ & $  -0.00359 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.62515 $ & $   0.01186 $ & $   0.00611 $ & $   0.00457 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.62614 $ & $  -0.00564 $ & $   0.00600 $ & $  -0.01286 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.62715 $ & $  -0.00447 $ & $   0.00601 $ & $  -0.01347 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.62814 $ & $  -0.00783 $ & $   0.00604 $ & $  -0.01469 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.62914 $ & $  -0.00423 $ & $   0.00607 $ & $  -0.01116 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.63013 $ & $   0.00275 $ & $   0.00605 $ & $  -0.00481 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.63113 $ & $   0.00618 $ & $   0.00609 $ & $  -0.00292 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.63212 $ & $  -0.00903 $ & $   0.00607 $ & $  -0.01673 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.63313 $ & $   0.00356 $ & $   0.00607 $ & $  -0.00413 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.63412 $ & $   0.00704 $ & $   0.00608 $ & $  -0.00144 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.63513 $ & $   0.00640 $ & $   0.00611 $ & $  -0.00106 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.63612 $ & $   0.01812 $ & $   0.00617 $ & $   0.01093 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.63711 $ & $  -0.00153 $ & $   0.00607 $ & $  -0.00888 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.63812 $ & $   0.01167 $ & $   0.00615 $ & $   0.00378 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.63912 $ & $   0.01059 $ & $   0.00617 $ & $   0.00351 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.64012 $ & $   0.01274 $ & $   0.00617 $ & $   0.00610 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.64112 $ & $   0.03510 $ & $   0.00624 $ & $   0.02635 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.64210 $ & $   0.02009 $ & $   0.00619 $ & $   0.01333 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.64310 $ & $   0.04048 $ & $   0.00632 $ & $   0.03445 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.64410 $ & $   0.04867 $ & $   0.00635 $ & $   0.04193 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.64512 $ & $   0.05925 $ & $   0.00637 $ & $   0.05115 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.64610 $ & $   0.06570 $ & $   0.00645 $ & $   0.05869 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.64710 $ & $   0.06615 $ & $   0.00641 $ & $   0.05861 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.64810 $ & $   0.06889 $ & $   0.00649 $ & $   0.06140 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.64910 $ & $   0.08028 $ & $   0.00652 $ & $   0.07429 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.65010 $ & $   0.08147 $ & $   0.00656 $ & $   0.07422 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.65110 $ & $   0.07180 $ & $   0.00654 $ & $   0.06410 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.65210 $ & $   0.07648 $ & $   0.00657 $ & $   0.06788 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.65310 $ & $   0.08507 $ & $   0.00665 $ & $   0.07830 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.65409 $ & $   0.09768 $ & $   0.00672 $ & $   0.08940 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.65508 $ & $   0.08767 $ & $   0.00686 $ & $   0.08049 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.65610 $ & $   0.09477 $ & $   0.00684 $ & $   0.08930 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.65711 $ & $   0.09205 $ & $   0.00675 $ & $   0.08412 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.65810 $ & $   0.09387 $ & $   0.00684 $ & $   0.08650 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.65912 $ & $   0.10073 $ & $   0.00680 $ & $   0.09102 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.66011 $ & $   0.08505 $ & $   0.00668 $ & $   0.07634 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.66110 $ & $   0.08042 $ & $   0.00665 $ & $   0.07164 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.66211 $ & $   0.09890 $ & $   0.00674 $ & $   0.09200 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.66311 $ & $   0.08572 $ & $   0.00670 $ & $   0.08026 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.66411 $ & $   0.10143 $ & $   0.00676 $ & $   0.09822 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.66511 $ & $   0.11012 $ & $   0.00686 $ & $   0.10441 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.66610 $ & $   0.10512 $ & $   0.00678 $ & $   0.10032 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.66709 $ & $   0.07947 $ & $   0.00664 $ & $   0.07408 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.66811 $ & $   0.10155 $ & $   0.00683 $ & $   0.09675 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.66911 $ & $   0.09510 $ & $   0.00677 $ & $   0.08859 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.67010 $ & $   0.09860 $ & $   0.00681 $ & $   0.09383 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.67111 $ & $   0.09528 $ & $   0.00677 $ & $   0.08967 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.67211 $ & $   0.09623 $ & $   0.00682 $ & $   0.09108 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.67311 $ & $   0.11066 $ & $   0.00695 $ & $   0.10313 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.67411 $ & $   0.10131 $ & $   0.00681 $ & $   0.09537 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.67511 $ & $   0.09819 $ & $   0.00677 $ & $   0.09146 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.67612 $ & $   0.08822 $ & $   0.00677 $ & $   0.08201 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.67712 $ & $   0.09135 $ & $   0.00676 $ & $   0.08795 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.67812 $ & $   0.06952 $ & $   0.00673 $ & $   0.06302 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.67913 $ & $   0.09946 $ & $   0.00682 $ & $   0.09423 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.68014 $ & $   0.09161 $ & $   0.00679 $ & $   0.08478 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.68113 $ & $   0.08122 $ & $   0.00682 $ & $   0.07608 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.68214 $ & $   0.07670 $ & $   0.00671 $ & $   0.07034 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.68314 $ & $   0.05335 $ & $   0.00680 $ & $   0.04543 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.68415 $ & $   0.06828 $ & $   0.00686 $ & $   0.06434 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.68514 $ & $   0.05875 $ & $   0.00666 $ & $   0.05456 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.68718 $ & $   0.04440 $ & $   0.00670 $ & $   0.04091 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.68918 $ & $   0.03081 $ & $   0.00664 $ & $   0.02540 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.69018 $ & $   0.03426 $ & $   0.00659 $ & $   0.02917 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.69118 $ & $   0.00496 $ & $   0.00657 $ & $   0.00067 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.69219 $ & $   0.03392 $ & $   0.00675 $ & $   0.02827 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.69418 $ & $  -0.00077 $ & $   0.00642 $ & $  -0.00429 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.69518 $ & $  -0.01333 $ & $   0.00641 $ & $  -0.01788 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.69618 $ & $  -0.00675 $ & $   0.00653 $ & $  -0.01242 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.69721 $ & $  -0.01591 $ & $   0.00638 $ & $  -0.02156 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.69820 $ & $   0.00184 $ & $   0.00656 $ & $   0.00060 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.69921 $ & $   0.00976 $ & $   0.00660 $ & $   0.00591 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.70022 $ & $   0.01429 $ & $   0.00653 $ & $   0.01031 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.70122 $ & $   0.01150 $ & $   0.00647 $ & $   0.00875 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.70223 $ & $   0.00135 $ & $   0.00660 $ & $  -0.00278 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.70323 $ & $  -0.00008 $ & $   0.00669 $ & $  -0.00347 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.70423 $ & $   0.00114 $ & $   0.00660 $ & $  -0.00322 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.70523 $ & $   0.01907 $ & $   0.00658 $ & $   0.01553 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.70623 $ & $  -0.00076 $ & $   0.00645 $ & $  -0.00534 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.70725 $ & $   0.00905 $ & $   0.00653 $ & $   0.00585 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.70825 $ & $   0.00518 $ & $   0.00675 $ & $   0.00491 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.71127 $ & $  -0.01095 $ & $   0.00676 $ & $  -0.01469 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.71227 $ & $   0.00160 $ & $   0.00712 $ & $   0.00040 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.71529 $ & $   0.01289 $ & $   0.00767 $ & $   0.01239 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.72136 $ & $   0.00392 $ & $   0.00683 $ & $   0.00142 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.72336 $ & $   0.00119 $ & $   0.00686 $ & $   0.00078 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.72436 $ & $  -0.00379 $ & $   0.00665 $ & $  -0.00558 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.72536 $ & $  -0.01881 $ & $   0.00707 $ & $  -0.01942 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.72639 $ & $   0.01074 $ & $   0.00683 $ & $   0.01090 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.72739 $ & $  -0.00249 $ & $   0.00764 $ & $  -0.00330 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.72941 $ & $   0.00886 $ & $   0.00724 $ & $   0.01055 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.73042 $ & $   0.00626 $ & $   0.00722 $ & $   0.00478 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.73142 $ & $  -0.02661 $ & $   0.00667 $ & $  -0.02708 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.73343 $ & $   0.01862 $ & $   0.00709 $ & $   0.01810 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.73545 $ & $   0.00075 $ & $   0.00687 $ & $  -0.00025 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.73647 $ & $  -0.00728 $ & $   0.00680 $ & $  -0.00366 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.73747 $ & $   0.00013 $ & $   0.00681 $ & $   0.00160 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.73847 $ & $  -0.00358 $ & $   0.00672 $ & $  -0.00560 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.73948 $ & $   0.01442 $ & $   0.00682 $ & $   0.01797 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.74051 $ & $  -0.01537 $ & $   0.00662 $ & $  -0.01345 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.74152 $ & $   0.01130 $ & $   0.00699 $ & $   0.01226 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.74253 $ & $  -0.00410 $ & $   0.00693 $ & $  -0.00367 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.74355 $ & $  -0.00543 $ & $   0.00695 $ & $  -0.00320 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.74455 $ & $  -0.02498 $ & $   0.00695 $ & $  -0.02375 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.74556 $ & $  -0.01967 $ & $   0.00707 $ & $  -0.01770 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.74659 $ & $   0.02076 $ & $   0.00710 $ & $   0.02496 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.74759 $ & $   0.00876 $ & $   0.00677 $ & $   0.00962 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.74860 $ & $   0.00562 $ & $   0.00682 $ & $   0.00664 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.74961 $ & $  -0.01078 $ & $   0.00687 $ & $  -0.00954 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.75062 $ & $   0.00820 $ & $   0.00725 $ & $   0.01370 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.75163 $ & $  -0.00655 $ & $   0.00686 $ & $  -0.00350 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.75566 $ & $  -0.01037 $ & $   0.00720 $ & $  -0.00563 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.75669 $ & $   0.00966 $ & $   0.00715 $ & $   0.01639 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.75871 $ & $  -0.01076 $ & $   0.00707 $ & $  -0.00791 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.75972 $ & $  -0.00811 $ & $   0.00788 $ & $  -0.00589 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.76277 $ & $   0.00805 $ & $   0.00822 $ & $   0.01206 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.76585 $ & $   0.02316 $ & $   0.00740 $ & $   0.02609 $ & $RG$ & Mearth-South-tel13\\
TOI-3235 & $ 2459386.44876 $ & $  -0.01166 $ & $   0.00780 $ & $  -0.00859 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.44975 $ & $  -0.00717 $ & $   0.00737 $ & $  -0.00430 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.45075 $ & $  -0.00465 $ & $   0.00700 $ & $  -0.00159 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.45174 $ & $  -0.00584 $ & $   0.00668 $ & $  -0.00378 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.45274 $ & $   0.00531 $ & $   0.00648 $ & $   0.00694 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.45374 $ & $  -0.00131 $ & $   0.00625 $ & $   0.00035 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.45474 $ & $   0.00419 $ & $   0.00616 $ & $   0.00682 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.45575 $ & $  -0.00563 $ & $   0.00596 $ & $  -0.00384 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.45675 $ & $  -0.00391 $ & $   0.00587 $ & $  -0.00225 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.45775 $ & $   0.01136 $ & $   0.00585 $ & $   0.01290 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.45875 $ & $   0.00296 $ & $   0.00574 $ & $   0.00420 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.45976 $ & $  -0.00490 $ & $   0.00566 $ & $  -0.00413 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.46077 $ & $  -0.00042 $ & $   0.00566 $ & $   0.00021 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.46178 $ & $   0.00024 $ & $   0.00566 $ & $   0.00245 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.46279 $ & $  -0.00729 $ & $   0.00557 $ & $  -0.00616 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.46378 $ & $   0.00033 $ & $   0.00564 $ & $   0.00129 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.46479 $ & $   0.01178 $ & $   0.00565 $ & $   0.01235 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.46581 $ & $   0.00078 $ & $   0.00559 $ & $   0.00101 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.46681 $ & $   0.00578 $ & $   0.00562 $ & $   0.00744 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.46780 $ & $  -0.00313 $ & $   0.00557 $ & $  -0.00216 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.46882 $ & $  -0.00535 $ & $   0.00557 $ & $  -0.00453 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.46983 $ & $   0.01687 $ & $   0.00570 $ & $   0.01797 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.47084 $ & $  -0.00508 $ & $   0.00560 $ & $  -0.00472 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.47184 $ & $   0.00449 $ & $   0.00560 $ & $   0.00445 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.47285 $ & $  -0.01042 $ & $   0.00555 $ & $  -0.01035 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.47385 $ & $   0.00716 $ & $   0.00565 $ & $   0.00882 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.47485 $ & $   0.00045 $ & $   0.00561 $ & $   0.00042 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.47587 $ & $   0.00904 $ & $   0.00564 $ & $   0.00876 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.47686 $ & $   0.00045 $ & $   0.00560 $ & $  -0.00070 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.47787 $ & $  -0.00163 $ & $   0.00561 $ & $  -0.00170 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.47887 $ & $   0.00244 $ & $   0.00562 $ & $   0.00162 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.47986 $ & $   0.00228 $ & $   0.00564 $ & $   0.00223 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.48088 $ & $  -0.00581 $ & $   0.00562 $ & $  -0.00485 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.48188 $ & $   0.00401 $ & $   0.00564 $ & $   0.00378 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.48289 $ & $   0.00042 $ & $   0.00560 $ & $  -0.00080 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.48391 $ & $   0.00151 $ & $   0.00564 $ & $  -0.00017 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.48491 $ & $  -0.00033 $ & $   0.00562 $ & $  -0.00197 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.48590 $ & $   0.00774 $ & $   0.00569 $ & $   0.00737 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.48689 $ & $   0.00586 $ & $   0.00569 $ & $   0.00452 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.48788 $ & $   0.00339 $ & $   0.00569 $ & $   0.00214 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.48887 $ & $  -0.00656 $ & $   0.00565 $ & $  -0.00693 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.48987 $ & $   0.00310 $ & $   0.00570 $ & $   0.00059 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.49089 $ & $  -0.00579 $ & $   0.00563 $ & $  -0.00759 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.49189 $ & $   0.00116 $ & $   0.00563 $ & $   0.00019 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.49289 $ & $   0.01030 $ & $   0.00572 $ & $   0.01009 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.49390 $ & $  -0.00868 $ & $   0.00562 $ & $  -0.01096 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.49489 $ & $  -0.00311 $ & $   0.00561 $ & $  -0.00498 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.49588 $ & $   0.00475 $ & $   0.00570 $ & $   0.00324 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.49687 $ & $  -0.00832 $ & $   0.00563 $ & $  -0.00984 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.49786 $ & $   0.00704 $ & $   0.00568 $ & $   0.00491 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.49887 $ & $  -0.00473 $ & $   0.00564 $ & $  -0.00720 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.49986 $ & $   0.00624 $ & $   0.00568 $ & $   0.00413 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.50085 $ & $   0.01487 $ & $   0.00570 $ & $   0.01181 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.50186 $ & $   0.00222 $ & $   0.00565 $ & $  -0.00013 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.50287 $ & $  -0.01092 $ & $   0.00558 $ & $  -0.01370 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.50387 $ & $  -0.00510 $ & $   0.00564 $ & $  -0.00745 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.50487 $ & $   0.00474 $ & $   0.00568 $ & $   0.00238 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.50587 $ & $  -0.00705 $ & $   0.00560 $ & $  -0.00952 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.50685 $ & $   0.00177 $ & $   0.00562 $ & $  -0.00058 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.50787 $ & $   0.00399 $ & $   0.00566 $ & $   0.00154 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.50888 $ & $   0.00834 $ & $   0.00566 $ & $   0.00540 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.50987 $ & $   0.00545 $ & $   0.00569 $ & $   0.00289 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.51088 $ & $   0.00090 $ & $   0.00568 $ & $  -0.00113 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.51187 $ & $   0.00869 $ & $   0.00569 $ & $   0.00467 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.51286 $ & $   0.00401 $ & $   0.00566 $ & $   0.00159 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.51388 $ & $  -0.01162 $ & $   0.00555 $ & $  -0.01568 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.51489 $ & $  -0.00436 $ & $   0.00564 $ & $  -0.00798 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.51590 $ & $  -0.00719 $ & $   0.00563 $ & $  -0.00950 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.51690 $ & $   0.00057 $ & $   0.00568 $ & $  -0.00231 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.51791 $ & $   0.00218 $ & $   0.00563 $ & $  -0.00060 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.51889 $ & $  -0.00210 $ & $   0.00564 $ & $  -0.00561 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.51990 $ & $   0.00545 $ & $   0.00564 $ & $   0.00161 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.52089 $ & $   0.01431 $ & $   0.00566 $ & $   0.01127 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.52190 $ & $  -0.00539 $ & $   0.00562 $ & $  -0.00855 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.52291 $ & $   0.00395 $ & $   0.00567 $ & $   0.00000 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.52390 $ & $   0.00556 $ & $   0.00564 $ & $   0.00184 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.52489 $ & $   0.00764 $ & $   0.00564 $ & $   0.00330 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.52588 $ & $  -0.00942 $ & $   0.00560 $ & $  -0.01521 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.52688 $ & $  -0.00022 $ & $   0.00559 $ & $  -0.00385 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.52886 $ & $   0.00198 $ & $   0.00559 $ & $  -0.00773 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.53019 $ & $   0.00225 $ & $   0.00558 $ & $  -0.00354 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.53118 $ & $  -0.01173 $ & $   0.00551 $ & $  -0.01591 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.53219 $ & $  -0.00227 $ & $   0.00559 $ & $  -0.00414 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.53320 $ & $   0.00207 $ & $   0.00556 $ & $  -0.00171 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.53419 $ & $  -0.00499 $ & $   0.00553 $ & $  -0.00798 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.53519 $ & $  -0.01540 $ & $   0.00549 $ & $  -0.01847 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.53619 $ & $  -0.00532 $ & $   0.00554 $ & $  -0.00895 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.53718 $ & $  -0.00428 $ & $   0.00555 $ & $  -0.00762 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.53817 $ & $  -0.00331 $ & $   0.00553 $ & $  -0.00644 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.53917 $ & $  -0.00836 $ & $   0.00555 $ & $  -0.01034 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.54016 $ & $  -0.00430 $ & $   0.00556 $ & $  -0.00847 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.54116 $ & $  -0.00645 $ & $   0.00556 $ & $  -0.01029 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.54216 $ & $  -0.01159 $ & $   0.00553 $ & $  -0.01449 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.54318 $ & $  -0.00395 $ & $   0.00554 $ & $  -0.00724 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.54420 $ & $  -0.00231 $ & $   0.00558 $ & $  -0.00571 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.54522 $ & $  -0.00067 $ & $   0.00556 $ & $  -0.00555 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.54623 $ & $  -0.00464 $ & $   0.00552 $ & $  -0.01139 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.54723 $ & $   0.00329 $ & $   0.00556 $ & $  -0.00238 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.54822 $ & $   0.00509 $ & $   0.00559 $ & $   0.00069 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.54922 $ & $  -0.00256 $ & $   0.00551 $ & $  -0.00794 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.55022 $ & $  -0.01192 $ & $   0.00550 $ & $  -0.01601 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.55123 $ & $  -0.00336 $ & $   0.00552 $ & $  -0.00855 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.55222 $ & $   0.01953 $ & $   0.00564 $ & $   0.01594 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.55322 $ & $  -0.00550 $ & $   0.00551 $ & $  -0.01096 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.55424 $ & $  -0.00090 $ & $   0.00555 $ & $  -0.00539 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.55525 $ & $   0.00107 $ & $   0.00555 $ & $  -0.00339 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.55625 $ & $  -0.00799 $ & $   0.00552 $ & $  -0.01407 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.55724 $ & $  -0.00456 $ & $   0.00552 $ & $  -0.00841 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.55823 $ & $  -0.00192 $ & $   0.00553 $ & $  -0.00831 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.55923 $ & $  -0.00151 $ & $   0.00553 $ & $  -0.00554 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.56022 $ & $   0.00366 $ & $   0.00556 $ & $  -0.00098 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.56123 $ & $   0.00555 $ & $   0.00555 $ & $   0.00144 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.56225 $ & $  -0.00665 $ & $   0.00550 $ & $  -0.01042 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.56324 $ & $   0.00792 $ & $   0.00555 $ & $   0.00425 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.56423 $ & $   0.00259 $ & $   0.00552 $ & $  -0.00159 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.56522 $ & $  -0.00580 $ & $   0.00551 $ & $  -0.01146 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.56621 $ & $  -0.00078 $ & $   0.00553 $ & $  -0.00524 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.56723 $ & $   0.00314 $ & $   0.00555 $ & $  -0.00130 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.56822 $ & $   0.01216 $ & $   0.00557 $ & $   0.00756 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.56923 $ & $   0.00587 $ & $   0.00556 $ & $   0.00191 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.57022 $ & $  -0.00519 $ & $   0.00554 $ & $  -0.00688 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.57122 $ & $  -0.00399 $ & $   0.00553 $ & $  -0.00935 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.57222 $ & $   0.00048 $ & $   0.00553 $ & $  -0.00327 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.57321 $ & $  -0.00020 $ & $   0.00554 $ & $  -0.00434 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.57421 $ & $  -0.01372 $ & $   0.00547 $ & $  -0.01765 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.57521 $ & $   0.00333 $ & $   0.00555 $ & $  -0.00044 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.57623 $ & $  -0.00976 $ & $   0.00550 $ & $  -0.01370 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.57722 $ & $  -0.00264 $ & $   0.00552 $ & $  -0.00741 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.57821 $ & $   0.00602 $ & $   0.00555 $ & $   0.00076 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.57921 $ & $  -0.00552 $ & $   0.00552 $ & $  -0.00977 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.58021 $ & $   0.00888 $ & $   0.00557 $ & $   0.00396 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.58121 $ & $  -0.00491 $ & $   0.00552 $ & $  -0.00924 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.58220 $ & $   0.00599 $ & $   0.00556 $ & $   0.00201 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.58319 $ & $   0.01166 $ & $   0.00558 $ & $   0.00739 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.58421 $ & $  -0.00915 $ & $   0.00551 $ & $  -0.01384 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.58520 $ & $  -0.00069 $ & $   0.00554 $ & $  -0.00439 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.58622 $ & $  -0.00585 $ & $   0.00550 $ & $  -0.01183 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.58722 $ & $  -0.00013 $ & $   0.00556 $ & $  -0.00394 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.58823 $ & $  -0.00203 $ & $   0.00554 $ & $  -0.00725 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.58924 $ & $   0.00292 $ & $   0.00558 $ & $  -0.00274 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.59023 $ & $  -0.00567 $ & $   0.00552 $ & $  -0.01097 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.59123 $ & $   0.00449 $ & $   0.00560 $ & $  -0.00122 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.59223 $ & $   0.00861 $ & $   0.00559 $ & $   0.00242 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.59324 $ & $   0.00093 $ & $   0.00554 $ & $  -0.00329 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.59423 $ & $  -0.00450 $ & $   0.00553 $ & $  -0.00961 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.59522 $ & $  -0.00938 $ & $   0.00550 $ & $  -0.01374 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.59621 $ & $   0.00161 $ & $   0.00554 $ & $  -0.00192 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.59721 $ & $   0.00693 $ & $   0.00557 $ & $   0.00216 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.59821 $ & $   0.00500 $ & $   0.00557 $ & $   0.00076 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.59920 $ & $  -0.00453 $ & $   0.00556 $ & $  -0.00928 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.60020 $ & $  -0.00221 $ & $   0.00554 $ & $  -0.00800 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.60120 $ & $   0.00673 $ & $   0.00560 $ & $   0.00209 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.60222 $ & $   0.00412 $ & $   0.00558 $ & $  -0.00116 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.60323 $ & $  -0.00461 $ & $   0.00557 $ & $  -0.00924 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.60423 $ & $   0.00468 $ & $   0.00559 $ & $  -0.00014 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.60522 $ & $  -0.00583 $ & $   0.00556 $ & $  -0.00939 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.60622 $ & $   0.01121 $ & $   0.00563 $ & $   0.00627 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.60721 $ & $  -0.00872 $ & $   0.00555 $ & $  -0.01391 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.60820 $ & $   0.00045 $ & $   0.00560 $ & $  -0.00440 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.60921 $ & $   0.00676 $ & $   0.00562 $ & $   0.00141 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.61021 $ & $   0.00062 $ & $   0.00562 $ & $  -0.00404 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.61121 $ & $   0.01622 $ & $   0.00568 $ & $   0.01173 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.61221 $ & $  -0.00916 $ & $   0.00558 $ & $  -0.01504 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.61322 $ & $   0.00858 $ & $   0.00566 $ & $   0.00376 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.61422 $ & $   0.00183 $ & $   0.00563 $ & $  -0.00365 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.61521 $ & $   0.00469 $ & $   0.00565 $ & $  -0.00037 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.61621 $ & $  -0.01158 $ & $   0.00556 $ & $  -0.01643 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.61721 $ & $   0.01045 $ & $   0.00562 $ & $   0.00529 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.61820 $ & $   0.00024 $ & $   0.00558 $ & $  -0.00453 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.61920 $ & $  -0.00430 $ & $   0.00560 $ & $  -0.01006 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.62019 $ & $  -0.00483 $ & $   0.00559 $ & $  -0.00912 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.62119 $ & $   0.00623 $ & $   0.00564 $ & $   0.00224 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.62220 $ & $   0.00617 $ & $   0.00567 $ & $   0.00215 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.62320 $ & $  -0.00315 $ & $   0.00561 $ & $  -0.00789 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.62421 $ & $  -0.00366 $ & $   0.00560 $ & $  -0.01184 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.62522 $ & $   0.00496 $ & $   0.00566 $ & $   0.00048 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.62622 $ & $  -0.00106 $ & $   0.00562 $ & $  -0.00605 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.62722 $ & $   0.01144 $ & $   0.00568 $ & $   0.00684 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.62822 $ & $  -0.00711 $ & $   0.00561 $ & $  -0.01236 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.62922 $ & $   0.01006 $ & $   0.00569 $ & $   0.00543 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.63024 $ & $   0.00036 $ & $   0.00563 $ & $  -0.00416 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.63126 $ & $  -0.00425 $ & $   0.00563 $ & $  -0.01035 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.63228 $ & $   0.00943 $ & $   0.00569 $ & $   0.00413 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.63328 $ & $  -0.01551 $ & $   0.00558 $ & $  -0.02031 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.63428 $ & $  -0.00329 $ & $   0.00564 $ & $  -0.00854 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.63528 $ & $   0.00286 $ & $   0.00568 $ & $  -0.00323 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.63629 $ & $   0.01097 $ & $   0.00572 $ & $   0.00484 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.63729 $ & $   0.01034 $ & $   0.00569 $ & $   0.00501 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.63830 $ & $   0.01120 $ & $   0.00572 $ & $   0.00578 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.63930 $ & $   0.02886 $ & $   0.00579 $ & $   0.02631 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.64029 $ & $   0.02434 $ & $   0.00576 $ & $   0.01907 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.64129 $ & $   0.04214 $ & $   0.00585 $ & $   0.03608 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.64231 $ & $   0.03020 $ & $   0.00586 $ & $   0.02461 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.64331 $ & $   0.04204 $ & $   0.00585 $ & $   0.03622 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.64432 $ & $   0.04480 $ & $   0.00590 $ & $   0.03906 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.64532 $ & $   0.05842 $ & $   0.00596 $ & $   0.05235 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.64634 $ & $   0.04505 $ & $   0.00592 $ & $   0.03964 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.64734 $ & $   0.06928 $ & $   0.00604 $ & $   0.06476 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.64833 $ & $   0.07263 $ & $   0.00604 $ & $   0.06611 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.64935 $ & $   0.07307 $ & $   0.00606 $ & $   0.06818 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.65035 $ & $   0.08614 $ & $   0.00611 $ & $   0.08038 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.65134 $ & $   0.07857 $ & $   0.00611 $ & $   0.07465 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.65234 $ & $   0.10107 $ & $   0.00622 $ & $   0.09570 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.65334 $ & $   0.08210 $ & $   0.00619 $ & $   0.07681 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.65435 $ & $   0.10296 $ & $   0.00628 $ & $   0.09596 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.65535 $ & $   0.08426 $ & $   0.00629 $ & $   0.07656 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.65636 $ & $   0.08507 $ & $   0.00626 $ & $   0.07868 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.65736 $ & $   0.10943 $ & $   0.00636 $ & $   0.10273 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.65839 $ & $   0.09530 $ & $   0.00626 $ & $   0.09000 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.65939 $ & $   0.09090 $ & $   0.00621 $ & $   0.08605 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.66039 $ & $   0.08970 $ & $   0.00620 $ & $   0.08489 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.66141 $ & $   0.08918 $ & $   0.00621 $ & $   0.08507 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.66243 $ & $   0.10224 $ & $   0.00626 $ & $   0.09714 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.66342 $ & $   0.09512 $ & $   0.00624 $ & $   0.09227 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.66442 $ & $   0.08963 $ & $   0.00623 $ & $   0.08647 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.66544 $ & $   0.09662 $ & $   0.00626 $ & $   0.09295 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.66644 $ & $   0.08950 $ & $   0.00623 $ & $   0.08566 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.66744 $ & $   0.09960 $ & $   0.00626 $ & $   0.09373 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.66844 $ & $   0.09324 $ & $   0.00627 $ & $   0.08979 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.66946 $ & $   0.10064 $ & $   0.00632 $ & $   0.09519 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.67046 $ & $   0.09775 $ & $   0.00627 $ & $   0.09432 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.67146 $ & $   0.09114 $ & $   0.00626 $ & $   0.08768 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.67247 $ & $   0.11491 $ & $   0.00642 $ & $   0.11132 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.67350 $ & $   0.09714 $ & $   0.00627 $ & $   0.09395 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.67471 $ & $   0.10822 $ & $   0.00634 $ & $   0.10437 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.67571 $ & $   0.09666 $ & $   0.00627 $ & $   0.09347 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.67671 $ & $   0.10017 $ & $   0.00629 $ & $   0.09636 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.67771 $ & $   0.09232 $ & $   0.00631 $ & $   0.08838 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.67870 $ & $   0.08297 $ & $   0.00620 $ & $   0.07789 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.67970 $ & $   0.09316 $ & $   0.00628 $ & $   0.08932 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.68072 $ & $   0.08082 $ & $   0.00622 $ & $   0.07706 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.68172 $ & $   0.09373 $ & $   0.00629 $ & $   0.08952 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.68272 $ & $   0.05503 $ & $   0.00612 $ & $   0.05171 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.68372 $ & $   0.05461 $ & $   0.00622 $ & $   0.04915 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.68472 $ & $   0.04686 $ & $   0.00612 $ & $   0.04456 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.68573 $ & $   0.04674 $ & $   0.00616 $ & $   0.04235 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.68675 $ & $   0.04405 $ & $   0.00612 $ & $   0.03843 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.68775 $ & $   0.02376 $ & $   0.00603 $ & $   0.01866 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.68875 $ & $   0.03289 $ & $   0.00610 $ & $   0.02859 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.68975 $ & $   0.01681 $ & $   0.00599 $ & $   0.01299 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.69075 $ & $   0.00547 $ & $   0.00598 $ & $   0.00263 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.69178 $ & $   0.00787 $ & $   0.00602 $ & $   0.00225 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.69278 $ & $  -0.00375 $ & $   0.00593 $ & $  -0.00784 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.69380 $ & $   0.00741 $ & $   0.00602 $ & $   0.00213 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.69480 $ & $   0.00029 $ & $   0.00590 $ & $  -0.00251 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.69582 $ & $  -0.00688 $ & $   0.00594 $ & $  -0.01054 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.69683 $ & $   0.00349 $ & $   0.00592 $ & $   0.00060 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.69785 $ & $  -0.01031 $ & $   0.00588 $ & $  -0.01345 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.69885 $ & $   0.02261 $ & $   0.00622 $ & $   0.01885 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.69985 $ & $   0.00037 $ & $   0.00597 $ & $  -0.00155 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.70085 $ & $   0.00131 $ & $   0.00595 $ & $  -0.00111 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.70185 $ & $   0.00772 $ & $   0.00608 $ & $   0.00611 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.70286 $ & $   0.01091 $ & $   0.00606 $ & $   0.00685 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.70387 $ & $  -0.00122 $ & $   0.00602 $ & $  -0.00331 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.70487 $ & $   0.00250 $ & $   0.00597 $ & $   0.00143 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.70587 $ & $   0.01032 $ & $   0.00603 $ & $   0.00846 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.70689 $ & $   0.00468 $ & $   0.00602 $ & $   0.00287 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.70789 $ & $  -0.01044 $ & $   0.00594 $ & $  -0.01375 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.70889 $ & $  -0.01114 $ & $   0.00595 $ & $  -0.01423 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.70989 $ & $   0.00313 $ & $   0.00611 $ & $   0.00004 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.71089 $ & $   0.02205 $ & $   0.00638 $ & $   0.01838 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.71190 $ & $   0.00481 $ & $   0.00619 $ & $   0.00021 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.71290 $ & $  -0.00991 $ & $   0.00627 $ & $  -0.01479 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.71392 $ & $  -0.00987 $ & $   0.00636 $ & $  -0.01544 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.71593 $ & $   0.01651 $ & $   0.00653 $ & $   0.01156 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.71794 $ & $  -0.01869 $ & $   0.00649 $ & $  -0.02450 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.71997 $ & $   0.00008 $ & $   0.00639 $ & $  -0.00446 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.72097 $ & $   0.01102 $ & $   0.00623 $ & $   0.00927 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.72200 $ & $   0.02303 $ & $   0.00657 $ & $   0.02011 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.72299 $ & $  -0.00288 $ & $   0.00605 $ & $  -0.00537 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.72400 $ & $  -0.01224 $ & $   0.00619 $ & $  -0.01526 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.72500 $ & $   0.01267 $ & $   0.00630 $ & $   0.00812 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.72601 $ & $   0.01805 $ & $   0.00627 $ & $   0.01609 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.72702 $ & $   0.00884 $ & $   0.00648 $ & $   0.00581 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.72907 $ & $  -0.00304 $ & $   0.00619 $ & $  -0.00364 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.73007 $ & $   0.01172 $ & $   0.00640 $ & $   0.00756 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.73109 $ & $   0.00787 $ & $   0.00650 $ & $   0.00645 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.73313 $ & $  -0.00110 $ & $   0.00625 $ & $  -0.00211 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.73416 $ & $  -0.00005 $ & $   0.00630 $ & $  -0.00335 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.73518 $ & $  -0.00405 $ & $   0.00623 $ & $  -0.00534 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.73620 $ & $   0.01153 $ & $   0.00625 $ & $   0.00889 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.73722 $ & $   0.00293 $ & $   0.00636 $ & $   0.00129 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.73823 $ & $  -0.00326 $ & $   0.00622 $ & $  -0.00233 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.73923 $ & $   0.00525 $ & $   0.00624 $ & $   0.00509 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.74024 $ & $  -0.00245 $ & $   0.00620 $ & $  -0.00344 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.74125 $ & $   0.01047 $ & $   0.00629 $ & $   0.01039 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.74227 $ & $  -0.00353 $ & $   0.00630 $ & $  -0.00438 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.74327 $ & $  -0.01444 $ & $   0.00624 $ & $  -0.01479 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.74428 $ & $  -0.00555 $ & $   0.00622 $ & $  -0.00520 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.74528 $ & $  -0.00536 $ & $   0.00630 $ & $  -0.00680 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.74629 $ & $   0.00522 $ & $   0.00638 $ & $   0.00469 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.74730 $ & $  -0.00721 $ & $   0.00623 $ & $  -0.00697 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.74831 $ & $   0.01384 $ & $   0.00627 $ & $   0.01485 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.74933 $ & $  -0.00332 $ & $   0.00626 $ & $  -0.00334 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.75033 $ & $  -0.00399 $ & $   0.00624 $ & $  -0.00292 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.75134 $ & $   0.00040 $ & $   0.00634 $ & $   0.00028 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.75235 $ & $   0.01174 $ & $   0.00657 $ & $   0.01112 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.75336 $ & $  -0.00213 $ & $   0.00643 $ & $  -0.00170 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.75540 $ & $  -0.01631 $ & $   0.00624 $ & $  -0.01541 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.75641 $ & $   0.01290 $ & $   0.00651 $ & $   0.01393 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.75744 $ & $   0.00002 $ & $   0.00659 $ & $   0.00031 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.75846 $ & $  -0.01553 $ & $   0.00645 $ & $  -0.01408 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.75947 $ & $  -0.01471 $ & $   0.00657 $ & $  -0.01538 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.76148 $ & $   0.00249 $ & $   0.00659 $ & $   0.00228 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.76249 $ & $   0.02241 $ & $   0.00709 $ & $   0.02285 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.76450 $ & $   0.00376 $ & $   0.00663 $ & $   0.00373 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.76551 $ & $  -0.01543 $ & $   0.00625 $ & $  -0.01376 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.76652 $ & $   0.00071 $ & $   0.00650 $ & $   0.00129 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.76754 $ & $   0.00814 $ & $   0.00667 $ & $   0.01110 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.76856 $ & $  -0.00563 $ & $   0.00602 $ & $  -0.00431 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.76959 $ & $  -0.02013 $ & $   0.00627 $ & $  -0.01958 $ & $RG$ & Mearth-South-tel14\\
TOI-3235 & $ 2459386.44877 $ & $  -0.01039 $ & $   0.01055 $ & $  -0.00887 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.44978 $ & $   0.00397 $ & $   0.01004 $ & $   0.00506 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.45078 $ & $  -0.00680 $ & $   0.00941 $ & $  -0.00689 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.45180 $ & $   0.00397 $ & $   0.00911 $ & $   0.00592 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.45280 $ & $  -0.01406 $ & $   0.00864 $ & $  -0.01582 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.45383 $ & $  -0.00275 $ & $   0.00844 $ & $  -0.00472 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.45483 $ & $   0.00030 $ & $   0.00829 $ & $   0.00138 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.45583 $ & $   0.01554 $ & $   0.00814 $ & $   0.01350 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.45685 $ & $   0.01031 $ & $   0.00799 $ & $   0.01043 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.45786 $ & $   0.00143 $ & $   0.00780 $ & $   0.00130 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.45887 $ & $  -0.00332 $ & $   0.00773 $ & $  -0.00523 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.45987 $ & $  -0.00166 $ & $   0.00768 $ & $  -0.00516 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.46086 $ & $   0.02203 $ & $   0.00778 $ & $   0.02097 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.46187 $ & $   0.01073 $ & $   0.00769 $ & $   0.01114 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.46289 $ & $   0.00936 $ & $   0.00767 $ & $   0.00819 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.46391 $ & $  -0.00660 $ & $   0.00758 $ & $  -0.00737 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.46492 $ & $   0.00192 $ & $   0.00757 $ & $  -0.00128 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.46592 $ & $   0.00213 $ & $   0.00758 $ & $   0.00065 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.46694 $ & $  -0.00381 $ & $   0.00755 $ & $  -0.00600 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.46797 $ & $   0.00612 $ & $   0.00761 $ & $   0.00487 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.46897 $ & $   0.00054 $ & $   0.00758 $ & $   0.00170 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.46996 $ & $  -0.00299 $ & $   0.00758 $ & $  -0.00196 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.47096 $ & $  -0.00578 $ & $   0.00755 $ & $  -0.00664 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.47196 $ & $   0.00908 $ & $   0.00764 $ & $   0.00658 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.47296 $ & $  -0.00013 $ & $   0.00760 $ & $   0.00066 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.47398 $ & $  -0.01197 $ & $   0.00756 $ & $  -0.01050 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.47499 $ & $  -0.00837 $ & $   0.00754 $ & $  -0.00913 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.47599 $ & $   0.01302 $ & $   0.00770 $ & $   0.01421 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.47701 $ & $   0.00694 $ & $   0.00764 $ & $   0.00594 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.47802 $ & $  -0.00339 $ & $   0.00760 $ & $  -0.00330 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.47902 $ & $  -0.01200 $ & $   0.00756 $ & $  -0.01220 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.48002 $ & $   0.00352 $ & $   0.00766 $ & $   0.00452 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.48102 $ & $  -0.01128 $ & $   0.00759 $ & $  -0.01090 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.48202 $ & $  -0.00478 $ & $   0.00762 $ & $  -0.00378 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.48302 $ & $   0.00546 $ & $   0.00768 $ & $   0.00596 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.48402 $ & $   0.00545 $ & $   0.00771 $ & $   0.00506 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.48503 $ & $  -0.00063 $ & $   0.00765 $ & $  -0.00140 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.48603 $ & $   0.00048 $ & $   0.00770 $ & $  -0.00036 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.48704 $ & $  -0.01082 $ & $   0.00766 $ & $  -0.00971 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.48804 $ & $  -0.00114 $ & $   0.00769 $ & $  -0.00210 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.48904 $ & $   0.00982 $ & $   0.00777 $ & $   0.00910 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.49004 $ & $   0.01333 $ & $   0.00777 $ & $   0.01516 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.49105 $ & $  -0.00892 $ & $   0.00764 $ & $  -0.01033 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.49206 $ & $   0.00310 $ & $   0.00769 $ & $   0.00355 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.49306 $ & $  -0.00130 $ & $   0.00768 $ & $  -0.00187 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.49406 $ & $  -0.01861 $ & $   0.00761 $ & $  -0.01743 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.49507 $ & $   0.00960 $ & $   0.00776 $ & $   0.00945 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.49610 $ & $  -0.01869 $ & $   0.00760 $ & $  -0.02059 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.49710 $ & $   0.01272 $ & $   0.00780 $ & $   0.01370 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.49810 $ & $   0.00690 $ & $   0.00774 $ & $   0.00741 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.49911 $ & $   0.00986 $ & $   0.00779 $ & $   0.01010 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.50012 $ & $  -0.00175 $ & $   0.00768 $ & $  -0.00189 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.50114 $ & $   0.00149 $ & $   0.00770 $ & $   0.00133 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.50214 $ & $  -0.00237 $ & $   0.00772 $ & $  -0.00197 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.50314 $ & $   0.00513 $ & $   0.00773 $ & $   0.00424 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.50414 $ & $  -0.01892 $ & $   0.00759 $ & $  -0.01757 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.50516 $ & $  -0.00962 $ & $   0.00760 $ & $  -0.01032 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.50618 $ & $   0.00141 $ & $   0.00769 $ & $   0.00000 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.50719 $ & $  -0.01134 $ & $   0.00762 $ & $  -0.01001 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.50820 $ & $   0.01204 $ & $   0.00777 $ & $   0.01293 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.50920 $ & $  -0.00832 $ & $   0.00768 $ & $  -0.00699 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.51022 $ & $   0.00280 $ & $   0.00773 $ & $   0.00186 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.51122 $ & $  -0.00520 $ & $   0.00769 $ & $  -0.00664 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.51223 $ & $   0.01245 $ & $   0.00779 $ & $   0.01184 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.51323 $ & $   0.00389 $ & $   0.00772 $ & $   0.00180 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.51424 $ & $   0.00191 $ & $   0.00772 $ & $   0.00168 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.51524 $ & $   0.00017 $ & $   0.00773 $ & $  -0.00008 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.51627 $ & $  -0.00938 $ & $   0.00767 $ & $  -0.01048 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.51728 $ & $   0.00654 $ & $   0.00773 $ & $   0.00476 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.51830 $ & $  -0.01109 $ & $   0.00767 $ & $  -0.01147 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.51930 $ & $  -0.00208 $ & $   0.00769 $ & $  -0.00271 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.52030 $ & $   0.00348 $ & $   0.00770 $ & $   0.00265 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.52129 $ & $   0.00333 $ & $   0.00773 $ & $   0.00390 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.52229 $ & $  -0.00509 $ & $   0.00768 $ & $  -0.00793 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.52329 $ & $  -0.01672 $ & $   0.00757 $ & $  -0.01812 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.52429 $ & $   0.00055 $ & $   0.00766 $ & $  -0.00096 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.52530 $ & $   0.01615 $ & $   0.00778 $ & $   0.01498 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.52631 $ & $   0.00223 $ & $   0.00769 $ & $   0.00134 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.52731 $ & $  -0.00442 $ & $   0.00764 $ & $  -0.00620 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.53163 $ & $   0.00305 $ & $   0.00768 $ & $   0.00919 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.53265 $ & $   0.00121 $ & $   0.00765 $ & $   0.00076 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.53364 $ & $  -0.00527 $ & $   0.00758 $ & $  -0.00636 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.53464 $ & $   0.00010 $ & $   0.00761 $ & $  -0.00050 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.53564 $ & $  -0.00057 $ & $   0.00762 $ & $  -0.00133 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.53666 $ & $  -0.00337 $ & $   0.00760 $ & $  -0.00354 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.53767 $ & $  -0.00263 $ & $   0.00764 $ & $  -0.00325 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.53867 $ & $  -0.00438 $ & $   0.00761 $ & $  -0.00479 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.53967 $ & $  -0.00038 $ & $   0.00766 $ & $  -0.00160 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.54067 $ & $   0.00743 $ & $   0.00771 $ & $   0.00629 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.54167 $ & $   0.00368 $ & $   0.00769 $ & $   0.00118 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.54267 $ & $  -0.00712 $ & $   0.00759 $ & $  -0.01004 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.54367 $ & $  -0.01751 $ & $   0.00754 $ & $  -0.01861 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.54470 $ & $   0.00096 $ & $   0.00766 $ & $  -0.00032 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.54570 $ & $  -0.00585 $ & $   0.00758 $ & $  -0.00781 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.54670 $ & $  -0.00131 $ & $   0.00765 $ & $  -0.00409 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.54770 $ & $  -0.00441 $ & $   0.00763 $ & $  -0.00477 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.54872 $ & $  -0.00021 $ & $   0.00762 $ & $  -0.00149 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.54972 $ & $   0.00812 $ & $   0.00763 $ & $   0.00342 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.55074 $ & $   0.00433 $ & $   0.00764 $ & $   0.00122 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.55175 $ & $   0.00147 $ & $   0.00760 $ & $  -0.00213 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.55275 $ & $   0.00022 $ & $   0.00759 $ & $  -0.00421 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.55375 $ & $   0.00218 $ & $   0.00757 $ & $  -0.00349 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.55474 $ & $  -0.00579 $ & $   0.00753 $ & $  -0.01208 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.55576 $ & $   0.01508 $ & $   0.00774 $ & $   0.01015 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.55676 $ & $   0.00822 $ & $   0.00766 $ & $   0.00265 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.55777 $ & $  -0.01080 $ & $   0.00756 $ & $  -0.01498 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.55876 $ & $  -0.00858 $ & $   0.00753 $ & $  -0.01205 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.55976 $ & $  -0.00989 $ & $   0.00752 $ & $  -0.01405 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.56078 $ & $   0.00133 $ & $   0.00760 $ & $  -0.00439 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.56178 $ & $  -0.00226 $ & $   0.00758 $ & $  -0.00740 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.56279 $ & $  -0.00151 $ & $   0.00760 $ & $  -0.00598 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.56380 $ & $  -0.00030 $ & $   0.00760 $ & $  -0.00479 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.56480 $ & $  -0.00214 $ & $   0.00758 $ & $  -0.00620 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.56581 $ & $  -0.00853 $ & $   0.00755 $ & $  -0.01277 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.56681 $ & $   0.00276 $ & $   0.00763 $ & $  -0.00133 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.56781 $ & $  -0.00648 $ & $   0.00757 $ & $  -0.01082 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.56881 $ & $  -0.00858 $ & $   0.00760 $ & $  -0.01036 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.56982 $ & $   0.00224 $ & $   0.00764 $ & $  -0.00107 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.57082 $ & $  -0.00264 $ & $   0.00762 $ & $  -0.00506 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.57182 $ & $  -0.00019 $ & $   0.00762 $ & $  -0.00152 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.57282 $ & $  -0.00353 $ & $   0.00757 $ & $  -0.00779 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.57385 $ & $   0.00792 $ & $   0.00767 $ & $   0.00507 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.57485 $ & $  -0.00238 $ & $   0.00760 $ & $  -0.00387 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.57585 $ & $   0.00593 $ & $   0.00762 $ & $   0.00421 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.57687 $ & $   0.01360 $ & $   0.00771 $ & $   0.01165 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.57786 $ & $  -0.00483 $ & $   0.00757 $ & $  -0.00624 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.57887 $ & $   0.00207 $ & $   0.00762 $ & $   0.00006 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.57987 $ & $   0.00648 $ & $   0.00765 $ & $   0.00467 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.58087 $ & $  -0.00414 $ & $   0.00759 $ & $  -0.00920 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.58187 $ & $  -0.01165 $ & $   0.00757 $ & $  -0.01273 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.58288 $ & $  -0.00485 $ & $   0.00759 $ & $  -0.00730 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.58389 $ & $   0.00652 $ & $   0.00765 $ & $   0.00076 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.58490 $ & $   0.00202 $ & $   0.00762 $ & $  -0.00358 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.58592 $ & $   0.00595 $ & $   0.00762 $ & $   0.00200 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.58693 $ & $  -0.00773 $ & $   0.00757 $ & $  -0.01418 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.58795 $ & $   0.00161 $ & $   0.00765 $ & $  -0.00107 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.58894 $ & $   0.00384 $ & $   0.00768 $ & $   0.00033 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.58994 $ & $   0.00646 $ & $   0.00767 $ & $   0.00161 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.59096 $ & $   0.00567 $ & $   0.00766 $ & $   0.00090 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.59196 $ & $  -0.01603 $ & $   0.00758 $ & $  -0.01882 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.59297 $ & $   0.01256 $ & $   0.00769 $ & $   0.00694 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.59397 $ & $   0.00173 $ & $   0.00763 $ & $  -0.00744 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.59497 $ & $  -0.00944 $ & $   0.00757 $ & $  -0.01282 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.59600 $ & $   0.01740 $ & $   0.00774 $ & $   0.01466 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.59700 $ & $   0.01130 $ & $   0.00766 $ & $   0.00536 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.59801 $ & $   0.00726 $ & $   0.00769 $ & $   0.00237 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.59902 $ & $   0.00816 $ & $   0.00771 $ & $   0.00591 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.60001 $ & $  -0.00195 $ & $   0.00760 $ & $  -0.00626 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.60101 $ & $   0.00193 $ & $   0.00769 $ & $  -0.00323 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.60201 $ & $   0.00791 $ & $   0.00770 $ & $   0.00681 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.60302 $ & $  -0.00417 $ & $   0.00764 $ & $  -0.00578 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.60404 $ & $   0.01422 $ & $   0.00775 $ & $   0.00936 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.60506 $ & $  -0.00382 $ & $   0.00767 $ & $  -0.00795 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.60608 $ & $   0.01541 $ & $   0.00777 $ & $   0.01246 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.60710 $ & $  -0.01397 $ & $   0.00761 $ & $  -0.01739 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.60812 $ & $  -0.01019 $ & $   0.00764 $ & $  -0.01499 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.60911 $ & $   0.00717 $ & $   0.00778 $ & $   0.00297 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.61012 $ & $  -0.00786 $ & $   0.00763 $ & $  -0.01061 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.61112 $ & $  -0.00207 $ & $   0.00770 $ & $  -0.00618 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.61213 $ & $   0.00670 $ & $   0.00776 $ & $   0.00324 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.61316 $ & $  -0.01790 $ & $   0.00764 $ & $  -0.02079 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.61415 $ & $  -0.00024 $ & $   0.00774 $ & $  -0.00372 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.61516 $ & $  -0.00936 $ & $   0.00771 $ & $  -0.01479 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.61616 $ & $   0.00653 $ & $   0.00779 $ & $   0.00073 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.61718 $ & $   0.01812 $ & $   0.00776 $ & $   0.01321 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.61819 $ & $   0.00051 $ & $   0.00766 $ & $  -0.00639 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.61919 $ & $  -0.00102 $ & $   0.00774 $ & $  -0.00630 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.62019 $ & $   0.01099 $ & $   0.00775 $ & $   0.00650 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.62119 $ & $   0.00211 $ & $   0.00775 $ & $  -0.00627 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.62219 $ & $  -0.00620 $ & $   0.00770 $ & $  -0.01256 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.62319 $ & $   0.00996 $ & $   0.00781 $ & $   0.00660 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.62420 $ & $   0.00170 $ & $   0.00776 $ & $  -0.00292 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.62520 $ & $  -0.00916 $ & $   0.00764 $ & $  -0.01590 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.62621 $ & $   0.01359 $ & $   0.00779 $ & $   0.00921 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.62720 $ & $   0.00607 $ & $   0.00773 $ & $  -0.00104 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.62822 $ & $   0.00178 $ & $   0.00776 $ & $  -0.00279 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.62922 $ & $   0.00455 $ & $   0.00779 $ & $  -0.00283 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.63022 $ & $   0.00404 $ & $   0.00778 $ & $  -0.00125 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.63124 $ & $  -0.00886 $ & $   0.00771 $ & $  -0.01314 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.63224 $ & $  -0.00425 $ & $   0.00774 $ & $  -0.01078 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.63324 $ & $   0.00712 $ & $   0.00778 $ & $   0.00238 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.63424 $ & $   0.01643 $ & $   0.00788 $ & $   0.01041 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.63526 $ & $   0.00826 $ & $   0.00783 $ & $   0.00138 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.63629 $ & $  -0.00501 $ & $   0.00773 $ & $  -0.01231 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.63729 $ & $   0.00664 $ & $   0.00786 $ & $   0.00266 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.63829 $ & $   0.00321 $ & $   0.00782 $ & $  -0.00168 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.63929 $ & $   0.00342 $ & $   0.00779 $ & $  -0.00425 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.64029 $ & $   0.01580 $ & $   0.00783 $ & $   0.00806 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.64130 $ & $   0.03273 $ & $   0.00803 $ & $   0.02774 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.64230 $ & $   0.04870 $ & $   0.00807 $ & $   0.04335 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.64330 $ & $   0.03936 $ & $   0.00809 $ & $   0.03455 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.64432 $ & $   0.04895 $ & $   0.00812 $ & $   0.04186 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.64535 $ & $   0.05182 $ & $   0.00819 $ & $   0.04637 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.64638 $ & $   0.06136 $ & $   0.00822 $ & $   0.05478 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.64739 $ & $   0.08716 $ & $   0.00844 $ & $   0.08327 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.64839 $ & $   0.07084 $ & $   0.00831 $ & $   0.06350 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.64941 $ & $   0.06768 $ & $   0.00829 $ & $   0.05994 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.65043 $ & $   0.06946 $ & $   0.00829 $ & $   0.06290 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.65145 $ & $   0.08471 $ & $   0.00842 $ & $   0.08079 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.65245 $ & $   0.10183 $ & $   0.00858 $ & $   0.09861 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.65345 $ & $   0.08946 $ & $   0.00846 $ & $   0.08343 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.65446 $ & $   0.08797 $ & $   0.00848 $ & $   0.08217 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.65547 $ & $   0.08499 $ & $   0.00845 $ & $   0.07960 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.65648 $ & $   0.09975 $ & $   0.00853 $ & $   0.09359 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.65751 $ & $   0.09163 $ & $   0.00859 $ & $   0.08877 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.65851 $ & $   0.11116 $ & $   0.00863 $ & $   0.10297 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.65954 $ & $   0.10074 $ & $   0.00852 $ & $   0.09328 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.66056 $ & $   0.10786 $ & $   0.00858 $ & $   0.10091 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.66158 $ & $   0.09714 $ & $   0.00852 $ & $   0.09048 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.66260 $ & $   0.09319 $ & $   0.00847 $ & $   0.08776 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.66359 $ & $   0.09082 $ & $   0.00850 $ & $   0.08544 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.66459 $ & $   0.10885 $ & $   0.00862 $ & $   0.10463 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.66562 $ & $   0.09682 $ & $   0.00852 $ & $   0.09233 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.66662 $ & $   0.10930 $ & $   0.00857 $ & $   0.10399 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.66761 $ & $   0.10504 $ & $   0.00865 $ & $   0.09973 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.66861 $ & $   0.09017 $ & $   0.00850 $ & $   0.08673 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.66963 $ & $   0.09354 $ & $   0.00857 $ & $   0.08683 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.67063 $ & $   0.09885 $ & $   0.00855 $ & $   0.09130 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.67166 $ & $   0.09767 $ & $   0.00858 $ & $   0.09014 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.67265 $ & $   0.09601 $ & $   0.00859 $ & $   0.09058 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.67368 $ & $   0.08283 $ & $   0.00849 $ & $   0.07520 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.67471 $ & $   0.09211 $ & $   0.00853 $ & $   0.08722 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.67573 $ & $   0.08026 $ & $   0.00842 $ & $   0.07539 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.67673 $ & $   0.10132 $ & $   0.00863 $ & $   0.09600 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.67773 $ & $   0.10924 $ & $   0.00870 $ & $   0.10196 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.67875 $ & $   0.08467 $ & $   0.00853 $ & $   0.07840 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.67977 $ & $   0.10061 $ & $   0.00857 $ & $   0.09469 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.68079 $ & $   0.07518 $ & $   0.00840 $ & $   0.06673 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.68181 $ & $   0.07291 $ & $   0.00843 $ & $   0.06654 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.68282 $ & $   0.04389 $ & $   0.00825 $ & $   0.03611 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.68382 $ & $   0.04502 $ & $   0.00827 $ & $   0.03837 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.68482 $ & $   0.05547 $ & $   0.00831 $ & $   0.04782 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.68584 $ & $   0.04744 $ & $   0.00840 $ & $   0.04141 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.68684 $ & $   0.04764 $ & $   0.00835 $ & $   0.04414 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.68784 $ & $   0.02803 $ & $   0.00825 $ & $   0.02251 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.68884 $ & $   0.01013 $ & $   0.00807 $ & $   0.00288 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.68984 $ & $   0.01542 $ & $   0.00815 $ & $   0.00838 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.69087 $ & $   0.01054 $ & $   0.00807 $ & $   0.00428 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.69187 $ & $   0.00672 $ & $   0.00809 $ & $  -0.00037 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.69287 $ & $   0.01950 $ & $   0.00817 $ & $   0.01495 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.69387 $ & $   0.00281 $ & $   0.00808 $ & $  -0.00075 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.69488 $ & $   0.01659 $ & $   0.00805 $ & $   0.00641 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.69589 $ & $   0.01236 $ & $   0.00812 $ & $   0.00529 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.69690 $ & $   0.01303 $ & $   0.00808 $ & $   0.00396 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.69790 $ & $  -0.01147 $ & $   0.00797 $ & $  -0.01788 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.69890 $ & $  -0.00251 $ & $   0.00801 $ & $  -0.00874 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.69991 $ & $  -0.01346 $ & $   0.00791 $ & $  -0.02045 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.70091 $ & $   0.00288 $ & $   0.00799 $ & $  -0.00297 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.70192 $ & $   0.00833 $ & $   0.00807 $ & $   0.00042 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.70293 $ & $  -0.01322 $ & $   0.00795 $ & $  -0.02022 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.70394 $ & $  -0.01807 $ & $   0.00792 $ & $  -0.02485 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.70494 $ & $   0.00249 $ & $   0.00801 $ & $  -0.00502 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.70594 $ & $   0.00248 $ & $   0.00809 $ & $  -0.00404 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.70695 $ & $   0.00123 $ & $   0.00810 $ & $  -0.00539 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.70796 $ & $   0.00039 $ & $   0.00815 $ & $  -0.00430 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.70898 $ & $  -0.00541 $ & $   0.00813 $ & $  -0.00905 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.70999 $ & $   0.01139 $ & $   0.00827 $ & $   0.00426 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.71109 $ & $   0.01065 $ & $   0.00833 $ & $   0.00546 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.71209 $ & $   0.00182 $ & $   0.00841 $ & $  -0.00171 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.71310 $ & $  -0.00572 $ & $   0.00862 $ & $  -0.00893 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.71410 $ & $  -0.01007 $ & $   0.00838 $ & $  -0.01460 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.71511 $ & $   0.00529 $ & $   0.00860 $ & $   0.00380 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.71614 $ & $   0.00794 $ & $   0.00859 $ & $   0.00227 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.71816 $ & $   0.01288 $ & $   0.00853 $ & $   0.01124 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.71917 $ & $   0.01368 $ & $   0.00852 $ & $   0.00673 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.72019 $ & $  -0.01348 $ & $   0.00847 $ & $  -0.02213 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.72122 $ & $   0.00904 $ & $   0.00825 $ & $   0.00001 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.72222 $ & $   0.00061 $ & $   0.00825 $ & $  -0.00887 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.72324 $ & $   0.02009 $ & $   0.00838 $ & $   0.01195 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.72424 $ & $  -0.01830 $ & $   0.00814 $ & $  -0.02401 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.72527 $ & $  -0.02294 $ & $   0.00857 $ & $  -0.02802 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.72624 $ & $   0.01956 $ & $   0.00839 $ & $   0.01332 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.72728 $ & $   0.00215 $ & $   0.00858 $ & $  -0.00174 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.72828 $ & $   0.00020 $ & $   0.00834 $ & $  -0.00534 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.72931 $ & $  -0.01588 $ & $   0.00825 $ & $  -0.02467 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.73035 $ & $   0.01013 $ & $   0.00849 $ & $   0.00282 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.73137 $ & $  -0.01145 $ & $   0.00827 $ & $  -0.01612 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.73239 $ & $  -0.00396 $ & $   0.00867 $ & $  -0.00766 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.73341 $ & $   0.01037 $ & $   0.00841 $ & $   0.00224 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.73444 $ & $  -0.02733 $ & $   0.00831 $ & $  -0.03258 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.73544 $ & $   0.00909 $ & $   0.00834 $ & $   0.00298 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.73645 $ & $   0.00688 $ & $   0.00840 $ & $  -0.00263 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.73849 $ & $   0.00348 $ & $   0.00834 $ & $  -0.00410 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.73950 $ & $   0.00674 $ & $   0.00828 $ & $  -0.00249 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.74051 $ & $  -0.00516 $ & $   0.00835 $ & $  -0.01153 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.74154 $ & $   0.02119 $ & $   0.00865 $ & $   0.01416 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.74255 $ & $   0.00968 $ & $   0.00846 $ & $   0.00476 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.74358 $ & $  -0.02274 $ & $   0.00822 $ & $  -0.03167 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.74458 $ & $   0.01539 $ & $   0.00846 $ & $   0.00661 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.74562 $ & $   0.01156 $ & $   0.00859 $ & $   0.00812 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.74663 $ & $   0.01161 $ & $   0.00854 $ & $   0.00276 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.74765 $ & $  -0.00252 $ & $   0.00824 $ & $  -0.01031 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.74873 $ & $   0.01767 $ & $   0.00851 $ & $   0.00834 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.74975 $ & $   0.00246 $ & $   0.00842 $ & $  -0.00227 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.75076 $ & $  -0.00742 $ & $   0.00836 $ & $  -0.01429 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.75177 $ & $  -0.01421 $ & $   0.00832 $ & $  -0.02051 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.75277 $ & $   0.00999 $ & $   0.00868 $ & $   0.00611 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.75379 $ & $  -0.00087 $ & $   0.00861 $ & $  -0.00772 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.75480 $ & $  -0.00244 $ & $   0.00843 $ & $  -0.00783 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.75581 $ & $  -0.00875 $ & $   0.00839 $ & $  -0.01631 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.75683 $ & $  -0.00539 $ & $   0.00845 $ & $  -0.01098 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.75786 $ & $   0.00487 $ & $   0.00879 $ & $   0.00088 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.75885 $ & $  -0.00645 $ & $   0.00869 $ & $  -0.00937 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.75986 $ & $   0.01924 $ & $   0.00896 $ & $   0.01943 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.76087 $ & $  -0.00534 $ & $   0.00879 $ & $  -0.01366 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.76190 $ & $   0.01716 $ & $   0.00881 $ & $   0.01443 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.76292 $ & $  -0.00902 $ & $   0.00896 $ & $  -0.01399 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.76393 $ & $   0.00828 $ & $   0.00910 $ & $   0.00264 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.76594 $ & $  -0.02093 $ & $   0.00864 $ & $  -0.02671 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.76696 $ & $   0.00872 $ & $   0.00886 $ & $   0.00751 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.76797 $ & $  -0.00924 $ & $   0.00893 $ & $  -0.01641 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.76897 $ & $  -0.01470 $ & $   0.00951 $ & $  -0.02119 $ & $RG$ & Mearth-South-tel16\\
TOI-3235 & $ 2459386.44773 $ & $  -0.00030 $ & $   0.01068 $ & $   0.00060 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.44874 $ & $  -0.01244 $ & $   0.00988 $ & $  -0.00959 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.44974 $ & $   0.00521 $ & $   0.00941 $ & $   0.00628 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.45074 $ & $   0.01289 $ & $   0.00903 $ & $   0.01322 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.45174 $ & $  -0.00404 $ & $   0.00857 $ & $  -0.00239 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.45274 $ & $   0.00154 $ & $   0.00830 $ & $   0.00159 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.45375 $ & $  -0.00194 $ & $   0.00800 $ & $  -0.00069 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.45477 $ & $   0.00908 $ & $   0.00781 $ & $   0.00918 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.45576 $ & $   0.01390 $ & $   0.00775 $ & $   0.01673 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.45683 $ & $   0.00066 $ & $   0.00752 $ & $   0.00112 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.45784 $ & $   0.00672 $ & $   0.00751 $ & $   0.00658 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.45884 $ & $   0.01225 $ & $   0.00743 $ & $   0.01307 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.45983 $ & $  -0.00452 $ & $   0.00726 $ & $  -0.00521 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.46083 $ & $  -0.00106 $ & $   0.00729 $ & $   0.00244 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.46185 $ & $  -0.00219 $ & $   0.00724 $ & $  -0.00207 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.46285 $ & $   0.00036 $ & $   0.00726 $ & $   0.00351 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.46385 $ & $  -0.00448 $ & $   0.00725 $ & $  -0.00219 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.46487 $ & $   0.01252 $ & $   0.00730 $ & $   0.01228 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.46589 $ & $  -0.01619 $ & $   0.00714 $ & $  -0.01378 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.46689 $ & $   0.00351 $ & $   0.00723 $ & $   0.00337 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.46789 $ & $   0.00584 $ & $   0.00725 $ & $   0.00795 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.46890 $ & $  -0.00506 $ & $   0.00721 $ & $  -0.00452 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.46992 $ & $   0.00984 $ & $   0.00730 $ & $   0.01073 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.47094 $ & $   0.00887 $ & $   0.00727 $ & $   0.00897 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.47196 $ & $   0.00023 $ & $   0.00723 $ & $   0.00010 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.47298 $ & $  -0.00402 $ & $   0.00724 $ & $   0.00016 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.47400 $ & $  -0.00352 $ & $   0.00721 $ & $  -0.00340 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.47502 $ & $   0.00032 $ & $   0.00723 $ & $   0.00025 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.47602 $ & $   0.00093 $ & $   0.00723 $ & $   0.00114 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.47702 $ & $  -0.00165 $ & $   0.00723 $ & $  -0.00066 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.47804 $ & $   0.00914 $ & $   0.00729 $ & $   0.00944 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.47904 $ & $   0.00730 $ & $   0.00727 $ & $   0.00770 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.48006 $ & $   0.00952 $ & $   0.00733 $ & $   0.01150 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.48107 $ & $  -0.00324 $ & $   0.00722 $ & $  -0.00176 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.48209 $ & $   0.00263 $ & $   0.00728 $ & $   0.00294 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.48310 $ & $  -0.00129 $ & $   0.00723 $ & $  -0.00056 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.48413 $ & $  -0.00599 $ & $   0.00727 $ & $  -0.00531 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.48512 $ & $   0.00233 $ & $   0.00731 $ & $   0.00459 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.48613 $ & $   0.02013 $ & $   0.00743 $ & $   0.02052 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.48713 $ & $  -0.00605 $ & $   0.00725 $ & $  -0.00596 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.48813 $ & $  -0.01494 $ & $   0.00723 $ & $  -0.01432 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.48914 $ & $   0.00821 $ & $   0.00739 $ & $   0.00849 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.49015 $ & $  -0.00038 $ & $   0.00729 $ & $  -0.00049 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.49116 $ & $   0.00022 $ & $   0.00729 $ & $   0.00259 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.49220 $ & $   0.01185 $ & $   0.00737 $ & $   0.01491 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.49321 $ & $   0.01234 $ & $   0.00738 $ & $   0.01255 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.49421 $ & $   0.00369 $ & $   0.00733 $ & $   0.00324 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.49522 $ & $  -0.00509 $ & $   0.00729 $ & $  -0.00448 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.49622 $ & $  -0.01010 $ & $   0.00728 $ & $  -0.00857 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.49722 $ & $  -0.00845 $ & $   0.00730 $ & $  -0.00473 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.49825 $ & $   0.00085 $ & $   0.00733 $ & $   0.00189 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.49926 $ & $  -0.00534 $ & $   0.00730 $ & $  -0.00551 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.50026 $ & $   0.00519 $ & $   0.00738 $ & $   0.00512 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.50126 $ & $  -0.01339 $ & $   0.00725 $ & $  -0.01355 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.50230 $ & $  -0.00142 $ & $   0.00734 $ & $  -0.00053 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.50330 $ & $  -0.00008 $ & $   0.00731 $ & $  -0.00001 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.50433 $ & $   0.01143 $ & $   0.00742 $ & $   0.01408 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.50533 $ & $  -0.00579 $ & $   0.00729 $ & $  -0.00559 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.50633 $ & $  -0.00003 $ & $   0.00733 $ & $  -0.00046 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.50737 $ & $  -0.00464 $ & $   0.00724 $ & $  -0.00407 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.50837 $ & $  -0.00105 $ & $   0.00734 $ & $  -0.00011 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.50938 $ & $  -0.00500 $ & $   0.00727 $ & $  -0.00611 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.51044 $ & $  -0.00860 $ & $   0.00728 $ & $  -0.00691 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.51146 $ & $  -0.00229 $ & $   0.00728 $ & $  -0.00416 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.51248 $ & $   0.00346 $ & $   0.00735 $ & $   0.00355 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.51350 $ & $  -0.01439 $ & $   0.00719 $ & $  -0.01480 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.51450 $ & $  -0.00665 $ & $   0.00725 $ & $  -0.00896 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.51551 $ & $   0.00409 $ & $   0.00738 $ & $   0.00467 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.51652 $ & $   0.00611 $ & $   0.00745 $ & $   0.00626 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.51754 $ & $   0.00094 $ & $   0.00734 $ & $   0.00158 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.51854 $ & $  -0.01034 $ & $   0.00726 $ & $  -0.01036 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.51957 $ & $  -0.00618 $ & $   0.00731 $ & $  -0.00623 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.52057 $ & $   0.00848 $ & $   0.00738 $ & $   0.00862 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.52160 $ & $  -0.01152 $ & $   0.00723 $ & $  -0.00922 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.52262 $ & $  -0.01553 $ & $   0.00722 $ & $  -0.01375 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.52363 $ & $  -0.00013 $ & $   0.00730 $ & $  -0.00186 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.52463 $ & $  -0.00511 $ & $   0.00726 $ & $  -0.00472 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.52564 $ & $   0.00030 $ & $   0.00726 $ & $  -0.00041 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.52665 $ & $  -0.00247 $ & $   0.00731 $ & $  -0.00288 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.52861 $ & $   0.00421 $ & $   0.00753 $ & $   0.00513 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.52958 $ & $   0.02221 $ & $   0.00740 $ & $   0.02891 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.53061 $ & $   0.00596 $ & $   0.00724 $ & $   0.00837 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.53167 $ & $  -0.00079 $ & $   0.00716 $ & $  -0.00039 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.53267 $ & $  -0.00590 $ & $   0.00719 $ & $  -0.00571 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.53369 $ & $  -0.00871 $ & $   0.00716 $ & $  -0.00728 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.53470 $ & $   0.00804 $ & $   0.00725 $ & $   0.00961 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.53571 $ & $  -0.00513 $ & $   0.00719 $ & $  -0.00462 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.53673 $ & $   0.00507 $ & $   0.00723 $ & $   0.00834 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.53775 $ & $   0.01366 $ & $   0.00728 $ & $   0.01347 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.53876 $ & $  -0.00673 $ & $   0.00714 $ & $  -0.00703 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.53979 $ & $  -0.00056 $ & $   0.00723 $ & $  -0.00011 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.54080 $ & $   0.00023 $ & $   0.00724 $ & $   0.00002 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.54180 $ & $  -0.01823 $ & $   0.00718 $ & $  -0.01804 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.54281 $ & $   0.00233 $ & $   0.00721 $ & $   0.00321 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.54381 $ & $   0.01202 $ & $   0.00731 $ & $   0.01354 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.54482 $ & $  -0.02326 $ & $   0.00708 $ & $  -0.02375 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.54582 $ & $   0.01453 $ & $   0.00721 $ & $   0.01390 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.54683 $ & $   0.00212 $ & $   0.00723 $ & $   0.00241 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.54783 $ & $   0.01174 $ & $   0.00722 $ & $   0.01158 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.54884 $ & $  -0.00863 $ & $   0.00715 $ & $  -0.00741 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.54985 $ & $  -0.01009 $ & $   0.00718 $ & $  -0.00657 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.55087 $ & $  -0.01910 $ & $   0.00710 $ & $  -0.01894 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.55192 $ & $   0.00001 $ & $   0.00725 $ & $   0.00000 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.55292 $ & $  -0.00405 $ & $   0.00721 $ & $  -0.00311 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.55393 $ & $  -0.00290 $ & $   0.00717 $ & $  -0.00241 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.55493 $ & $  -0.00243 $ & $   0.00717 $ & $  -0.00096 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.55594 $ & $  -0.00612 $ & $   0.00714 $ & $  -0.00605 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.55693 $ & $  -0.00775 $ & $   0.00718 $ & $  -0.00493 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.55793 $ & $   0.00328 $ & $   0.00726 $ & $   0.00542 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.55894 $ & $  -0.00703 $ & $   0.00714 $ & $  -0.00829 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.55994 $ & $   0.00231 $ & $   0.00721 $ & $   0.00331 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.56098 $ & $  -0.00518 $ & $   0.00718 $ & $  -0.00461 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.56197 $ & $  -0.00722 $ & $   0.00717 $ & $  -0.00790 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.56298 $ & $   0.00895 $ & $   0.00728 $ & $   0.01150 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.56400 $ & $  -0.00461 $ & $   0.00718 $ & $  -0.00410 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.56501 $ & $   0.00621 $ & $   0.00722 $ & $   0.00544 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.56602 $ & $  -0.00035 $ & $   0.00718 $ & $   0.00164 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.56702 $ & $   0.01341 $ & $   0.00724 $ & $   0.01420 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.56804 $ & $  -0.00966 $ & $   0.00720 $ & $  -0.00850 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.56904 $ & $   0.00543 $ & $   0.00724 $ & $   0.00710 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.57004 $ & $   0.00672 $ & $   0.00724 $ & $   0.00633 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.57106 $ & $   0.00065 $ & $   0.00720 $ & $   0.00001 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.57206 $ & $  -0.00804 $ & $   0.00716 $ & $  -0.00864 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.57308 $ & $  -0.00902 $ & $   0.00715 $ & $  -0.00858 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.57408 $ & $   0.00025 $ & $   0.00717 $ & $  -0.00058 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.57510 $ & $   0.00173 $ & $   0.00722 $ & $   0.00127 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.57611 $ & $  -0.01041 $ & $   0.00712 $ & $  -0.01022 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.57711 $ & $  -0.00987 $ & $   0.00715 $ & $  -0.01050 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.57812 $ & $  -0.00278 $ & $   0.00717 $ & $  -0.00111 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.57916 $ & $  -0.00323 $ & $   0.00718 $ & $  -0.00471 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.58015 $ & $   0.00151 $ & $   0.00721 $ & $   0.00096 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.58117 $ & $   0.00374 $ & $   0.00722 $ & $   0.00298 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.58216 $ & $  -0.00110 $ & $   0.00719 $ & $  -0.00125 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.58318 $ & $  -0.00953 $ & $   0.00715 $ & $  -0.01127 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.58419 $ & $  -0.00552 $ & $   0.00715 $ & $  -0.00681 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.58519 $ & $   0.00581 $ & $   0.00724 $ & $   0.00809 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.58618 $ & $   0.00461 $ & $   0.00723 $ & $   0.00337 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.58719 $ & $   0.00062 $ & $   0.00721 $ & $   0.00055 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.58819 $ & $  -0.01334 $ & $   0.00711 $ & $  -0.01453 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.58922 $ & $  -0.00492 $ & $   0.00717 $ & $  -0.00622 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.59021 $ & $  -0.00367 $ & $   0.00718 $ & $  -0.00547 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.59122 $ & $  -0.00319 $ & $   0.00720 $ & $  -0.00186 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.59222 $ & $   0.00060 $ & $   0.00719 $ & $  -0.00190 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.59321 $ & $   0.00189 $ & $   0.00722 $ & $   0.00196 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.59429 $ & $   0.01871 $ & $   0.00735 $ & $   0.01669 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.59529 $ & $   0.00397 $ & $   0.00723 $ & $   0.00307 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.59629 $ & $  -0.01149 $ & $   0.00714 $ & $  -0.01106 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.59734 $ & $   0.00055 $ & $   0.00724 $ & $  -0.00193 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.59833 $ & $   0.00717 $ & $   0.00731 $ & $   0.00692 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.59935 $ & $   0.00557 $ & $   0.00728 $ & $   0.00374 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.60035 $ & $  -0.00704 $ & $   0.00722 $ & $  -0.00636 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.60135 $ & $   0.00357 $ & $   0.00725 $ & $   0.00178 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.60236 $ & $  -0.00156 $ & $   0.00719 $ & $  -0.00485 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.60337 $ & $   0.00200 $ & $   0.00724 $ & $  -0.00072 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.60437 $ & $   0.00832 $ & $   0.00731 $ & $   0.00825 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.60537 $ & $   0.01274 $ & $   0.00729 $ & $   0.01019 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.60637 $ & $  -0.00785 $ & $   0.00723 $ & $  -0.00898 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.60738 $ & $   0.00844 $ & $   0.00730 $ & $   0.00779 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.60838 $ & $  -0.00335 $ & $   0.00724 $ & $  -0.00430 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.60944 $ & $  -0.00260 $ & $   0.00727 $ & $  -0.00292 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.61044 $ & $   0.00728 $ & $   0.00734 $ & $   0.00556 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.61144 $ & $   0.00399 $ & $   0.00728 $ & $   0.00172 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.61247 $ & $  -0.01489 $ & $   0.00717 $ & $  -0.01794 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.61346 $ & $  -0.00489 $ & $   0.00728 $ & $  -0.00841 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.61448 $ & $   0.00576 $ & $   0.00732 $ & $   0.00383 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.61551 $ & $   0.00044 $ & $   0.00731 $ & $  -0.00100 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.61652 $ & $   0.02394 $ & $   0.00738 $ & $   0.02117 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.61752 $ & $  -0.01272 $ & $   0.00720 $ & $  -0.01230 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.61855 $ & $   0.00946 $ & $   0.00731 $ & $   0.00720 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.61955 $ & $   0.00201 $ & $   0.00731 $ & $   0.00027 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.62058 $ & $   0.01471 $ & $   0.00735 $ & $   0.01457 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.62159 $ & $  -0.00006 $ & $   0.00730 $ & $  -0.00074 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.62259 $ & $  -0.00057 $ & $   0.00729 $ & $  -0.00348 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.62363 $ & $  -0.00568 $ & $   0.00729 $ & $  -0.00720 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.62463 $ & $  -0.01489 $ & $   0.00720 $ & $  -0.01713 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.62563 $ & $   0.01382 $ & $   0.00732 $ & $   0.00959 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.62663 $ & $  -0.01114 $ & $   0.00725 $ & $  -0.01136 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.62767 $ & $   0.00402 $ & $   0.00727 $ & $   0.00049 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.62870 $ & $  -0.00232 $ & $   0.00731 $ & $  -0.00529 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.62970 $ & $  -0.00236 $ & $   0.00725 $ & $  -0.00356 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.63075 $ & $  -0.00466 $ & $   0.00732 $ & $  -0.00750 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.63175 $ & $  -0.00291 $ & $   0.00728 $ & $  -0.00396 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.63275 $ & $  -0.00690 $ & $   0.00727 $ & $  -0.01024 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.63375 $ & $   0.01113 $ & $   0.00733 $ & $   0.00746 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.63476 $ & $  -0.00392 $ & $   0.00731 $ & $  -0.00699 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.63576 $ & $  -0.00297 $ & $   0.00730 $ & $  -0.00589 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.63677 $ & $   0.01808 $ & $   0.00745 $ & $   0.01523 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.63778 $ & $  -0.00418 $ & $   0.00728 $ & $  -0.00642 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.63878 $ & $   0.01328 $ & $   0.00746 $ & $   0.01085 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.63981 $ & $   0.01518 $ & $   0.00745 $ & $   0.01181 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.64084 $ & $   0.01599 $ & $   0.00746 $ & $   0.01414 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.64184 $ & $   0.03658 $ & $   0.00754 $ & $   0.03271 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.64284 $ & $   0.03008 $ & $   0.00757 $ & $   0.02754 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.64385 $ & $   0.02877 $ & $   0.00751 $ & $   0.02478 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.64492 $ & $   0.05017 $ & $   0.00766 $ & $   0.04577 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.64595 $ & $   0.05141 $ & $   0.00763 $ & $   0.04651 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.64695 $ & $   0.05535 $ & $   0.00773 $ & $   0.05267 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.64797 $ & $   0.07772 $ & $   0.00785 $ & $   0.07218 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.64897 $ & $   0.09484 $ & $   0.00798 $ & $   0.09184 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.64999 $ & $   0.07632 $ & $   0.00790 $ & $   0.07363 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.65102 $ & $   0.07396 $ & $   0.00782 $ & $   0.07088 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.65207 $ & $   0.08353 $ & $   0.00792 $ & $   0.08070 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.65307 $ & $   0.09036 $ & $   0.00799 $ & $   0.08456 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.65409 $ & $   0.09790 $ & $   0.00801 $ & $   0.09477 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.65508 $ & $   0.07733 $ & $   0.00794 $ & $   0.07070 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.65608 $ & $   0.10136 $ & $   0.00816 $ & $   0.09633 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.65710 $ & $   0.10114 $ & $   0.00811 $ & $   0.09572 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.65810 $ & $   0.09721 $ & $   0.00805 $ & $   0.09281 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.65911 $ & $   0.08736 $ & $   0.00802 $ & $   0.08418 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.66011 $ & $   0.10321 $ & $   0.00813 $ & $   0.09930 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.66116 $ & $   0.09858 $ & $   0.00810 $ & $   0.09431 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.66221 $ & $   0.11228 $ & $   0.00819 $ & $   0.10884 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.66321 $ & $   0.11664 $ & $   0.00820 $ & $   0.11198 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.66424 $ & $   0.09476 $ & $   0.00802 $ & $   0.08934 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.66524 $ & $   0.09974 $ & $   0.00812 $ & $   0.09927 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.66632 $ & $   0.08666 $ & $   0.00798 $ & $   0.08367 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.66733 $ & $   0.09528 $ & $   0.00806 $ & $   0.09285 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.66834 $ & $   0.11632 $ & $   0.00823 $ & $   0.11145 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.66934 $ & $   0.08670 $ & $   0.00805 $ & $   0.08231 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.67034 $ & $   0.08604 $ & $   0.00801 $ & $   0.08160 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.67137 $ & $   0.10998 $ & $   0.00822 $ & $   0.10607 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.67240 $ & $   0.09473 $ & $   0.00809 $ & $   0.08990 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.67341 $ & $   0.09198 $ & $   0.00807 $ & $   0.08872 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.67441 $ & $   0.10848 $ & $   0.00817 $ & $   0.10513 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.67543 $ & $   0.09766 $ & $   0.00814 $ & $   0.09194 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.67644 $ & $   0.10554 $ & $   0.00818 $ & $   0.10144 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.67748 $ & $   0.09234 $ & $   0.00810 $ & $   0.08585 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.67852 $ & $   0.08972 $ & $   0.00806 $ & $   0.08458 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.67956 $ & $   0.09459 $ & $   0.00809 $ & $   0.09173 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.68057 $ & $   0.11313 $ & $   0.00820 $ & $   0.10770 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.68157 $ & $   0.07720 $ & $   0.00799 $ & $   0.07330 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.68261 $ & $   0.08340 $ & $   0.00806 $ & $   0.07868 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.68362 $ & $   0.08080 $ & $   0.00816 $ & $   0.07706 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.68465 $ & $   0.06865 $ & $   0.00795 $ & $   0.06321 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.68568 $ & $   0.02761 $ & $   0.00775 $ & $   0.02355 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.68675 $ & $   0.04335 $ & $   0.00792 $ & $   0.03801 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.68776 $ & $   0.03673 $ & $   0.00782 $ & $   0.03125 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.68878 $ & $   0.03148 $ & $   0.00781 $ & $   0.02694 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.68982 $ & $   0.03838 $ & $   0.00784 $ & $   0.03464 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.69083 $ & $   0.01534 $ & $   0.00768 $ & $   0.01251 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.69183 $ & $   0.00700 $ & $   0.00764 $ & $   0.00183 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.69285 $ & $   0.00839 $ & $   0.00763 $ & $   0.00100 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.69385 $ & $   0.00035 $ & $   0.00765 $ & $  -0.00728 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.69486 $ & $   0.00307 $ & $   0.00758 $ & $  -0.00194 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.69586 $ & $  -0.00351 $ & $   0.00757 $ & $  -0.00953 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.69689 $ & $   0.01182 $ & $   0.00770 $ & $   0.00548 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.69796 $ & $  -0.00411 $ & $   0.00760 $ & $  -0.01080 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.69900 $ & $   0.01919 $ & $   0.00778 $ & $   0.01356 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.70003 $ & $   0.00061 $ & $   0.00758 $ & $  -0.00550 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.70108 $ & $   0.00960 $ & $   0.00768 $ & $   0.00308 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.70210 $ & $   0.02133 $ & $   0.00771 $ & $   0.01481 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.70310 $ & $  -0.01845 $ & $   0.00760 $ & $  -0.02406 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.70414 $ & $  -0.01451 $ & $   0.00749 $ & $  -0.02030 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.70516 $ & $  -0.00365 $ & $   0.00755 $ & $  -0.00909 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.70618 $ & $   0.01722 $ & $   0.00776 $ & $   0.01019 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.70719 $ & $  -0.01019 $ & $   0.00757 $ & $  -0.01454 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.70823 $ & $   0.00374 $ & $   0.00767 $ & $  -0.00330 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.70924 $ & $   0.01559 $ & $   0.00797 $ & $   0.00740 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.71027 $ & $   0.02524 $ & $   0.00820 $ & $   0.01846 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.71129 $ & $  -0.00694 $ & $   0.00775 $ & $  -0.01547 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.71230 $ & $   0.01415 $ & $   0.00809 $ & $   0.00636 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.71540 $ & $   0.01444 $ & $   0.00842 $ & $   0.00318 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.71642 $ & $   0.02276 $ & $   0.00806 $ & $   0.01137 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.71747 $ & $  -0.00837 $ & $   0.00870 $ & $  -0.01841 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.71848 $ & $   0.00370 $ & $   0.00797 $ & $  -0.00591 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.71951 $ & $   0.00234 $ & $   0.00815 $ & $  -0.00690 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.72052 $ & $  -0.02119 $ & $   0.00762 $ & $  -0.03089 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.72153 $ & $   0.01023 $ & $   0.00785 $ & $  -0.00028 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.72257 $ & $   0.01372 $ & $   0.00776 $ & $   0.00308 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.72358 $ & $  -0.00557 $ & $   0.00807 $ & $  -0.01667 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.72461 $ & $   0.00319 $ & $   0.00774 $ & $  -0.00610 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.72562 $ & $   0.01671 $ & $   0.00821 $ & $   0.00761 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.72666 $ & $  -0.00588 $ & $   0.00797 $ & $  -0.01637 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.72766 $ & $   0.00729 $ & $   0.00795 $ & $  -0.00300 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.72868 $ & $   0.01325 $ & $   0.00787 $ & $   0.00381 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.72969 $ & $   0.01134 $ & $   0.00792 $ & $  -0.00013 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.73070 $ & $  -0.00399 $ & $   0.00813 $ & $  -0.01441 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.73171 $ & $  -0.00215 $ & $   0.00816 $ & $  -0.01242 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.73272 $ & $  -0.00526 $ & $   0.00804 $ & $  -0.01461 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.73377 $ & $   0.00424 $ & $   0.00812 $ & $  -0.00662 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.73478 $ & $   0.01934 $ & $   0.00818 $ & $   0.00852 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.73580 $ & $   0.00891 $ & $   0.00793 $ & $  -0.00120 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.73681 $ & $  -0.00729 $ & $   0.00790 $ & $  -0.01819 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.73783 $ & $  -0.00255 $ & $   0.00792 $ & $  -0.01255 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.73884 $ & $   0.00716 $ & $   0.00795 $ & $  -0.00166 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.73989 $ & $  -0.01375 $ & $   0.00784 $ & $  -0.02383 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.74090 $ & $  -0.01526 $ & $   0.00792 $ & $  -0.02569 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.74193 $ & $   0.00156 $ & $   0.00815 $ & $  -0.01158 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.74294 $ & $  -0.02801 $ & $   0.00770 $ & $  -0.03983 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.74402 $ & $  -0.02869 $ & $   0.00774 $ & $  -0.03762 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.74503 $ & $   0.00946 $ & $   0.00802 $ & $  -0.00319 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.74605 $ & $   0.01307 $ & $   0.00855 $ & $  -0.00205 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.74711 $ & $   0.02115 $ & $   0.00810 $ & $   0.00830 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.74815 $ & $  -0.01092 $ & $   0.00785 $ & $  -0.02379 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.74920 $ & $   0.01129 $ & $   0.00813 $ & $  -0.00081 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.75023 $ & $  -0.00319 $ & $   0.00816 $ & $  -0.01619 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.75124 $ & $  -0.01161 $ & $   0.00817 $ & $  -0.02419 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.75231 $ & $  -0.00733 $ & $   0.00816 $ & $  -0.02055 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.75332 $ & $  -0.00147 $ & $   0.00818 $ & $  -0.01503 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.75432 $ & $  -0.00226 $ & $   0.01772 $ & $  -0.01514 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.75534 $ & $   0.00012 $ & $   0.00804 $ & $  -0.01734 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.75634 $ & $  -0.00776 $ & $   0.00808 $ & $  -0.02402 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.75735 $ & $  -0.01344 $ & $   0.00829 $ & $  -0.02682 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.75838 $ & $  -0.02190 $ & $   0.00806 $ & $  -0.03574 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.75940 $ & $  -0.02754 $ & $   0.00866 $ & $  -0.04286 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.76041 $ & $  -0.03204 $ & $   0.00811 $ & $  -0.04656 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.76146 $ & $   0.00740 $ & $   0.00845 $ & $  -0.00699 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.76253 $ & $  -0.01863 $ & $   0.00849 $ & $  -0.03492 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.76353 $ & $   0.00635 $ & $   0.00848 $ & $  -0.01104 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.76566 $ & $   0.01262 $ & $   0.00829 $ & $  -0.00487 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.76668 $ & $   0.00797 $ & $   0.00867 $ & $  -0.00879 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.76778 $ & $  -0.01731 $ & $   0.00843 $ & $  -0.03317 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459386.76882 $ & $   0.01951 $ & $   0.00883 $ & $   0.00212 $ & $RG$ & Mearth-South-tel17\\
TOI-3235 & $ 2459710.65431 $ & $  -0.00169 $ & $   0.00338 $ & $  -0.02365 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.65563 $ & $   0.00189 $ & $   0.00338 $ & $  -0.02004 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.65687 $ & $  -0.00123 $ & $   0.00336 $ & $  -0.02313 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.65820 $ & $  -0.00351 $ & $   0.00337 $ & $  -0.02539 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.65944 $ & $   0.00280 $ & $   0.00339 $ & $  -0.01905 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.66072 $ & $  -0.00439 $ & $   0.00336 $ & $  -0.02621 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.66196 $ & $   0.00039 $ & $   0.00336 $ & $  -0.02141 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.66325 $ & $  -0.00425 $ & $   0.00335 $ & $  -0.02602 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.66449 $ & $   0.00316 $ & $   0.00337 $ & $  -0.01859 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.66577 $ & $   0.00341 $ & $   0.00337 $ & $  -0.01831 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.66701 $ & $  -0.00092 $ & $   0.00335 $ & $  -0.02262 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.66833 $ & $  -0.00363 $ & $   0.00334 $ & $  -0.02531 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.66957 $ & $  -0.00051 $ & $   0.00336 $ & $  -0.02217 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.67089 $ & $  -0.00097 $ & $   0.00335 $ & $  -0.02261 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.67213 $ & $  -0.00342 $ & $   0.00335 $ & $  -0.02504 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.67341 $ & $   0.00256 $ & $   0.00338 $ & $  -0.01904 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.67465 $ & $  -0.00069 $ & $   0.00337 $ & $  -0.02228 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.67589 $ & $   0.00245 $ & $   0.00338 $ & $  -0.01912 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.67718 $ & $   0.00449 $ & $   0.00338 $ & $  -0.01707 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.67842 $ & $  -0.00397 $ & $   0.00335 $ & $  -0.02551 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.67970 $ & $   0.00002 $ & $   0.00335 $ & $  -0.02151 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.68094 $ & $   0.00010 $ & $   0.00335 $ & $  -0.02141 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.68224 $ & $   0.00206 $ & $   0.00336 $ & $  -0.01944 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.68348 $ & $   0.00438 $ & $   0.00336 $ & $  -0.01711 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.68472 $ & $   0.00088 $ & $   0.00336 $ & $  -0.02060 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.68596 $ & $  -0.00178 $ & $   0.00335 $ & $  -0.02325 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.68725 $ & $   0.00457 $ & $   0.00337 $ & $  -0.01689 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.68849 $ & $  -0.00116 $ & $   0.00336 $ & $  -0.02262 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.68977 $ & $   0.00044 $ & $   0.00336 $ & $  -0.02101 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.69101 $ & $  -0.00361 $ & $   0.00334 $ & $  -0.02505 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.69233 $ & $  -0.00033 $ & $   0.00334 $ & $  -0.02177 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.69357 $ & $   0.00360 $ & $   0.00336 $ & $  -0.01783 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.69485 $ & $  -0.00112 $ & $   0.00336 $ & $  -0.02255 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.69609 $ & $   0.00170 $ & $   0.00335 $ & $  -0.01973 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.69738 $ & $  -0.00152 $ & $   0.00334 $ & $  -0.02295 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.69862 $ & $   0.00285 $ & $   0.00335 $ & $  -0.01858 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.69991 $ & $   0.00295 $ & $   0.00335 $ & $  -0.01848 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.70115 $ & $   0.00102 $ & $   0.00335 $ & $  -0.02041 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.70246 $ & $   0.00137 $ & $   0.00335 $ & $  -0.02006 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.70370 $ & $  -0.00034 $ & $   0.00336 $ & $  -0.02177 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.70498 $ & $  -0.00061 $ & $   0.00335 $ & $  -0.02204 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.70623 $ & $  -0.00152 $ & $   0.00335 $ & $  -0.02296 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.70754 $ & $  -0.00293 $ & $   0.00335 $ & $  -0.02437 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.70878 $ & $   0.00016 $ & $   0.00336 $ & $  -0.02129 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.71006 $ & $   0.00066 $ & $   0.00337 $ & $  -0.02080 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.71130 $ & $  -0.00295 $ & $   0.00336 $ & $  -0.02441 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.71259 $ & $  -0.00106 $ & $   0.00335 $ & $  -0.02253 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.71383 $ & $   0.00262 $ & $   0.00337 $ & $  -0.01886 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.71512 $ & $   0.01221 $ & $   0.00338 $ & $  -0.00928 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.71636 $ & $   0.01427 $ & $   0.00339 $ & $  -0.00723 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.71766 $ & $   0.02374 $ & $   0.00341 $ & $   0.00222 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.71890 $ & $   0.03210 $ & $   0.00343 $ & $   0.01057 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.72021 $ & $   0.04368 $ & $   0.00346 $ & $   0.02214 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.72145 $ & $   0.04735 $ & $   0.00346 $ & $   0.02579 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.72273 $ & $   0.05283 $ & $   0.00346 $ & $   0.03126 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.72398 $ & $   0.06342 $ & $   0.00350 $ & $   0.04183 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.72529 $ & $   0.07291 $ & $   0.00352 $ & $   0.05130 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.72653 $ & $   0.08061 $ & $   0.00354 $ & $   0.05899 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.72781 $ & $   0.08428 $ & $   0.00356 $ & $   0.06264 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.72905 $ & $   0.09071 $ & $   0.00358 $ & $   0.06905 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.73034 $ & $   0.09494 $ & $   0.00359 $ & $   0.07326 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.73158 $ & $   0.08917 $ & $   0.00359 $ & $   0.06746 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.73286 $ & $   0.09645 $ & $   0.00360 $ & $   0.07472 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.73410 $ & $   0.09560 $ & $   0.00361 $ & $   0.07385 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.73542 $ & $   0.09425 $ & $   0.00361 $ & $   0.07247 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.73666 $ & $   0.09452 $ & $   0.00362 $ & $   0.07272 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.73794 $ & $   0.09897 $ & $   0.00362 $ & $   0.07714 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.73918 $ & $   0.09227 $ & $   0.00359 $ & $   0.07042 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.74046 $ & $   0.09652 $ & $   0.00361 $ & $   0.07464 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.74171 $ & $   0.08689 $ & $   0.00357 $ & $   0.06498 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.74299 $ & $   0.09541 $ & $   0.00360 $ & $   0.07347 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.74427 $ & $   0.09627 $ & $   0.00362 $ & $   0.07430 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.74555 $ & $   0.09577 $ & $   0.00362 $ & $   0.07377 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.74679 $ & $   0.09392 $ & $   0.00360 $ & $   0.07189 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.74811 $ & $   0.09594 $ & $   0.00360 $ & $   0.07388 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.74939 $ & $   0.09516 $ & $   0.00359 $ & $   0.07306 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.75063 $ & $   0.09698 $ & $   0.00360 $ & $   0.07485 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.75191 $ & $   0.09013 $ & $   0.00354 $ & $   0.06796 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.75320 $ & $   0.09290 $ & $   0.00359 $ & $   0.07070 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.75444 $ & $   0.09178 $ & $   0.00358 $ & $   0.06954 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.75576 $ & $   0.09025 $ & $   0.00357 $ & $   0.06797 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.75706 $ & $   0.08875 $ & $   0.00354 $ & $   0.06643 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.75830 $ & $   0.07789 $ & $   0.00352 $ & $   0.05553 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.75958 $ & $   0.07229 $ & $   0.00340 $ & $   0.04989 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.76082 $ & $   0.06506 $ & $   0.00338 $ & $   0.04262 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.76214 $ & $   0.05901 $ & $   0.00334 $ & $   0.03653 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.76338 $ & $   0.05151 $ & $   0.00310 $ & $   0.02898 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.76467 $ & $   0.04624 $ & $   0.00300 $ & $   0.02367 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.76591 $ & $   0.03243 $ & $   0.00301 $ & $   0.00981 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.76719 $ & $   0.02490 $ & $   0.00321 $ & $   0.00224 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.76843 $ & $   0.01534 $ & $   0.00311 $ & $  -0.00737 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.76972 $ & $   0.01525 $ & $   0.00299 $ & $  -0.00750 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.77097 $ & $   0.00384 $ & $   0.00301 $ & $  -0.01896 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.77225 $ & $  -0.00352 $ & $   0.00318 $ & $  -0.02637 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.77349 $ & $  -0.00455 $ & $   0.00309 $ & $  -0.02745 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.77477 $ & $   0.00223 $ & $   0.00314 $ & $  -0.02072 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.77601 $ & $   0.00467 $ & $   0.00335 $ & $  -0.01833 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.77729 $ & $  -0.00297 $ & $   0.00330 $ & $  -0.02603 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.77854 $ & $  -0.00749 $ & $   0.00330 $ & $  -0.03060 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.77982 $ & $   0.00384 $ & $   0.00326 $ & $  -0.01932 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.78106 $ & $   0.00092 $ & $   0.00323 $ & $  -0.02230 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.78234 $ & $  -0.00063 $ & $   0.00331 $ & $  -0.02390 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.78359 $ & $  -0.00147 $ & $   0.00336 $ & $  -0.02480 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.78487 $ & $   0.00152 $ & $   0.00337 $ & $  -0.02187 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.78616 $ & $  -0.00112 $ & $   0.00336 $ & $  -0.02457 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.78740 $ & $   0.00732 $ & $   0.00328 $ & $  -0.01619 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.78868 $ & $   0.00039 $ & $   0.00275 $ & $  -0.02318 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.78996 $ & $   0.00435 $ & $   0.00249 $ & $  -0.01928 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.79120 $ & $   0.00789 $ & $   0.00235 $ & $  -0.01580 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.79248 $ & $  -0.00531 $ & $   0.00212 $ & $  -0.02906 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.79373 $ & $  -0.01182 $ & $   0.00221 $ & $  -0.03563 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.79501 $ & $   0.00239 $ & $   0.00277 $ & $  -0.02149 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.79625 $ & $   0.00154 $ & $   0.00279 $ & $  -0.02240 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.79753 $ & $   0.00540 $ & $   0.00290 $ & $  -0.01861 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.79877 $ & $  -0.00294 $ & $   0.00331 $ & $  -0.02702 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.80006 $ & $  -0.00241 $ & $   0.00333 $ & $  -0.02656 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.80134 $ & $   0.00059 $ & $   0.00333 $ & $  -0.02363 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.80258 $ & $  -0.00604 $ & $   0.00331 $ & $  -0.03032 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.80387 $ & $  -0.00012 $ & $   0.00333 $ & $  -0.02447 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.80511 $ & $   0.00559 $ & $   0.00334 $ & $  -0.01883 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.80643 $ & $   0.00024 $ & $   0.00333 $ & $  -0.02426 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.80767 $ & $   0.00085 $ & $   0.00333 $ & $  -0.02372 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.80895 $ & $  -0.00047 $ & $   0.00333 $ & $  -0.02512 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.81020 $ & $   0.00322 $ & $   0.00332 $ & $  -0.02150 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.81148 $ & $   0.00282 $ & $   0.00332 $ & $  -0.02198 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.81272 $ & $   0.00155 $ & $   0.00334 $ & $  -0.02332 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.81400 $ & $  -0.00089 $ & $   0.00331 $ & $  -0.02584 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.81528 $ & $  -0.00850 $ & $   0.00331 $ & $  -0.03353 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.81656 $ & $  -0.00061 $ & $   0.00331 $ & $  -0.02572 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.81781 $ & $   0.00679 $ & $   0.00295 $ & $  -0.01840 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.81909 $ & $  -0.00274 $ & $   0.00291 $ & $  -0.02801 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.82033 $ & $   0.00102 $ & $   0.00326 $ & $  -0.02433 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.82164 $ & $   0.00325 $ & $   0.00316 $ & $  -0.02218 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.82291 $ & $  -0.00310 $ & $   0.00312 $ & $  -0.02862 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.82420 $ & $   0.00407 $ & $   0.00333 $ & $  -0.02153 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.82548 $ & $  -0.00032 $ & $   0.00332 $ & $  -0.02601 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.82676 $ & $   0.00592 $ & $   0.00323 $ & $  -0.01986 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.82805 $ & $  -0.00124 $ & $   0.00296 $ & $  -0.02711 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.82933 $ & $   0.00066 $ & $   0.00297 $ & $  -0.02529 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.83064 $ & $   0.00778 $ & $   0.00267 $ & $  -0.01827 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.83192 $ & $  -0.00530 $ & $   0.00218 $ & $  -0.03144 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.83316 $ & $  -0.00005 $ & $   0.00203 $ & $  -0.02627 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.83446 $ & $  -0.00873 $ & $   0.00203 $ & $  -0.03505 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.83570 $ & $   0.00098 $ & $   0.00178 $ & $  -0.02543 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.83698 $ & $   0.00839 $ & $   0.00201 $ & $  -0.01811 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.83823 $ & $  -0.00525 $ & $   0.00271 $ & $  -0.03184 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459710.83954 $ & $  -0.00256 $ & $   0.00326 $ & $  -0.02925 $ & $zs$ & TRAPPIST-South\\
TOI-3235 & $ 2459762.48837 $ & $  -0.00593 $ & $   0.00392 $ & $  -0.00179 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.49043 $ & $   0.00114 $ & $   0.00391 $ & $   0.00520 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.49250 $ & $   0.00243 $ & $   0.00393 $ & $   0.00640 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.49457 $ & $   0.00844 $ & $   0.00394 $ & $   0.01232 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.49666 $ & $   0.00513 $ & $   0.00390 $ & $   0.00894 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.49874 $ & $   0.00120 $ & $   0.00390 $ & $   0.00492 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.50083 $ & $  -0.00329 $ & $   0.00390 $ & $   0.00036 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.50291 $ & $   0.00210 $ & $   0.00392 $ & $   0.00568 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.50500 $ & $  -0.00082 $ & $   0.00392 $ & $   0.00269 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.50708 $ & $  -0.00219 $ & $   0.00393 $ & $   0.00126 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.50916 $ & $   0.00252 $ & $   0.00393 $ & $   0.00590 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.51125 $ & $  -0.00047 $ & $   0.00392 $ & $   0.00285 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.51333 $ & $  -0.00199 $ & $   0.00394 $ & $   0.00128 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.51545 $ & $  -0.00099 $ & $   0.00397 $ & $   0.00222 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.51752 $ & $   0.00056 $ & $   0.00399 $ & $   0.00372 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.51958 $ & $   0.00218 $ & $   0.00396 $ & $   0.00529 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.52164 $ & $  -0.00280 $ & $   0.00394 $ & $   0.00026 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.52370 $ & $  -0.00485 $ & $   0.00392 $ & $  -0.00183 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.52576 $ & $  -0.00809 $ & $   0.00396 $ & $  -0.00511 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.52782 $ & $  -0.00263 $ & $   0.00395 $ & $   0.00031 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.52988 $ & $   0.00044 $ & $   0.00397 $ & $   0.00334 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.53195 $ & $   0.00057 $ & $   0.00397 $ & $   0.00344 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.53401 $ & $  -0.00430 $ & $   0.00393 $ & $  -0.00146 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.53607 $ & $   0.00462 $ & $   0.00400 $ & $   0.00743 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.53813 $ & $  -0.00270 $ & $   0.00402 $ & $   0.00008 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.54020 $ & $   0.00480 $ & $   0.00401 $ & $   0.00755 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.54227 $ & $   0.00279 $ & $   0.00409 $ & $   0.00552 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.54440 $ & $  -0.00381 $ & $   0.00415 $ & $  -0.00110 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.54647 $ & $   0.00119 $ & $   0.00423 $ & $   0.00388 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.54853 $ & $  -0.00517 $ & $   0.00444 $ & $  -0.00250 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.55059 $ & $   0.00503 $ & $   0.00452 $ & $   0.00768 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.55266 $ & $  -0.00049 $ & $   0.00438 $ & $   0.00214 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.55472 $ & $   0.00439 $ & $   0.00412 $ & $   0.00701 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.55679 $ & $  -0.00051 $ & $   0.00423 $ & $   0.00209 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.55885 $ & $  -0.00028 $ & $   0.00406 $ & $   0.00231 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.56092 $ & $  -0.00256 $ & $   0.00413 $ & $   0.00001 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.56299 $ & $  -0.00406 $ & $   0.00409 $ & $  -0.00150 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.56505 $ & $   0.01045 $ & $   0.00403 $ & $   0.01300 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.56712 $ & $  -0.00326 $ & $   0.00456 $ & $  -0.00073 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.56919 $ & $   0.02335 $ & $   0.00563 $ & $   0.02587 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.57125 $ & $   0.02941 $ & $   0.00587 $ & $   0.03192 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.57331 $ & $   0.03308 $ & $   0.00594 $ & $   0.03558 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.57542 $ & $   0.05017 $ & $   0.00538 $ & $   0.05266 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.57751 $ & $   0.06714 $ & $   0.00620 $ & $   0.06961 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.57959 $ & $   0.08636 $ & $   0.00654 $ & $   0.08881 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.58166 $ & $   0.07648 $ & $   0.00599 $ & $   0.07891 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.58371 $ & $   0.08759 $ & $   0.00610 $ & $   0.09000 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.58578 $ & $   0.09906 $ & $   0.00619 $ & $   0.10145 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.58785 $ & $   0.09853 $ & $   0.00674 $ & $   0.10089 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.58992 $ & $   0.10399 $ & $   0.00723 $ & $   0.10632 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.59198 $ & $   0.10696 $ & $   0.00777 $ & $   0.10926 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.59403 $ & $   0.09795 $ & $   0.00853 $ & $   0.10022 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.59609 $ & $   0.11094 $ & $   0.00841 $ & $   0.11317 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.59822 $ & $   0.09858 $ & $   0.00819 $ & $   0.10077 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.60029 $ & $   0.09583 $ & $   0.00628 $ & $   0.09797 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.60235 $ & $   0.10128 $ & $   0.00584 $ & $   0.10337 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.60441 $ & $   0.10189 $ & $   0.00486 $ & $   0.10392 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.60647 $ & $   0.09688 $ & $   0.00438 $ & $   0.09885 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.60853 $ & $   0.09397 $ & $   0.00560 $ & $   0.09587 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.61060 $ & $   0.07862 $ & $   0.00468 $ & $   0.08045 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.61265 $ & $   0.07428 $ & $   0.00537 $ & $   0.07603 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.61472 $ & $   0.05504 $ & $   0.00637 $ & $   0.05669 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.61681 $ & $   0.04059 $ & $   0.00725 $ & $   0.04215 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.61887 $ & $   0.03036 $ & $   0.00717 $ & $   0.03181 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.62094 $ & $   0.01932 $ & $   0.00527 $ & $   0.02065 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.62300 $ & $   0.00304 $ & $   0.00475 $ & $   0.00425 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.62508 $ & $  -0.00085 $ & $   0.00527 $ & $   0.00023 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.62716 $ & $  -0.00311 $ & $   0.00624 $ & $  -0.00218 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.62922 $ & $   0.00350 $ & $   0.00528 $ & $   0.00427 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.63129 $ & $   0.00785 $ & $   0.00758 $ & $   0.00845 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.63335 $ & $   0.00625 $ & $   0.00580 $ & $   0.00667 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.63541 $ & $   0.00210 $ & $   0.00621 $ & $   0.00233 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.63747 $ & $  -0.00182 $ & $   0.00434 $ & $  -0.00180 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.63954 $ & $   0.00067 $ & $   0.00437 $ & $   0.00046 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.64160 $ & $  -0.00300 $ & $   0.00438 $ & $  -0.00344 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.64372 $ & $  -0.00851 $ & $   0.00442 $ & $  -0.00922 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.64579 $ & $  -0.00409 $ & $   0.00431 $ & $  -0.00507 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.64785 $ & $  -0.00237 $ & $   0.00437 $ & $  -0.00365 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.64991 $ & $  -0.00027 $ & $   0.00431 $ & $  -0.00186 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.65198 $ & $   0.00809 $ & $   0.00430 $ & $   0.00617 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.65404 $ & $  -0.00466 $ & $   0.00432 $ & $  -0.00693 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.65611 $ & $   0.00353 $ & $   0.00428 $ & $   0.00089 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.65818 $ & $  -0.00246 $ & $   0.00449 $ & $  -0.00551 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.66024 $ & $  -0.00118 $ & $   0.00446 $ & $  -0.00465 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.66230 $ & $  -0.00205 $ & $   0.00446 $ & $  -0.00598 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.66437 $ & $  -0.00206 $ & $   0.00441 $ & $  -0.00646 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.66643 $ & $   0.00000 $ & $   0.00446 $ & $  -0.00491 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.66849 $ & $  -0.00614 $ & $   0.00454 $ & $  -0.01158 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.67055 $ & $   0.00316 $ & $   0.00472 $ & $  -0.00285 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.67266 $ & $  -0.00117 $ & $   0.00440 $ & $  -0.00780 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.67473 $ & $  -0.00258 $ & $   0.00467 $ & $  -0.00985 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.67680 $ & $  -0.00353 $ & $   0.00500 $ & $  -0.01147 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.67892 $ & $  -0.00171 $ & $   0.00486 $ & $  -0.01038 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.68099 $ & $  -0.00262 $ & $   0.00475 $ & $  -0.01204 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.68305 $ & $   0.00115 $ & $   0.00447 $ & $  -0.00906 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.68519 $ & $   0.00913 $ & $   0.00445 $ & $  -0.00195 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459762.68725 $ & $   0.00314 $ & $   0.00439 $ & $  -0.00883 $ & $gp$ & LCO/CTIO1m\\
TOI-3235 & $ 2459640.68698 $ & $  -0.00527 $ & $   0.00627 $ & $  -0.00339 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.68770 $ & $  -0.01175 $ & $   0.00623 $ & $  -0.00897 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.68842 $ & $   0.01065 $ & $   0.00637 $ & $   0.01364 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.68915 $ & $  -0.00502 $ & $   0.00627 $ & $  -0.00283 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.68987 $ & $   0.00249 $ & $   0.00631 $ & $   0.00478 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.69059 $ & $  -0.00298 $ & $   0.00628 $ & $  -0.00074 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.69130 $ & $   0.01035 $ & $   0.00636 $ & $   0.01285 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.69202 $ & $  -0.00592 $ & $   0.00627 $ & $  -0.00258 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.69275 $ & $  -0.00467 $ & $   0.00628 $ & $  -0.00067 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.69348 $ & $  -0.00570 $ & $   0.00627 $ & $  -0.00263 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.69421 $ & $  -0.01340 $ & $   0.00622 $ & $  -0.01101 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.69492 $ & $  -0.01703 $ & $   0.00620 $ & $  -0.01454 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.69564 $ & $   0.01154 $ & $   0.00637 $ & $   0.01376 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.69637 $ & $   0.00653 $ & $   0.00633 $ & $   0.00820 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.69710 $ & $  -0.00265 $ & $   0.00628 $ & $  -0.00158 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.69783 $ & $   0.01268 $ & $   0.00637 $ & $   0.01404 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.69854 $ & $   0.00586 $ & $   0.00633 $ & $   0.00693 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.69926 $ & $  -0.00466 $ & $   0.00627 $ & $  -0.00325 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.69998 $ & $   0.00583 $ & $   0.00633 $ & $   0.00670 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.70070 $ & $  -0.00109 $ & $   0.00629 $ & $   0.00071 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.70142 $ & $  -0.00276 $ & $   0.00628 $ & $  -0.00057 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.70214 $ & $  -0.00323 $ & $   0.00627 $ & $  -0.00271 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.70286 $ & $   0.00400 $ & $   0.00631 $ & $   0.00387 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.70358 $ & $   0.00274 $ & $   0.00630 $ & $   0.00212 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.70431 $ & $  -0.00745 $ & $   0.00624 $ & $  -0.00833 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.70502 $ & $   0.01086 $ & $   0.00635 $ & $   0.01108 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.70574 $ & $   0.00454 $ & $   0.00631 $ & $   0.00477 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.70647 $ & $  -0.00232 $ & $   0.00628 $ & $  -0.00146 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.70720 $ & $  -0.00265 $ & $   0.00627 $ & $  -0.00237 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.70792 $ & $   0.00643 $ & $   0.00633 $ & $   0.00688 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.70864 $ & $  -0.00928 $ & $   0.00624 $ & $  -0.00842 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.70936 $ & $  -0.00018 $ & $   0.00629 $ & $   0.00052 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.71009 $ & $   0.00381 $ & $   0.00632 $ & $   0.00506 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.71082 $ & $  -0.00018 $ & $   0.00629 $ & $   0.00132 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.71154 $ & $   0.01598 $ & $   0.00639 $ & $   0.01737 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.71226 $ & $   0.00987 $ & $   0.00635 $ & $   0.01064 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.71298 $ & $   0.00011 $ & $   0.00629 $ & $   0.00111 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.71370 $ & $   0.00846 $ & $   0.00634 $ & $   0.00919 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.71443 $ & $   0.01687 $ & $   0.00639 $ & $   0.01836 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.71516 $ & $   0.01807 $ & $   0.00640 $ & $   0.01918 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.71588 $ & $   0.01579 $ & $   0.00639 $ & $   0.01722 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.71661 $ & $   0.03167 $ & $   0.00648 $ & $   0.03321 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.71734 $ & $   0.01967 $ & $   0.00641 $ & $   0.02184 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.71806 $ & $   0.02297 $ & $   0.00644 $ & $   0.02562 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.71878 $ & $   0.03307 $ & $   0.00649 $ & $   0.03523 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.71950 $ & $   0.03480 $ & $   0.00650 $ & $   0.03705 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.72022 $ & $   0.04015 $ & $   0.00654 $ & $   0.04216 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.72095 $ & $   0.05057 $ & $   0.00660 $ & $   0.05258 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.72168 $ & $   0.05514 $ & $   0.00662 $ & $   0.05615 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.72240 $ & $   0.06051 $ & $   0.00664 $ & $   0.05995 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.72313 $ & $   0.05932 $ & $   0.00663 $ & $   0.05762 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.72386 $ & $   0.07412 $ & $   0.00672 $ & $   0.07296 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.72459 $ & $   0.06672 $ & $   0.00668 $ & $   0.06613 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.72531 $ & $   0.07916 $ & $   0.00676 $ & $   0.07883 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.72604 $ & $   0.08427 $ & $   0.00679 $ & $   0.08409 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.72676 $ & $   0.08816 $ & $   0.00681 $ & $   0.08710 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.72749 $ & $   0.08542 $ & $   0.00679 $ & $   0.08415 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.72821 $ & $   0.09049 $ & $   0.00682 $ & $   0.08912 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.72893 $ & $   0.09752 $ & $   0.00687 $ & $   0.09569 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.72966 $ & $   0.08103 $ & $   0.00675 $ & $   0.07807 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.73038 $ & $   0.12194 $ & $   0.00701 $ & $   0.11888 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.73111 $ & $   0.08806 $ & $   0.00680 $ & $   0.08511 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.73183 $ & $   0.09402 $ & $   0.00683 $ & $   0.09050 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.73255 $ & $   0.09478 $ & $   0.00684 $ & $   0.09143 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.73326 $ & $   0.09390 $ & $   0.00683 $ & $   0.08983 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.73398 $ & $   0.09699 $ & $   0.00684 $ & $   0.09228 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.73470 $ & $   0.10776 $ & $   0.00691 $ & $   0.10322 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.73542 $ & $   0.08036 $ & $   0.00674 $ & $   0.07598 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.73614 $ & $   0.09239 $ & $   0.00682 $ & $   0.08919 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.73686 $ & $   0.09277 $ & $   0.00683 $ & $   0.09071 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.73758 $ & $   0.09665 $ & $   0.00686 $ & $   0.09483 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.73830 $ & $   0.10260 $ & $   0.00689 $ & $   0.10016 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.73902 $ & $   0.09170 $ & $   0.00681 $ & $   0.08738 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.73974 $ & $   0.10439 $ & $   0.00689 $ & $   0.09914 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.74047 $ & $   0.10075 $ & $   0.00687 $ & $   0.09575 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.74119 $ & $   0.08628 $ & $   0.00678 $ & $   0.08144 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.74192 $ & $   0.08823 $ & $   0.00680 $ & $   0.08458 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.74264 $ & $   0.08983 $ & $   0.00681 $ & $   0.08623 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.74336 $ & $   0.09414 $ & $   0.00683 $ & $   0.08970 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.74409 $ & $   0.08381 $ & $   0.00676 $ & $   0.07915 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.74481 $ & $   0.08751 $ & $   0.00678 $ & $   0.08214 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.74554 $ & $   0.09188 $ & $   0.00681 $ & $   0.08731 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.74626 $ & $   0.08617 $ & $   0.00678 $ & $   0.08195 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.74698 $ & $   0.08584 $ & $   0.00678 $ & $   0.08201 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.74771 $ & $   0.09704 $ & $   0.00685 $ & $   0.09374 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.74844 $ & $   0.09200 $ & $   0.00682 $ & $   0.08832 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.74916 $ & $   0.08289 $ & $   0.00676 $ & $   0.07877 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.74988 $ & $   0.09113 $ & $   0.00681 $ & $   0.08698 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.75061 $ & $   0.09134 $ & $   0.00681 $ & $   0.08716 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.75133 $ & $   0.10096 $ & $   0.00687 $ & $   0.09687 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.75206 $ & $   0.09444 $ & $   0.00683 $ & $   0.09049 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.75279 $ & $   0.09812 $ & $   0.00686 $ & $   0.09417 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.75350 $ & $   0.10316 $ & $   0.00688 $ & $   0.09874 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.75422 $ & $   0.09741 $ & $   0.00685 $ & $   0.09313 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.75495 $ & $   0.09109 $ & $   0.00681 $ & $   0.08739 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.75568 $ & $   0.09122 $ & $   0.00681 $ & $   0.08740 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.75640 $ & $   0.08415 $ & $   0.00677 $ & $   0.08031 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.75713 $ & $   0.08341 $ & $   0.00677 $ & $   0.08022 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.75786 $ & $   0.07722 $ & $   0.00673 $ & $   0.07468 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.75859 $ & $   0.07575 $ & $   0.00673 $ & $   0.07332 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.75931 $ & $   0.07642 $ & $   0.00672 $ & $   0.07311 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.76004 $ & $   0.07139 $ & $   0.00669 $ & $   0.06817 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.76077 $ & $   0.05259 $ & $   0.00658 $ & $   0.04921 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.76150 $ & $   0.05030 $ & $   0.00656 $ & $   0.04614 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.76221 $ & $   0.05887 $ & $   0.00661 $ & $   0.05414 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.76294 $ & $   0.05201 $ & $   0.00657 $ & $   0.04730 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.76366 $ & $   0.03506 $ & $   0.00646 $ & $   0.02954 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.76439 $ & $   0.03661 $ & $   0.00646 $ & $   0.03014 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.76512 $ & $   0.03444 $ & $   0.00645 $ & $   0.02802 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.76583 $ & $   0.03785 $ & $   0.00647 $ & $   0.03122 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.76655 $ & $   0.01649 $ & $   0.00634 $ & $   0.01009 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.76728 $ & $   0.01988 $ & $   0.00637 $ & $   0.01434 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.76800 $ & $   0.02615 $ & $   0.00641 $ & $   0.02115 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.76872 $ & $   0.01588 $ & $   0.00635 $ & $   0.01089 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.76945 $ & $   0.00259 $ & $   0.00627 $ & $  -0.00287 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.77017 $ & $   0.00144 $ & $   0.00626 $ & $  -0.00431 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.77089 $ & $   0.01100 $ & $   0.00632 $ & $   0.00502 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.77162 $ & $  -0.00941 $ & $   0.00620 $ & $  -0.01549 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.77235 $ & $   0.00058 $ & $   0.00626 $ & $  -0.00537 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.77307 $ & $  -0.00107 $ & $   0.00625 $ & $  -0.00631 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.77379 $ & $   0.00033 $ & $   0.00626 $ & $  -0.00531 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.77452 $ & $  -0.00048 $ & $   0.00625 $ & $  -0.00665 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.77524 $ & $  -0.00076 $ & $   0.00624 $ & $  -0.00719 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.77597 $ & $  -0.00174 $ & $   0.00624 $ & $  -0.00817 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.77669 $ & $  -0.00289 $ & $   0.00624 $ & $  -0.00883 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.77742 $ & $  -0.00587 $ & $   0.00623 $ & $  -0.01043 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.77815 $ & $  -0.00027 $ & $   0.00626 $ & $  -0.00462 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.77887 $ & $   0.00234 $ & $   0.00627 $ & $  -0.00312 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.77959 $ & $  -0.00849 $ & $   0.00620 $ & $  -0.01422 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.78031 $ & $  -0.00337 $ & $   0.00624 $ & $  -0.00850 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.78103 $ & $  -0.00536 $ & $   0.00623 $ & $  -0.01032 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.78175 $ & $  -0.00029 $ & $   0.00626 $ & $  -0.00404 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.78248 $ & $  -0.00526 $ & $   0.00623 $ & $  -0.00941 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.78320 $ & $   0.00166 $ & $   0.00627 $ & $  -0.00296 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.78392 $ & $  -0.00338 $ & $   0.00624 $ & $  -0.00762 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.78464 $ & $  -0.00822 $ & $   0.00621 $ & $  -0.01239 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.78536 $ & $  -0.00600 $ & $   0.00622 $ & $  -0.01080 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.78608 $ & $   0.00774 $ & $   0.00630 $ & $   0.00273 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.78681 $ & $   0.00332 $ & $   0.00628 $ & $  -0.00136 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.78754 $ & $  -0.00138 $ & $   0.00625 $ & $  -0.00635 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.78826 $ & $  -0.00381 $ & $   0.00623 $ & $  -0.00913 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.78898 $ & $  -0.00951 $ & $   0.00620 $ & $  -0.01519 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.78970 $ & $   0.00325 $ & $   0.00627 $ & $  -0.00253 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.79043 $ & $  -0.00344 $ & $   0.00623 $ & $  -0.00925 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.79116 $ & $  -0.00018 $ & $   0.00625 $ & $  -0.00577 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.79188 $ & $   0.00606 $ & $   0.00629 $ & $   0.00019 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.79261 $ & $  -0.00850 $ & $   0.00621 $ & $  -0.01406 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.79333 $ & $   0.00598 $ & $   0.00629 $ & $   0.00018 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.79405 $ & $   0.00269 $ & $   0.00627 $ & $  -0.00314 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.79478 $ & $  -0.00249 $ & $   0.00624 $ & $  -0.00836 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.79550 $ & $   0.00438 $ & $   0.00628 $ & $  -0.00104 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.79622 $ & $   0.00285 $ & $   0.00627 $ & $  -0.00200 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.79695 $ & $   0.00158 $ & $   0.00626 $ & $  -0.00414 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.79767 $ & $  -0.00478 $ & $   0.00622 $ & $  -0.01150 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.79839 $ & $   0.00728 $ & $   0.00629 $ & $   0.00022 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.79912 $ & $  -0.00124 $ & $   0.00624 $ & $  -0.00808 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.79984 $ & $   0.00673 $ & $   0.00628 $ & $  -0.00058 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.80056 $ & $   0.00575 $ & $   0.00628 $ & $  -0.00175 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.80129 $ & $  -0.00431 $ & $   0.00622 $ & $  -0.01115 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.80201 $ & $  -0.00499 $ & $   0.00622 $ & $  -0.01126 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.80274 $ & $   0.00399 $ & $   0.00627 $ & $  -0.00240 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.80345 $ & $   0.00758 $ & $   0.00629 $ & $   0.00127 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.80418 $ & $  -0.01096 $ & $   0.00619 $ & $  -0.01667 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.80491 $ & $   0.00452 $ & $   0.00628 $ & $  -0.00143 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.80564 $ & $   0.00041 $ & $   0.00625 $ & $  -0.00647 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.80636 $ & $   0.00429 $ & $   0.00628 $ & $  -0.00144 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.80708 $ & $   0.00309 $ & $   0.00627 $ & $  -0.00201 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.80781 $ & $   0.00130 $ & $   0.00626 $ & $  -0.00390 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.80853 $ & $   0.00103 $ & $   0.00626 $ & $  -0.00491 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.80925 $ & $  -0.00126 $ & $   0.00625 $ & $  -0.00633 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.80997 $ & $  -0.00352 $ & $   0.00623 $ & $  -0.00921 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.81069 $ & $   0.00113 $ & $   0.00626 $ & $  -0.00463 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.81141 $ & $   0.00079 $ & $   0.00626 $ & $  -0.00486 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.81213 $ & $  -0.00341 $ & $   0.00624 $ & $  -0.00852 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.81286 $ & $  -0.00235 $ & $   0.00625 $ & $  -0.00670 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.81358 $ & $   0.00208 $ & $   0.00627 $ & $  -0.00209 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.81430 $ & $   0.00289 $ & $   0.00628 $ & $  -0.00183 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.81503 $ & $   0.00628 $ & $   0.00629 $ & $   0.00091 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.81575 $ & $   0.00089 $ & $   0.00626 $ & $  -0.00369 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.81648 $ & $  -0.00822 $ & $   0.00622 $ & $  -0.01224 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.81721 $ & $   0.00477 $ & $   0.00629 $ & $   0.00009 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.81793 $ & $   0.00064 $ & $   0.00626 $ & $  -0.00455 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.81865 $ & $  -0.00330 $ & $   0.00623 $ & $  -0.00891 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.81937 $ & $  -0.00552 $ & $   0.00623 $ & $  -0.00996 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.82009 $ & $   0.00235 $ & $   0.00628 $ & $  -0.00185 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.82082 $ & $  -0.00367 $ & $   0.00624 $ & $  -0.00817 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.82155 $ & $  -0.00551 $ & $   0.00622 $ & $  -0.01079 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.82227 $ & $  -0.00058 $ & $   0.00626 $ & $  -0.00517 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.82298 $ & $  -0.00159 $ & $   0.00625 $ & $  -0.00647 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.82370 $ & $  -0.00194 $ & $   0.00624 $ & $  -0.00743 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.82442 $ & $   0.00270 $ & $   0.00628 $ & $  -0.00181 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.82515 $ & $   0.00132 $ & $   0.00627 $ & $  -0.00214 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.82587 $ & $   0.00680 $ & $   0.00630 $ & $   0.00295 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.82659 $ & $  -0.00061 $ & $   0.00626 $ & $  -0.00503 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.82731 $ & $   0.00425 $ & $   0.00629 $ & $   0.00076 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.82803 $ & $  -0.00243 $ & $   0.00625 $ & $  -0.00568 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.82874 $ & $  -0.00100 $ & $   0.00626 $ & $  -0.00388 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.82947 $ & $  -0.00342 $ & $   0.00625 $ & $  -0.00617 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.83020 $ & $   0.00606 $ & $   0.00630 $ & $   0.00306 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.83092 $ & $  -0.00573 $ & $   0.00623 $ & $  -0.00945 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.83165 $ & $   0.01157 $ & $   0.00633 $ & $   0.00795 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.83236 $ & $  -0.00458 $ & $   0.00624 $ & $  -0.00820 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.83308 $ & $  -0.00322 $ & $   0.00625 $ & $  -0.00677 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.83381 $ & $   0.00164 $ & $   0.00627 $ & $  -0.00206 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.83454 $ & $  -0.00555 $ & $   0.00624 $ & $  -0.00865 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.83527 $ & $   0.00030 $ & $   0.00627 $ & $  -0.00362 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.83598 $ & $  -0.00229 $ & $   0.00625 $ & $  -0.00629 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.83671 $ & $  -0.00187 $ & $   0.00625 $ & $  -0.00554 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.83744 $ & $   0.00092 $ & $   0.00627 $ & $  -0.00351 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.83816 $ & $  -0.00809 $ & $   0.00622 $ & $  -0.01208 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.83889 $ & $   0.00004 $ & $   0.00627 $ & $  -0.00362 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.83960 $ & $  -0.00719 $ & $   0.00623 $ & $  -0.01019 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.84033 $ & $   0.00442 $ & $   0.00629 $ & $   0.00110 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.84106 $ & $   0.00651 $ & $   0.00630 $ & $   0.00315 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.84178 $ & $   0.00538 $ & $   0.00630 $ & $   0.00207 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.84251 $ & $   0.00538 $ & $   0.00630 $ & $   0.00292 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.84322 $ & $   0.00464 $ & $   0.00630 $ & $   0.00264 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.84395 $ & $  -0.00061 $ & $   0.00627 $ & $  -0.00336 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.84468 $ & $   0.00364 $ & $   0.00630 $ & $   0.00152 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.84540 $ & $  -0.00848 $ & $   0.00622 $ & $  -0.01178 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.84613 $ & $   0.00880 $ & $   0.00632 $ & $   0.00551 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.84685 $ & $  -0.00120 $ & $   0.00626 $ & $  -0.00459 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.84758 $ & $  -0.00073 $ & $   0.00626 $ & $  -0.00385 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.84831 $ & $   0.00969 $ & $   0.00633 $ & $   0.00709 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.84903 $ & $   0.00949 $ & $   0.00632 $ & $   0.00640 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.84974 $ & $   0.00800 $ & $   0.00631 $ & $   0.00472 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.85046 $ & $  -0.00601 $ & $   0.00623 $ & $  -0.00897 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.85119 $ & $  -0.00334 $ & $   0.00625 $ & $  -0.00619 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.85192 $ & $   0.00316 $ & $   0.00629 $ & $   0.00087 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.85265 $ & $  -0.00006 $ & $   0.00627 $ & $  -0.00233 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.85337 $ & $   0.00311 $ & $   0.00629 $ & $   0.00090 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.85409 $ & $   0.01508 $ & $   0.00636 $ & $   0.01272 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.85481 $ & $  -0.00393 $ & $   0.00624 $ & $  -0.00750 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.85553 $ & $  -0.00295 $ & $   0.00625 $ & $  -0.00655 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.85625 $ & $   0.01240 $ & $   0.00634 $ & $   0.00868 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.85697 $ & $   0.00233 $ & $   0.00628 $ & $  -0.00146 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.85769 $ & $   0.00355 $ & $   0.00629 $ & $   0.00021 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.85841 $ & $   0.00441 $ & $   0.00629 $ & $   0.00133 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.85913 $ & $  -0.00211 $ & $   0.00625 $ & $  -0.00616 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.85985 $ & $   0.00295 $ & $   0.00628 $ & $  -0.00114 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.86057 $ & $  -0.00179 $ & $   0.00626 $ & $  -0.00497 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.86130 $ & $  -0.00214 $ & $   0.00625 $ & $  -0.00600 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.86202 $ & $  -0.00128 $ & $   0.00626 $ & $  -0.00516 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.86275 $ & $   0.00106 $ & $   0.00627 $ & $  -0.00241 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.86346 $ & $  -0.01030 $ & $   0.00621 $ & $  -0.01342 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.86419 $ & $   0.00313 $ & $   0.00629 $ & $  -0.00004 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.86491 $ & $   0.01496 $ & $   0.00636 $ & $   0.01220 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.86563 $ & $  -0.00360 $ & $   0.00625 $ & $  -0.00595 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.86635 $ & $   0.00648 $ & $   0.00631 $ & $   0.00360 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.86707 $ & $  -0.00322 $ & $   0.00625 $ & $  -0.00555 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.86779 $ & $   0.00254 $ & $   0.00629 $ & $   0.00024 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.86851 $ & $   0.00016 $ & $   0.00627 $ & $  -0.00240 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.86924 $ & $   0.00093 $ & $   0.00628 $ & $  -0.00126 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.86997 $ & $   0.00037 $ & $   0.00628 $ & $  -0.00152 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.87070 $ & $  -0.00074 $ & $   0.00628 $ & $  -0.00173 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.87142 $ & $   0.00023 $ & $   0.00628 $ & $  -0.00154 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.87215 $ & $   0.00269 $ & $   0.00630 $ & $   0.00172 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.87288 $ & $   0.00031 $ & $   0.00628 $ & $  -0.00087 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.87360 $ & $  -0.00209 $ & $   0.00627 $ & $  -0.00251 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.87432 $ & $  -0.00324 $ & $   0.00626 $ & $  -0.00387 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.87504 $ & $   0.00006 $ & $   0.00628 $ & $  -0.00052 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.87576 $ & $  -0.00908 $ & $   0.00623 $ & $  -0.00959 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.87648 $ & $   0.00659 $ & $   0.00632 $ & $   0.00529 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.87720 $ & $   0.00361 $ & $   0.00630 $ & $   0.00233 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.87793 $ & $   0.00714 $ & $   0.00632 $ & $   0.00543 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.87865 $ & $  -0.00386 $ & $   0.00625 $ & $  -0.00552 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.87937 $ & $  -0.01097 $ & $   0.00622 $ & $  -0.01202 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.88009 $ & $   0.00357 $ & $   0.00631 $ & $   0.00333 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.88082 $ & $  -0.00110 $ & $   0.00627 $ & $  -0.00202 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.88154 $ & $   0.00130 $ & $   0.00629 $ & $   0.00004 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.88227 $ & $  -0.00520 $ & $   0.00625 $ & $  -0.00679 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.88299 $ & $  -0.00752 $ & $   0.00623 $ & $  -0.00888 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.88371 $ & $   0.00071 $ & $   0.00628 $ & $  -0.00021 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.88444 $ & $   0.00512 $ & $   0.00631 $ & $   0.00384 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.88516 $ & $   0.00063 $ & $   0.00628 $ & $  -0.00075 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.88588 $ & $  -0.00105 $ & $   0.00627 $ & $  -0.00216 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.88660 $ & $   0.00315 $ & $   0.00630 $ & $   0.00248 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.88732 $ & $  -0.00064 $ & $   0.00628 $ & $  -0.00083 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.88803 $ & $  -0.00092 $ & $   0.00628 $ & $  -0.00105 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.88875 $ & $   0.00131 $ & $   0.00629 $ & $   0.00122 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.88948 $ & $   0.00481 $ & $   0.00632 $ & $   0.00562 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.89020 $ & $  -0.00017 $ & $   0.00629 $ & $   0.00039 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.89092 $ & $  -0.00449 $ & $   0.00626 $ & $  -0.00402 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.89164 $ & $  -0.00846 $ & $   0.00624 $ & $  -0.00803 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.89237 $ & $  -0.00715 $ & $   0.00625 $ & $  -0.00631 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.89309 $ & $  -0.00796 $ & $   0.00625 $ & $  -0.00706 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.89382 $ & $  -0.00235 $ & $   0.00628 $ & $  -0.00164 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.89455 $ & $   0.00281 $ & $   0.00631 $ & $   0.00375 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.89527 $ & $  -0.00405 $ & $   0.00626 $ & $  -0.00375 $ & $1.$ & ExTra/tel1\\
TOI-3235 & $ 2459640.68698 $ & $  -0.00363 $ & $   0.00584 $ & $  -0.00390 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.68770 $ & $   0.00931 $ & $   0.00591 $ & $   0.00857 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.68842 $ & $   0.00429 $ & $   0.00588 $ & $   0.00339 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.68915 $ & $   0.00167 $ & $   0.00587 $ & $   0.00085 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.68987 $ & $   0.00103 $ & $   0.00586 $ & $   0.00009 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.69059 $ & $  -0.00237 $ & $   0.00584 $ & $  -0.00347 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.69130 $ & $  -0.00529 $ & $   0.00583 $ & $  -0.00664 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.69202 $ & $   0.00415 $ & $   0.00588 $ & $   0.00246 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.69275 $ & $   0.00792 $ & $   0.00590 $ & $   0.00603 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.69348 $ & $  -0.00164 $ & $   0.00584 $ & $  -0.00354 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.69421 $ & $  -0.00667 $ & $   0.00582 $ & $  -0.00862 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.69492 $ & $   0.00329 $ & $   0.00587 $ & $   0.00141 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.69564 $ & $   0.01485 $ & $   0.00593 $ & $   0.01299 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.69637 $ & $   0.00659 $ & $   0.00589 $ & $   0.00485 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.69710 $ & $  -0.00226 $ & $   0.00584 $ & $  -0.00404 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.69783 $ & $  -0.00539 $ & $   0.00582 $ & $  -0.00715 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.69854 $ & $  -0.00258 $ & $   0.00584 $ & $  -0.00441 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.69926 $ & $  -0.00557 $ & $   0.00582 $ & $  -0.00761 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.69998 $ & $   0.00291 $ & $   0.00587 $ & $   0.00075 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.70070 $ & $   0.00617 $ & $   0.00588 $ & $   0.00378 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.70142 $ & $   0.00343 $ & $   0.00587 $ & $   0.00090 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.70214 $ & $  -0.00598 $ & $   0.00582 $ & $  -0.00827 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.70286 $ & $  -0.00123 $ & $   0.00584 $ & $  -0.00332 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.70358 $ & $  -0.00140 $ & $   0.00584 $ & $  -0.00331 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.70431 $ & $  -0.00994 $ & $   0.00580 $ & $  -0.01184 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.70502 $ & $  -0.00454 $ & $   0.00583 $ & $  -0.00684 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.70574 $ & $  -0.00670 $ & $   0.00581 $ & $  -0.00924 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.70647 $ & $  -0.00650 $ & $   0.00581 $ & $  -0.00906 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.70720 $ & $  -0.00635 $ & $   0.00581 $ & $  -0.00902 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.70792 $ & $   0.00232 $ & $   0.00586 $ & $  -0.00059 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.70864 $ & $   0.00122 $ & $   0.00585 $ & $  -0.00182 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.70936 $ & $  -0.00770 $ & $   0.00580 $ & $  -0.01090 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.71009 $ & $   0.00096 $ & $   0.00585 $ & $  -0.00226 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.71082 $ & $   0.00012 $ & $   0.00584 $ & $  -0.00333 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.71154 $ & $  -0.00337 $ & $   0.00583 $ & $  -0.00681 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.71226 $ & $  -0.00803 $ & $   0.00580 $ & $  -0.01147 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.71298 $ & $   0.00217 $ & $   0.00586 $ & $  -0.00110 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.71370 $ & $   0.01555 $ & $   0.00593 $ & $   0.01203 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.71443 $ & $   0.00474 $ & $   0.00587 $ & $   0.00119 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.71516 $ & $   0.01729 $ & $   0.00594 $ & $   0.01363 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.71588 $ & $   0.01712 $ & $   0.00594 $ & $   0.01330 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.71661 $ & $   0.01900 $ & $   0.00594 $ & $   0.01509 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.71734 $ & $   0.02386 $ & $   0.00597 $ & $   0.01957 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.71806 $ & $   0.03411 $ & $   0.00603 $ & $   0.02977 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.71878 $ & $   0.03575 $ & $   0.00603 $ & $   0.03134 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.71950 $ & $   0.05210 $ & $   0.00613 $ & $   0.04767 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.72022 $ & $   0.04404 $ & $   0.00608 $ & $   0.03966 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.72095 $ & $   0.05049 $ & $   0.00612 $ & $   0.04628 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.72168 $ & $   0.05124 $ & $   0.00612 $ & $   0.04727 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.72240 $ & $   0.06227 $ & $   0.00619 $ & $   0.05875 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.72313 $ & $   0.07270 $ & $   0.00625 $ & $   0.06945 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.72386 $ & $   0.06361 $ & $   0.00620 $ & $   0.06036 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.72459 $ & $   0.07859 $ & $   0.00628 $ & $   0.07509 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.72531 $ & $   0.08242 $ & $   0.00630 $ & $   0.07876 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.72604 $ & $   0.07597 $ & $   0.00627 $ & $   0.07234 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.72676 $ & $   0.07314 $ & $   0.00625 $ & $   0.06966 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.72749 $ & $   0.08606 $ & $   0.00633 $ & $   0.08260 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.72821 $ & $   0.08359 $ & $   0.00631 $ & $   0.08013 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.72893 $ & $   0.07971 $ & $   0.00629 $ & $   0.07651 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.72966 $ & $   0.08306 $ & $   0.00631 $ & $   0.08011 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.73038 $ & $   0.10002 $ & $   0.00641 $ & $   0.09711 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.73111 $ & $   0.08162 $ & $   0.00630 $ & $   0.07876 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.73183 $ & $   0.09148 $ & $   0.00636 $ & $   0.08855 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.73255 $ & $   0.09569 $ & $   0.00639 $ & $   0.09290 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.73326 $ & $   0.09516 $ & $   0.00638 $ & $   0.09251 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.73398 $ & $   0.10047 $ & $   0.00642 $ & $   0.09814 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.73470 $ & $   0.09353 $ & $   0.00637 $ & $   0.09079 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.73542 $ & $   0.09410 $ & $   0.00638 $ & $   0.09161 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.73614 $ & $   0.09775 $ & $   0.00640 $ & $   0.09481 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.73686 $ & $   0.09604 $ & $   0.00639 $ & $   0.09264 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.73758 $ & $   0.09900 $ & $   0.00640 $ & $   0.09552 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.73830 $ & $   0.09879 $ & $   0.00640 $ & $   0.09544 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.73902 $ & $   0.09063 $ & $   0.00636 $ & $   0.08790 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.73974 $ & $   0.09282 $ & $   0.00637 $ & $   0.09047 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.74047 $ & $   0.10039 $ & $   0.00642 $ & $   0.09809 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.74119 $ & $   0.08907 $ & $   0.00635 $ & $   0.08655 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.74192 $ & $   0.10730 $ & $   0.00645 $ & $   0.10435 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.74264 $ & $   0.09558 $ & $   0.00639 $ & $   0.09280 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.74336 $ & $   0.08771 $ & $   0.00634 $ & $   0.08502 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.74409 $ & $   0.09440 $ & $   0.00638 $ & $   0.09196 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.74481 $ & $   0.09064 $ & $   0.00636 $ & $   0.08823 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.74554 $ & $   0.10387 $ & $   0.00644 $ & $   0.10130 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.74626 $ & $   0.09184 $ & $   0.00636 $ & $   0.08924 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.74698 $ & $   0.09375 $ & $   0.00637 $ & $   0.09088 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.74771 $ & $   0.10196 $ & $   0.00642 $ & $   0.09892 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.74844 $ & $   0.09012 $ & $   0.00635 $ & $   0.08730 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.74916 $ & $   0.08254 $ & $   0.00631 $ & $   0.07978 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.74988 $ & $   0.08871 $ & $   0.00635 $ & $   0.08605 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.75061 $ & $   0.09153 $ & $   0.00636 $ & $   0.08895 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.75133 $ & $   0.09659 $ & $   0.00639 $ & $   0.09391 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.75206 $ & $   0.09751 $ & $   0.00640 $ & $   0.09465 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.75279 $ & $   0.08682 $ & $   0.00633 $ & $   0.08404 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.75350 $ & $   0.09135 $ & $   0.00636 $ & $   0.08878 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.75422 $ & $   0.09186 $ & $   0.00636 $ & $   0.08912 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.75495 $ & $   0.08625 $ & $   0.00633 $ & $   0.08358 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.75568 $ & $   0.09199 $ & $   0.00637 $ & $   0.08928 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.75640 $ & $   0.08728 $ & $   0.00634 $ & $   0.08448 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.75713 $ & $   0.08271 $ & $   0.00631 $ & $   0.07953 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.75786 $ & $   0.08357 $ & $   0.00631 $ & $   0.08019 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.75859 $ & $   0.08390 $ & $   0.00632 $ & $   0.08075 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.75931 $ & $   0.07454 $ & $   0.00626 $ & $   0.07150 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.76004 $ & $   0.06937 $ & $   0.00623 $ & $   0.06633 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.76077 $ & $   0.05899 $ & $   0.00617 $ & $   0.05607 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.76150 $ & $   0.05535 $ & $   0.00615 $ & $   0.05265 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.76221 $ & $   0.06064 $ & $   0.00619 $ & $   0.05824 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.76294 $ & $   0.05890 $ & $   0.00618 $ & $   0.05665 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.76366 $ & $   0.03648 $ & $   0.00605 $ & $   0.03445 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.76439 $ & $   0.02665 $ & $   0.00600 $ & $   0.02489 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.76512 $ & $   0.03450 $ & $   0.00604 $ & $   0.03279 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.76583 $ & $   0.02524 $ & $   0.00599 $ & $   0.02353 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.76655 $ & $   0.03074 $ & $   0.00602 $ & $   0.02891 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.76728 $ & $   0.02315 $ & $   0.00598 $ & $   0.02115 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.76800 $ & $   0.01429 $ & $   0.00593 $ & $   0.01202 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.76872 $ & $   0.01734 $ & $   0.00594 $ & $   0.01487 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.76945 $ & $   0.00415 $ & $   0.00587 $ & $   0.00195 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.77017 $ & $   0.00816 $ & $   0.00590 $ & $   0.00617 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.77089 $ & $   0.00109 $ & $   0.00586 $ & $  -0.00069 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.77162 $ & $   0.00447 $ & $   0.00588 $ & $   0.00261 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.77235 $ & $   0.00092 $ & $   0.00586 $ & $  -0.00097 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.77307 $ & $  -0.00397 $ & $   0.00583 $ & $  -0.00587 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.77379 $ & $   0.00129 $ & $   0.00586 $ & $  -0.00062 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.77452 $ & $  -0.00444 $ & $   0.00583 $ & $  -0.00598 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.77524 $ & $   0.01055 $ & $   0.00591 $ & $   0.00899 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.77597 $ & $   0.00689 $ & $   0.00589 $ & $   0.00527 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.77669 $ & $   0.00828 $ & $   0.00590 $ & $   0.00643 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.77742 $ & $  -0.00007 $ & $   0.00585 $ & $  -0.00234 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.77815 $ & $  -0.00301 $ & $   0.00583 $ & $  -0.00520 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.77887 $ & $   0.00700 $ & $   0.00589 $ & $   0.00503 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.77959 $ & $   0.00169 $ & $   0.00586 $ & $  -0.00004 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.78031 $ & $   0.00233 $ & $   0.00586 $ & $   0.00030 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.78103 $ & $   0.00532 $ & $   0.00588 $ & $   0.00321 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.78175 $ & $  -0.00271 $ & $   0.00584 $ & $  -0.00495 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.78248 $ & $  -0.00443 $ & $   0.00583 $ & $  -0.00669 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.78320 $ & $  -0.00017 $ & $   0.00585 $ & $  -0.00229 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.78392 $ & $  -0.00466 $ & $   0.00583 $ & $  -0.00688 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.78464 $ & $  -0.00573 $ & $   0.00582 $ & $  -0.00780 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.78536 $ & $   0.01278 $ & $   0.00592 $ & $   0.01086 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.78608 $ & $  -0.00195 $ & $   0.00584 $ & $  -0.00388 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.78681 $ & $   0.00123 $ & $   0.00586 $ & $  -0.00073 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.78754 $ & $  -0.00771 $ & $   0.00581 $ & $  -0.00962 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.78826 $ & $   0.00149 $ & $   0.00586 $ & $  -0.00022 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.78898 $ & $   0.00504 $ & $   0.00588 $ & $   0.00332 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.78970 $ & $   0.00230 $ & $   0.00587 $ & $   0.00078 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.79043 $ & $   0.00179 $ & $   0.00586 $ & $   0.00032 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.79116 $ & $   0.00135 $ & $   0.00586 $ & $  -0.00009 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.79188 $ & $  -0.00177 $ & $   0.00585 $ & $  -0.00325 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.79261 $ & $   0.00274 $ & $   0.00587 $ & $   0.00126 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.79333 $ & $  -0.00411 $ & $   0.00583 $ & $  -0.00550 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.79405 $ & $   0.00096 $ & $   0.00586 $ & $  -0.00042 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.79478 $ & $   0.00128 $ & $   0.00586 $ & $  -0.00015 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.79550 $ & $   0.01001 $ & $   0.00591 $ & $   0.00849 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.79622 $ & $   0.00492 $ & $   0.00588 $ & $   0.00322 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.79695 $ & $  -0.00211 $ & $   0.00584 $ & $  -0.00360 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.79767 $ & $  -0.00406 $ & $   0.00583 $ & $  -0.00516 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.79839 $ & $   0.00088 $ & $   0.00586 $ & $   0.00000 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.79912 $ & $  -0.00118 $ & $   0.00585 $ & $  -0.00215 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.79984 $ & $   0.00047 $ & $   0.00586 $ & $  -0.00016 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.80056 $ & $   0.00668 $ & $   0.00589 $ & $   0.00584 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.80129 $ & $  -0.00191 $ & $   0.00585 $ & $  -0.00285 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.80201 $ & $   0.00164 $ & $   0.00587 $ & $   0.00055 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.80274 $ & $   0.00361 $ & $   0.00588 $ & $   0.00251 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.80345 $ & $  -0.00107 $ & $   0.00585 $ & $  -0.00237 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.80418 $ & $  -0.00365 $ & $   0.00584 $ & $  -0.00498 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.80491 $ & $   0.01183 $ & $   0.00592 $ & $   0.01048 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.80564 $ & $   0.00318 $ & $   0.00588 $ & $   0.00229 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.80636 $ & $   0.00438 $ & $   0.00588 $ & $   0.00347 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.80708 $ & $   0.00028 $ & $   0.00586 $ & $  -0.00115 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.80781 $ & $  -0.00146 $ & $   0.00585 $ & $  -0.00303 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.80853 $ & $   0.00372 $ & $   0.00588 $ & $   0.00239 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.80925 $ & $  -0.00661 $ & $   0.00582 $ & $  -0.00795 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.80997 $ & $  -0.00272 $ & $   0.00584 $ & $  -0.00394 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.81069 $ & $   0.01247 $ & $   0.00592 $ & $   0.01118 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.81141 $ & $   0.00636 $ & $   0.00589 $ & $   0.00508 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.81213 $ & $   0.00006 $ & $   0.00586 $ & $  -0.00122 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.81286 $ & $  -0.00961 $ & $   0.00580 $ & $  -0.01132 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.81358 $ & $  -0.00123 $ & $   0.00585 $ & $  -0.00279 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.81430 $ & $   0.00065 $ & $   0.00586 $ & $  -0.00093 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.81503 $ & $   0.00002 $ & $   0.00586 $ & $  -0.00136 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.81575 $ & $  -0.00054 $ & $   0.00585 $ & $  -0.00207 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.81648 $ & $   0.00365 $ & $   0.00587 $ & $   0.00193 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.81721 $ & $  -0.01365 $ & $   0.00578 $ & $  -0.01519 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.81793 $ & $  -0.00127 $ & $   0.00585 $ & $  -0.00266 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.81865 $ & $  -0.00768 $ & $   0.00582 $ & $  -0.00887 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.81937 $ & $  -0.00126 $ & $   0.00585 $ & $  -0.00277 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.82009 $ & $  -0.00719 $ & $   0.00582 $ & $  -0.00877 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.82082 $ & $  -0.01335 $ & $   0.00578 $ & $  -0.01483 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.82155 $ & $   0.00089 $ & $   0.00586 $ & $  -0.00036 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.82227 $ & $  -0.00552 $ & $   0.00582 $ & $  -0.00704 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.82298 $ & $   0.01013 $ & $   0.00591 $ & $   0.00855 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.82370 $ & $   0.00760 $ & $   0.00590 $ & $   0.00635 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.82442 $ & $  -0.01173 $ & $   0.00579 $ & $  -0.01323 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.82515 $ & $  -0.00397 $ & $   0.00583 $ & $  -0.00582 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.82587 $ & $  -0.00054 $ & $   0.00585 $ & $  -0.00221 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.82659 $ & $  -0.00011 $ & $   0.00585 $ & $  -0.00159 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.82731 $ & $  -0.00399 $ & $   0.00583 $ & $  -0.00573 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.82803 $ & $   0.01156 $ & $   0.00592 $ & $   0.00964 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.82874 $ & $  -0.00114 $ & $   0.00585 $ & $  -0.00316 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.82947 $ & $  -0.00796 $ & $   0.00581 $ & $  -0.01006 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.83020 $ & $   0.00249 $ & $   0.00587 $ & $   0.00041 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.83092 $ & $  -0.00223 $ & $   0.00584 $ & $  -0.00406 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.83165 $ & $  -0.00178 $ & $   0.00584 $ & $  -0.00345 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.83236 $ & $  -0.00179 $ & $   0.00584 $ & $  -0.00357 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.83308 $ & $  -0.00599 $ & $   0.00582 $ & $  -0.00787 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.83381 $ & $  -0.00479 $ & $   0.00583 $ & $  -0.00664 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.83454 $ & $   0.00694 $ & $   0.00589 $ & $   0.00508 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.83527 $ & $   0.00358 $ & $   0.00587 $ & $   0.00183 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.83598 $ & $  -0.00384 $ & $   0.00583 $ & $  -0.00555 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.83671 $ & $   0.00197 $ & $   0.00586 $ & $   0.00027 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.83744 $ & $   0.00448 $ & $   0.00588 $ & $   0.00297 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.83816 $ & $  -0.00240 $ & $   0.00584 $ & $  -0.00404 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.83889 $ & $  -0.00354 $ & $   0.00583 $ & $  -0.00525 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.83960 $ & $  -0.00178 $ & $   0.00584 $ & $  -0.00362 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.84033 $ & $   0.00543 $ & $   0.00588 $ & $   0.00354 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.84106 $ & $   0.00249 $ & $   0.00587 $ & $   0.00069 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.84178 $ & $   0.00435 $ & $   0.00588 $ & $   0.00232 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.84251 $ & $  -0.00617 $ & $   0.00582 $ & $  -0.00833 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.84322 $ & $  -0.00337 $ & $   0.00583 $ & $  -0.00569 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.84395 $ & $   0.00002 $ & $   0.00585 $ & $  -0.00220 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.84468 $ & $  -0.00433 $ & $   0.00583 $ & $  -0.00653 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.84540 $ & $  -0.00620 $ & $   0.00582 $ & $  -0.00797 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.84613 $ & $   0.00060 $ & $   0.00586 $ & $  -0.00116 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.84685 $ & $  -0.00138 $ & $   0.00585 $ & $  -0.00323 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.84758 $ & $  -0.00906 $ & $   0.00580 $ & $  -0.01118 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.84831 $ & $   0.00760 $ & $   0.00589 $ & $   0.00536 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.84903 $ & $   0.00113 $ & $   0.00586 $ & $  -0.00084 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.84974 $ & $  -0.01183 $ & $   0.00579 $ & $  -0.01376 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.85046 $ & $  -0.00454 $ & $   0.00583 $ & $  -0.00655 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.85119 $ & $  -0.00884 $ & $   0.00580 $ & $  -0.01091 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.85192 $ & $   0.00779 $ & $   0.00589 $ & $   0.00569 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.85265 $ & $  -0.00648 $ & $   0.00582 $ & $  -0.00875 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.85337 $ & $   0.00177 $ & $   0.00586 $ & $  -0.00045 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.85409 $ & $   0.00387 $ & $   0.00587 $ & $   0.00161 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.85481 $ & $   0.00352 $ & $   0.00587 $ & $   0.00165 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.85553 $ & $   0.00548 $ & $   0.00588 $ & $   0.00357 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.85625 $ & $   0.00384 $ & $   0.00587 $ & $   0.00210 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.85697 $ & $  -0.00129 $ & $   0.00585 $ & $  -0.00310 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.85769 $ & $   0.01100 $ & $   0.00591 $ & $   0.00910 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.85841 $ & $  -0.00150 $ & $   0.00584 $ & $  -0.00348 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.85913 $ & $  -0.00153 $ & $   0.00585 $ & $  -0.00316 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.85985 $ & $   0.00296 $ & $   0.00587 $ & $   0.00109 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.86057 $ & $  -0.00360 $ & $   0.00583 $ & $  -0.00537 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.86130 $ & $  -0.00347 $ & $   0.00583 $ & $  -0.00529 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.86202 $ & $   0.00119 $ & $   0.00586 $ & $  -0.00048 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.86275 $ & $   0.00378 $ & $   0.00587 $ & $   0.00196 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.86346 $ & $   0.00980 $ & $   0.00590 $ & $   0.00776 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.86419 $ & $   0.00469 $ & $   0.00588 $ & $   0.00266 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.86491 $ & $   0.00447 $ & $   0.00588 $ & $   0.00242 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.86563 $ & $   0.01057 $ & $   0.00591 $ & $   0.00833 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.86635 $ & $  -0.00678 $ & $   0.00581 $ & $  -0.00906 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.86707 $ & $   0.00506 $ & $   0.00588 $ & $   0.00266 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.86779 $ & $  -0.00347 $ & $   0.00583 $ & $  -0.00586 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.86851 $ & $   0.00232 $ & $   0.00586 $ & $  -0.00006 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.86924 $ & $   0.00624 $ & $   0.00588 $ & $   0.00376 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.86997 $ & $  -0.00023 $ & $   0.00585 $ & $  -0.00297 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.87070 $ & $  -0.00125 $ & $   0.00584 $ & $  -0.00410 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.87142 $ & $  -0.00842 $ & $   0.00580 $ & $  -0.01096 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.87215 $ & $  -0.00401 $ & $   0.00583 $ & $  -0.00678 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.87288 $ & $   0.00186 $ & $   0.00586 $ & $  -0.00110 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.87360 $ & $   0.00740 $ & $   0.00589 $ & $   0.00429 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.87432 $ & $   0.00824 $ & $   0.00589 $ & $   0.00527 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.87504 $ & $  -0.00849 $ & $   0.00580 $ & $  -0.01146 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.87576 $ & $   0.00354 $ & $   0.00587 $ & $   0.00057 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.87648 $ & $  -0.00405 $ & $   0.00583 $ & $  -0.00696 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.87720 $ & $   0.00810 $ & $   0.00589 $ & $   0.00527 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.87793 $ & $  -0.00666 $ & $   0.00581 $ & $  -0.00937 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.87865 $ & $   0.00830 $ & $   0.00589 $ & $   0.00541 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.87937 $ & $  -0.00756 $ & $   0.00581 $ & $  -0.01049 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.88009 $ & $   0.00335 $ & $   0.00587 $ & $   0.00042 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.88082 $ & $  -0.01219 $ & $   0.00578 $ & $  -0.01522 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.88154 $ & $  -0.00009 $ & $   0.00585 $ & $  -0.00290 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.88227 $ & $   0.00477 $ & $   0.00587 $ & $   0.00196 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.88299 $ & $  -0.00784 $ & $   0.00580 $ & $  -0.01079 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.88371 $ & $   0.00196 $ & $   0.00586 $ & $  -0.00108 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.88444 $ & $   0.00297 $ & $   0.00586 $ & $   0.00002 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.88516 $ & $  -0.00105 $ & $   0.00584 $ & $  -0.00397 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.88588 $ & $  -0.00565 $ & $   0.00582 $ & $  -0.00867 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.88660 $ & $  -0.00785 $ & $   0.00580 $ & $  -0.01091 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.88732 $ & $  -0.00302 $ & $   0.00583 $ & $  -0.00630 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.88803 $ & $  -0.00030 $ & $   0.00584 $ & $  -0.00363 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.88875 $ & $  -0.00026 $ & $   0.00584 $ & $  -0.00376 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.88948 $ & $  -0.00288 $ & $   0.00583 $ & $  -0.00630 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.89020 $ & $   0.00438 $ & $   0.00587 $ & $   0.00079 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.89092 $ & $  -0.00069 $ & $   0.00584 $ & $  -0.00430 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.89164 $ & $  -0.00230 $ & $   0.00583 $ & $  -0.00582 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.89237 $ & $   0.00107 $ & $   0.00585 $ & $  -0.00273 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.89309 $ & $   0.00094 $ & $   0.00585 $ & $  -0.00291 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.89382 $ & $  -0.00335 $ & $   0.00582 $ & $  -0.00715 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.89455 $ & $   0.00878 $ & $   0.00589 $ & $   0.00482 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.89527 $ & $   0.00862 $ & $   0.00589 $ & $   0.00474 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459640.68698 $ & $   0.00055 $ & $   0.00637 $ & $  -0.02088 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.68770 $ & $   0.00651 $ & $   0.00640 $ & $  -0.01493 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.68842 $ & $   0.00354 $ & $   0.00639 $ & $  -0.01763 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.68915 $ & $   0.00544 $ & $   0.00640 $ & $  -0.01554 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.68987 $ & $  -0.00377 $ & $   0.00635 $ & $  -0.02358 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.69059 $ & $   0.00233 $ & $   0.00639 $ & $  -0.01809 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.69130 $ & $  -0.01227 $ & $   0.00630 $ & $  -0.03196 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.69202 $ & $   0.00303 $ & $   0.00639 $ & $  -0.01691 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.69275 $ & $   0.00188 $ & $   0.00638 $ & $  -0.01833 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.69348 $ & $   0.00157 $ & $   0.00639 $ & $  -0.01809 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.69421 $ & $  -0.01017 $ & $   0.00632 $ & $  -0.02910 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.69492 $ & $   0.00946 $ & $   0.00644 $ & $  -0.00912 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.69564 $ & $   0.00944 $ & $   0.00644 $ & $  -0.00849 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.69637 $ & $   0.00383 $ & $   0.00641 $ & $  -0.01322 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.69710 $ & $   0.00796 $ & $   0.00644 $ & $  -0.00866 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.69783 $ & $  -0.00447 $ & $   0.00637 $ & $  -0.02069 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.69854 $ & $   0.00618 $ & $   0.00643 $ & $  -0.00988 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.69926 $ & $  -0.00033 $ & $   0.00640 $ & $  -0.01611 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.69998 $ & $   0.00493 $ & $   0.00643 $ & $  -0.01077 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.70070 $ & $  -0.00698 $ & $   0.00636 $ & $  -0.02283 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.70142 $ & $  -0.01008 $ & $   0.00634 $ & $  -0.02572 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.70214 $ & $  -0.00552 $ & $   0.00637 $ & $  -0.02054 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.70286 $ & $   0.00993 $ & $   0.00647 $ & $  -0.00410 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.70358 $ & $   0.00770 $ & $   0.00646 $ & $  -0.00548 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.70431 $ & $  -0.00119 $ & $   0.00641 $ & $  -0.01434 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.70502 $ & $  -0.00126 $ & $   0.00640 $ & $  -0.01523 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.70574 $ & $  -0.00363 $ & $   0.00639 $ & $  -0.01757 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.70647 $ & $  -0.00058 $ & $   0.00641 $ & $  -0.01410 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.70720 $ & $   0.00081 $ & $   0.00642 $ & $  -0.01229 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.70792 $ & $   0.00406 $ & $   0.00644 $ & $  -0.00908 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.70864 $ & $  -0.00440 $ & $   0.00639 $ & $  -0.01762 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.70936 $ & $   0.00085 $ & $   0.00642 $ & $  -0.01253 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.71009 $ & $   0.00372 $ & $   0.00644 $ & $  -0.00949 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.71082 $ & $  -0.00647 $ & $   0.00637 $ & $  -0.02003 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.71154 $ & $  -0.00082 $ & $   0.00641 $ & $  -0.01407 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.71226 $ & $  -0.00562 $ & $   0.00638 $ & $  -0.01833 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.71298 $ & $   0.00412 $ & $   0.00644 $ & $  -0.00853 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.71370 $ & $   0.01056 $ & $   0.00648 $ & $  -0.00213 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.71443 $ & $   0.00320 $ & $   0.00644 $ & $  -0.00953 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.71516 $ & $   0.02094 $ & $   0.00654 $ & $   0.00833 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.71588 $ & $   0.02832 $ & $   0.00658 $ & $   0.01532 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.71661 $ & $   0.02907 $ & $   0.00659 $ & $   0.01638 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.71734 $ & $   0.01044 $ & $   0.00647 $ & $  -0.00298 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.71806 $ & $   0.04176 $ & $   0.00666 $ & $   0.02826 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.71878 $ & $   0.04010 $ & $   0.00665 $ & $   0.02684 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.71950 $ & $   0.04148 $ & $   0.00666 $ & $   0.02804 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.72022 $ & $   0.03779 $ & $   0.00664 $ & $   0.02483 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.72095 $ & $   0.04641 $ & $   0.00670 $ & $   0.03402 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.72168 $ & $   0.04006 $ & $   0.00667 $ & $   0.02867 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.72240 $ & $   0.05649 $ & $   0.00677 $ & $   0.04604 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.72313 $ & $   0.05821 $ & $   0.00679 $ & $   0.04857 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.72386 $ & $   0.05595 $ & $   0.00677 $ & $   0.04608 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.72459 $ & $   0.07305 $ & $   0.00688 $ & $   0.06294 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.72531 $ & $   0.06732 $ & $   0.00684 $ & $   0.05712 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.72604 $ & $   0.07932 $ & $   0.00692 $ & $   0.06929 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.72676 $ & $   0.08141 $ & $   0.00694 $ & $   0.07166 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.72749 $ & $   0.07637 $ & $   0.00690 $ & $   0.06670 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.72821 $ & $   0.08882 $ & $   0.00698 $ & $   0.07921 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.72893 $ & $   0.07635 $ & $   0.00691 $ & $   0.06711 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.72966 $ & $   0.09023 $ & $   0.00700 $ & $   0.08208 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.73038 $ & $   0.08005 $ & $   0.00694 $ & $   0.07243 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.73111 $ & $   0.09912 $ & $   0.00706 $ & $   0.09150 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.73183 $ & $   0.09233 $ & $   0.00702 $ & $   0.08439 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.73255 $ & $   0.08774 $ & $   0.00699 $ & $   0.08059 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.73326 $ & $   0.09331 $ & $   0.00703 $ & $   0.08615 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.73398 $ & $   0.08755 $ & $   0.00700 $ & $   0.08097 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.73470 $ & $   0.09104 $ & $   0.00702 $ & $   0.08473 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.73542 $ & $   0.08322 $ & $   0.00697 $ & $   0.07674 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.73614 $ & $   0.09012 $ & $   0.00701 $ & $   0.08294 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.73686 $ & $   0.07729 $ & $   0.00692 $ & $   0.06904 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.73758 $ & $   0.08929 $ & $   0.00699 $ & $   0.08061 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.73830 $ & $   0.09877 $ & $   0.00706 $ & $   0.09067 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.73902 $ & $   0.09705 $ & $   0.00706 $ & $   0.09032 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.73974 $ & $   0.08942 $ & $   0.00701 $ & $   0.08360 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.74047 $ & $   0.08483 $ & $   0.00699 $ & $   0.07945 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.74119 $ & $   0.09868 $ & $   0.00707 $ & $   0.09260 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.74192 $ & $   0.09072 $ & $   0.00701 $ & $   0.08392 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.74264 $ & $   0.09018 $ & $   0.00701 $ & $   0.08359 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.74336 $ & $   0.08761 $ & $   0.00700 $ & $   0.08134 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.74409 $ & $   0.09276 $ & $   0.00703 $ & $   0.08632 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.74481 $ & $   0.09319 $ & $   0.00703 $ & $   0.08706 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.74554 $ & $   0.09327 $ & $   0.00704 $ & $   0.08732 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.74626 $ & $   0.08787 $ & $   0.00700 $ & $   0.08172 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.74698 $ & $   0.09403 $ & $   0.00703 $ & $   0.08712 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.74771 $ & $   0.10199 $ & $   0.00709 $ & $   0.09491 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.74844 $ & $   0.10021 $ & $   0.00708 $ & $   0.09340 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.74916 $ & $   0.09023 $ & $   0.00700 $ & $   0.08227 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.74988 $ & $   0.09389 $ & $   0.00703 $ & $   0.08698 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.75061 $ & $   0.09738 $ & $   0.00706 $ & $   0.09077 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.75133 $ & $   0.09218 $ & $   0.00703 $ & $   0.08578 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.75206 $ & $   0.09334 $ & $   0.00703 $ & $   0.08643 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.75279 $ & $   0.08830 $ & $   0.00700 $ & $   0.08152 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.75350 $ & $   0.08527 $ & $   0.00698 $ & $   0.07905 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.75422 $ & $   0.09427 $ & $   0.00704 $ & $   0.08719 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.75495 $ & $   0.08706 $ & $   0.00699 $ & $   0.07993 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.75568 $ & $   0.09716 $ & $   0.00705 $ & $   0.09020 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.75640 $ & $   0.09225 $ & $   0.00702 $ & $   0.08476 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.75713 $ & $   0.09023 $ & $   0.00700 $ & $   0.08220 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.75786 $ & $   0.08989 $ & $   0.00700 $ & $   0.08161 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.75859 $ & $   0.08644 $ & $   0.00698 $ & $   0.07813 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.75931 $ & $   0.07427 $ & $   0.00690 $ & $   0.06662 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.76004 $ & $   0.07568 $ & $   0.00691 $ & $   0.06796 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.76077 $ & $   0.06366 $ & $   0.00684 $ & $   0.05596 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.76150 $ & $   0.06706 $ & $   0.00686 $ & $   0.06033 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.76221 $ & $   0.05091 $ & $   0.00677 $ & $   0.04492 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.76294 $ & $   0.05158 $ & $   0.00677 $ & $   0.04566 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.76366 $ & $   0.05099 $ & $   0.00677 $ & $   0.04545 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.76439 $ & $   0.04359 $ & $   0.00672 $ & $   0.03810 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.76512 $ & $   0.02916 $ & $   0.00664 $ & $   0.02446 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.76583 $ & $   0.04204 $ & $   0.00672 $ & $   0.03695 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.76655 $ & $   0.04095 $ & $   0.00671 $ & $   0.03587 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.76728 $ & $   0.01954 $ & $   0.00657 $ & $   0.01360 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.76800 $ & $   0.02297 $ & $   0.00659 $ & $   0.01660 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.76872 $ & $   0.01904 $ & $   0.00657 $ & $   0.01220 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.76945 $ & $   0.01180 $ & $   0.00653 $ & $   0.00565 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.77017 $ & $   0.01722 $ & $   0.00656 $ & $   0.01164 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.77089 $ & $   0.01194 $ & $   0.00653 $ & $   0.00609 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.77162 $ & $   0.00591 $ & $   0.00649 $ & $   0.00000 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.77235 $ & $   0.00348 $ & $   0.00648 $ & $  -0.00239 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.77307 $ & $   0.00614 $ & $   0.00649 $ & $   0.00023 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.77379 $ & $   0.00028 $ & $   0.00646 $ & $  -0.00553 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.77452 $ & $  -0.00445 $ & $   0.00643 $ & $  -0.00990 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.77524 $ & $   0.00541 $ & $   0.00649 $ & $   0.00028 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.77597 $ & $   0.00179 $ & $   0.00647 $ & $  -0.00353 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.77669 $ & $   0.00577 $ & $   0.00649 $ & $  -0.00023 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.77742 $ & $   0.01650 $ & $   0.00655 $ & $   0.00900 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.77815 $ & $   0.00394 $ & $   0.00648 $ & $  -0.00292 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.77887 $ & $   0.02371 $ & $   0.00659 $ & $   0.01690 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.77959 $ & $  -0.00127 $ & $   0.00645 $ & $  -0.00703 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.78031 $ & $  -0.00180 $ & $   0.00644 $ & $  -0.00806 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.78103 $ & $  -0.00855 $ & $   0.00640 $ & $  -0.01518 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.78175 $ & $   0.00128 $ & $   0.00646 $ & $  -0.00601 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.78248 $ & $  -0.00128 $ & $   0.00644 $ & $  -0.00876 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.78320 $ & $   0.00722 $ & $   0.00650 $ & $   0.00056 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.78392 $ & $   0.00567 $ & $   0.00649 $ & $  -0.00110 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.78464 $ & $   0.00185 $ & $   0.00646 $ & $  -0.00514 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.78536 $ & $   0.00229 $ & $   0.00647 $ & $  -0.00440 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.78608 $ & $   0.00777 $ & $   0.00650 $ & $   0.00139 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.78681 $ & $  -0.00307 $ & $   0.00643 $ & $  -0.00975 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.78754 $ & $  -0.00386 $ & $   0.00643 $ & $  -0.01100 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.78826 $ & $   0.00206 $ & $   0.00647 $ & $  -0.00443 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.78898 $ & $   0.01037 $ & $   0.00652 $ & $   0.00427 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.78970 $ & $   0.00800 $ & $   0.00650 $ & $   0.00189 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.79043 $ & $   0.00057 $ & $   0.00646 $ & $  -0.00509 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.79116 $ & $  -0.01206 $ & $   0.00639 $ & $  -0.01727 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.79188 $ & $   0.00634 $ & $   0.00650 $ & $   0.00067 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.79261 $ & $   0.01383 $ & $   0.00654 $ & $   0.00759 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.79333 $ & $  -0.00389 $ & $   0.00644 $ & $  -0.00962 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.79405 $ & $  -0.00823 $ & $   0.00641 $ & $  -0.01368 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.79478 $ & $  -0.00193 $ & $   0.00645 $ & $  -0.00718 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.79550 $ & $   0.01166 $ & $   0.00653 $ & $   0.00585 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.79622 $ & $   0.00187 $ & $   0.00647 $ & $  -0.00439 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.79695 $ & $   0.00637 $ & $   0.00650 $ & $   0.00065 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.79767 $ & $  -0.00452 $ & $   0.00644 $ & $  -0.00937 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.79839 $ & $   0.00234 $ & $   0.00648 $ & $  -0.00241 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.79912 $ & $  -0.00256 $ & $   0.00645 $ & $  -0.00692 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.79984 $ & $  -0.00002 $ & $   0.00647 $ & $  -0.00398 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.80056 $ & $   0.00098 $ & $   0.00648 $ & $  -0.00284 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.80129 $ & $   0.00657 $ & $   0.00650 $ & $   0.00145 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.80201 $ & $  -0.00073 $ & $   0.00646 $ & $  -0.00573 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.80274 $ & $  -0.00520 $ & $   0.00643 $ & $  -0.01024 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.80345 $ & $  -0.00594 $ & $   0.00642 $ & $  -0.01143 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.80491 $ & $   0.00146 $ & $   0.00647 $ & $  -0.00435 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.80564 $ & $  -0.00442 $ & $   0.00644 $ & $  -0.00889 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.80636 $ & $  -0.01055 $ & $   0.00640 $ & $  -0.01489 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.80708 $ & $  -0.00846 $ & $   0.00641 $ & $  -0.01451 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.80781 $ & $  -0.00138 $ & $   0.00645 $ & $  -0.00714 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.80853 $ & $  -0.00278 $ & $   0.00645 $ & $  -0.00780 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.80925 $ & $  -0.00211 $ & $   0.00645 $ & $  -0.00747 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.80997 $ & $  -0.00657 $ & $   0.00643 $ & $  -0.01124 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.81069 $ & $   0.00823 $ & $   0.00651 $ & $   0.00330 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.81141 $ & $  -0.00283 $ & $   0.00645 $ & $  -0.00790 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.81213 $ & $  -0.00326 $ & $   0.00644 $ & $  -0.00857 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.81286 $ & $   0.00112 $ & $   0.00646 $ & $  -0.00512 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.81358 $ & $  -0.00684 $ & $   0.00641 $ & $  -0.01311 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.81430 $ & $  -0.01216 $ & $   0.00639 $ & $  -0.01771 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.81503 $ & $  -0.00068 $ & $   0.00646 $ & $  -0.00612 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.81575 $ & $  -0.00303 $ & $   0.00644 $ & $  -0.00882 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.81648 $ & $  -0.01237 $ & $   0.00638 $ & $  -0.01834 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.81721 $ & $   0.00408 $ & $   0.00648 $ & $  -0.00174 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.81793 $ & $  -0.00000 $ & $   0.00646 $ & $  -0.00519 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.81865 $ & $   0.00753 $ & $   0.00651 $ & $   0.00263 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.81937 $ & $  -0.00188 $ & $   0.00645 $ & $  -0.00701 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.82009 $ & $   0.00280 $ & $   0.00648 $ & $  -0.00281 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.82082 $ & $  -0.01482 $ & $   0.00637 $ & $  -0.02011 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.82155 $ & $   0.00536 $ & $   0.00650 $ & $   0.00073 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.82227 $ & $   0.00335 $ & $   0.00648 $ & $  -0.00173 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.82298 $ & $  -0.00337 $ & $   0.00644 $ & $  -0.00850 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.82370 $ & $   0.00300 $ & $   0.00649 $ & $  -0.00098 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.82442 $ & $  -0.00591 $ & $   0.00643 $ & $  -0.01094 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.82515 $ & $  -0.00189 $ & $   0.00645 $ & $  -0.00748 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.82587 $ & $  -0.00846 $ & $   0.00641 $ & $  -0.01393 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.82659 $ & $  -0.00388 $ & $   0.00644 $ & $  -0.00871 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.82731 $ & $  -0.00634 $ & $   0.00642 $ & $  -0.01170 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.82803 $ & $  -0.00562 $ & $   0.00643 $ & $  -0.01133 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.82874 $ & $  -0.00115 $ & $   0.00645 $ & $  -0.00735 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.82947 $ & $  -0.00263 $ & $   0.00644 $ & $  -0.00828 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.83020 $ & $   0.00721 $ & $   0.00650 $ & $   0.00152 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.83092 $ & $  -0.00058 $ & $   0.00646 $ & $  -0.00546 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.83165 $ & $   0.00039 $ & $   0.00646 $ & $  -0.00503 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.83236 $ & $  -0.00014 $ & $   0.00646 $ & $  -0.00516 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.83308 $ & $  -0.00687 $ & $   0.00642 $ & $  -0.01181 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.83381 $ & $  -0.00874 $ & $   0.00641 $ & $  -0.01350 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.83454 $ & $  -0.00988 $ & $   0.00641 $ & $  -0.01457 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.83527 $ & $  -0.00127 $ & $   0.00646 $ & $  -0.00610 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.83598 $ & $  -0.00070 $ & $   0.00646 $ & $  -0.00493 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.83671 $ & $   0.00362 $ & $   0.00649 $ & $  -0.00027 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.83744 $ & $   0.00073 $ & $   0.00648 $ & $  -0.00250 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.83816 $ & $  -0.00578 $ & $   0.00644 $ & $  -0.00960 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.83889 $ & $   0.00208 $ & $   0.00648 $ & $  -0.00157 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.83960 $ & $   0.00578 $ & $   0.00650 $ & $   0.00155 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.84033 $ & $   0.00231 $ & $   0.00648 $ & $  -0.00148 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.84106 $ & $  -0.01019 $ & $   0.00641 $ & $  -0.01386 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.84178 $ & $  -0.00169 $ & $   0.00646 $ & $  -0.00604 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.84251 $ & $  -0.00445 $ & $   0.00644 $ & $  -0.00860 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.84322 $ & $  -0.00448 $ & $   0.00644 $ & $  -0.00948 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.84395 $ & $  -0.00037 $ & $   0.00647 $ & $  -0.00454 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.84468 $ & $   0.00546 $ & $   0.00650 $ & $   0.00120 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.84540 $ & $   0.00438 $ & $   0.00650 $ & $   0.00121 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.84613 $ & $  -0.00268 $ & $   0.00646 $ & $  -0.00585 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.84685 $ & $   0.00056 $ & $   0.00648 $ & $  -0.00219 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.84758 $ & $  -0.00396 $ & $   0.00645 $ & $  -0.00734 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.84831 $ & $   0.00112 $ & $   0.00648 $ & $  -0.00254 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.84903 $ & $   0.00406 $ & $   0.00650 $ & $   0.00117 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.84974 $ & $   0.00375 $ & $   0.00650 $ & $   0.00140 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.85046 $ & $  -0.00598 $ & $   0.00644 $ & $  -0.00850 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.85119 $ & $  -0.00958 $ & $   0.00642 $ & $  -0.01256 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.85192 $ & $   0.00036 $ & $   0.00648 $ & $  -0.00219 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.85265 $ & $  -0.01007 $ & $   0.00642 $ & $  -0.01291 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.85337 $ & $   0.00345 $ & $   0.00650 $ & $   0.00076 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.85409 $ & $   0.00216 $ & $   0.00649 $ & $  -0.00005 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.85481 $ & $   0.00082 $ & $   0.00649 $ & $  -0.00075 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.85553 $ & $   0.00592 $ & $   0.00652 $ & $   0.00465 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.85625 $ & $   0.00763 $ & $   0.00653 $ & $   0.00667 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.85697 $ & $  -0.00224 $ & $   0.00647 $ & $  -0.00319 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.85769 $ & $   0.00351 $ & $   0.00651 $ & $   0.00288 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.85841 $ & $   0.00495 $ & $   0.00652 $ & $   0.00401 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.85913 $ & $  -0.00582 $ & $   0.00646 $ & $  -0.00612 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.85985 $ & $   0.00724 $ & $   0.00654 $ & $   0.00713 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.86057 $ & $  -0.00015 $ & $   0.00649 $ & $  -0.00023 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.86130 $ & $  -0.00486 $ & $   0.00646 $ & $  -0.00496 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.86202 $ & $  -0.00584 $ & $   0.00646 $ & $  -0.00534 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.86275 $ & $  -0.00280 $ & $   0.00648 $ & $  -0.00276 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.86346 $ & $  -0.00102 $ & $   0.00649 $ & $  -0.00079 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.86419 $ & $  -0.00231 $ & $   0.00648 $ & $  -0.00200 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.86491 $ & $  -0.00222 $ & $   0.00648 $ & $  -0.00215 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.86563 $ & $  -0.00344 $ & $   0.00647 $ & $  -0.00351 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.86635 $ & $  -0.00581 $ & $   0.00646 $ & $  -0.00520 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.86707 $ & $  -0.00412 $ & $   0.00647 $ & $  -0.00359 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.86779 $ & $  -0.00363 $ & $   0.00647 $ & $  -0.00334 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.86851 $ & $   0.00008 $ & $   0.00650 $ & $   0.00094 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.86924 $ & $   0.00959 $ & $   0.00655 $ & $   0.01016 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.86997 $ & $  -0.00527 $ & $   0.00647 $ & $  -0.00459 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.87070 $ & $   0.01064 $ & $   0.00656 $ & $   0.01076 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.87142 $ & $  -0.00488 $ & $   0.00647 $ & $  -0.00427 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.87215 $ & $   0.00662 $ & $   0.00654 $ & $   0.00710 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.87288 $ & $   0.00574 $ & $   0.00653 $ & $   0.00642 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.87360 $ & $   0.00111 $ & $   0.00650 $ & $   0.00134 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.87432 $ & $   0.01230 $ & $   0.00657 $ & $   0.01281 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.87504 $ & $  -0.00098 $ & $   0.00649 $ & $  -0.00051 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.87576 $ & $  -0.00452 $ & $   0.00647 $ & $  -0.00348 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.87648 $ & $  -0.00347 $ & $   0.00648 $ & $  -0.00147 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.87720 $ & $   0.01084 $ & $   0.00657 $ & $   0.01301 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.87793 $ & $   0.00342 $ & $   0.00652 $ & $   0.00540 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.87865 $ & $  -0.00048 $ & $   0.00650 $ & $   0.00173 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.87937 $ & $  -0.00247 $ & $   0.00649 $ & $  -0.00050 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.88009 $ & $   0.00313 $ & $   0.00652 $ & $   0.00515 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.88082 $ & $   0.00684 $ & $   0.00655 $ & $   0.00897 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.88154 $ & $   0.01665 $ & $   0.00661 $ & $   0.01910 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.88227 $ & $  -0.00583 $ & $   0.00648 $ & $  -0.00252 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.88299 $ & $  -0.00060 $ & $   0.00651 $ & $   0.00237 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.88371 $ & $  -0.00636 $ & $   0.00647 $ & $  -0.00344 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.88444 $ & $   0.00427 $ & $   0.00654 $ & $   0.00821 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.88516 $ & $  -0.00042 $ & $   0.00652 $ & $   0.00385 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.88660 $ & $  -0.00249 $ & $   0.00650 $ & $   0.00126 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.88732 $ & $   0.00312 $ & $   0.00653 $ & $   0.00685 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.88803 $ & $   0.00375 $ & $   0.00654 $ & $   0.00710 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.88875 $ & $   0.00513 $ & $   0.00654 $ & $   0.00874 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.88948 $ & $  -0.00164 $ & $   0.00651 $ & $   0.00228 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.89020 $ & $   0.00046 $ & $   0.00652 $ & $   0.00405 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.89092 $ & $  -0.00401 $ & $   0.00649 $ & $  -0.00003 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.89164 $ & $   0.00006 $ & $   0.00652 $ & $   0.00442 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.89237 $ & $  -0.00245 $ & $   0.00650 $ & $   0.00130 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.89309 $ & $  -0.00606 $ & $   0.00648 $ & $  -0.00148 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.89382 $ & $  -0.00148 $ & $   0.00651 $ & $   0.00281 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.89455 $ & $   0.00248 $ & $   0.00653 $ & $   0.00692 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459640.89527 $ & $   0.00422 $ & $   0.00655 $ & $   0.00906 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.61292 $ & $  -0.00016 $ & $   0.00553 $ & $  -0.00314 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.61364 $ & $   0.00419 $ & $   0.00555 $ & $   0.00132 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.61437 $ & $  -0.00411 $ & $   0.00551 $ & $  -0.00696 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.61510 $ & $  -0.00183 $ & $   0.00552 $ & $  -0.00464 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.61583 $ & $   0.00781 $ & $   0.00557 $ & $   0.00519 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.61655 $ & $   0.00658 $ & $   0.00557 $ & $   0.00397 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.61728 $ & $  -0.00322 $ & $   0.00552 $ & $  -0.00589 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.61801 $ & $  -0.00067 $ & $   0.00553 $ & $  -0.00307 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.61874 $ & $  -0.00384 $ & $   0.00551 $ & $  -0.00646 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.61946 $ & $   0.00352 $ & $   0.00555 $ & $   0.00109 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.62019 $ & $  -0.00471 $ & $   0.00551 $ & $  -0.00703 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.62092 $ & $  -0.00279 $ & $   0.00552 $ & $  -0.00509 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.62164 $ & $   0.00219 $ & $   0.00555 $ & $  -0.00004 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.62237 $ & $   0.00592 $ & $   0.00557 $ & $   0.00372 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.62310 $ & $  -0.00308 $ & $   0.00552 $ & $  -0.00539 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.62383 $ & $  -0.00512 $ & $   0.00551 $ & $  -0.00728 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.62455 $ & $   0.00976 $ & $   0.00559 $ & $   0.00741 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.62528 $ & $  -0.00404 $ & $   0.00552 $ & $  -0.00610 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.62601 $ & $  -0.00468 $ & $   0.00551 $ & $  -0.00675 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.62674 $ & $  -0.00615 $ & $   0.00551 $ & $  -0.00812 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.62746 $ & $  -0.00057 $ & $   0.00553 $ & $  -0.00260 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.62819 $ & $  -0.00333 $ & $   0.00552 $ & $  -0.00535 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.62892 $ & $  -0.00889 $ & $   0.00549 $ & $  -0.01082 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.62964 $ & $   0.00748 $ & $   0.00558 $ & $   0.00561 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.63037 $ & $   0.00523 $ & $   0.00557 $ & $   0.00340 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.63110 $ & $  -0.01097 $ & $   0.00548 $ & $  -0.01279 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.63183 $ & $   0.00052 $ & $   0.00554 $ & $  -0.00133 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.63256 $ & $   0.00121 $ & $   0.00555 $ & $  -0.00048 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.63329 $ & $  -0.00027 $ & $   0.00554 $ & $  -0.00198 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.63402 $ & $   0.00469 $ & $   0.00556 $ & $   0.00298 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.63474 $ & $   0.00779 $ & $   0.00558 $ & $   0.00619 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.63547 $ & $  -0.00168 $ & $   0.00553 $ & $  -0.00335 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.63620 $ & $  -0.00362 $ & $   0.00552 $ & $  -0.00528 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.63693 $ & $   0.00341 $ & $   0.00556 $ & $   0.00183 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.63765 $ & $   0.00081 $ & $   0.00554 $ & $  -0.00073 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.63838 $ & $  -0.00404 $ & $   0.00552 $ & $  -0.00555 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.63911 $ & $   0.00619 $ & $   0.00557 $ & $   0.00466 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.63983 $ & $   0.00787 $ & $   0.00558 $ & $   0.00630 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.64057 $ & $   0.01252 $ & $   0.00560 $ & $   0.01101 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.64130 $ & $   0.01511 $ & $   0.00562 $ & $   0.01369 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.64202 $ & $   0.01873 $ & $   0.00564 $ & $   0.01727 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.64275 $ & $   0.02141 $ & $   0.00565 $ & $   0.01995 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.64348 $ & $   0.02188 $ & $   0.00565 $ & $   0.02038 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.64421 $ & $   0.03290 $ & $   0.00571 $ & $   0.03142 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.64493 $ & $   0.03102 $ & $   0.00570 $ & $   0.02956 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.64566 $ & $   0.03680 $ & $   0.00573 $ & $   0.03551 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.64639 $ & $   0.04521 $ & $   0.00578 $ & $   0.04382 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.64712 $ & $   0.05386 $ & $   0.00582 $ & $   0.05262 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.64784 $ & $   0.04827 $ & $   0.00579 $ & $   0.04688 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.64857 $ & $   0.05928 $ & $   0.00585 $ & $   0.05788 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.64930 $ & $   0.06531 $ & $   0.00588 $ & $   0.06392 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.65002 $ & $   0.06611 $ & $   0.00589 $ & $   0.06473 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.65075 $ & $   0.07464 $ & $   0.00594 $ & $   0.07338 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.65148 $ & $   0.07654 $ & $   0.00595 $ & $   0.07526 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.65221 $ & $   0.08635 $ & $   0.00600 $ & $   0.08496 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.65293 $ & $   0.07832 $ & $   0.00596 $ & $   0.07690 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.65366 $ & $   0.08204 $ & $   0.00598 $ & $   0.08076 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.65439 $ & $   0.08574 $ & $   0.00600 $ & $   0.08435 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.65512 $ & $   0.09061 $ & $   0.00602 $ & $   0.08928 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.65584 $ & $   0.10052 $ & $   0.00608 $ & $   0.09930 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.65657 $ & $   0.08792 $ & $   0.00601 $ & $   0.08661 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.65730 $ & $   0.10407 $ & $   0.00610 $ & $   0.10281 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.65802 $ & $   0.09587 $ & $   0.00605 $ & $   0.09463 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.65875 $ & $   0.09678 $ & $   0.00606 $ & $   0.09542 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.65948 $ & $   0.09730 $ & $   0.00606 $ & $   0.09581 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.66021 $ & $   0.08658 $ & $   0.00600 $ & $   0.08517 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.66093 $ & $   0.09669 $ & $   0.00606 $ & $   0.09515 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.66166 $ & $   0.08910 $ & $   0.00601 $ & $   0.08757 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.66239 $ & $   0.09597 $ & $   0.00605 $ & $   0.09479 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.66312 $ & $   0.09440 $ & $   0.00604 $ & $   0.09281 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.66384 $ & $   0.09778 $ & $   0.00606 $ & $   0.09632 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.66457 $ & $   0.09437 $ & $   0.00604 $ & $   0.09281 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.66530 $ & $   0.09162 $ & $   0.00603 $ & $   0.09004 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.66602 $ & $   0.09471 $ & $   0.00604 $ & $   0.09304 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.66675 $ & $   0.09080 $ & $   0.00602 $ & $   0.08917 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.66748 $ & $   0.08868 $ & $   0.00601 $ & $   0.08713 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.66821 $ & $   0.09179 $ & $   0.00603 $ & $   0.09013 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.66893 $ & $   0.09398 $ & $   0.00604 $ & $   0.09233 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.66966 $ & $   0.09308 $ & $   0.00604 $ & $   0.09147 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.67039 $ & $   0.08854 $ & $   0.00601 $ & $   0.08673 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.67112 $ & $   0.08255 $ & $   0.00598 $ & $   0.08088 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.67184 $ & $   0.09103 $ & $   0.00602 $ & $   0.08938 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.67257 $ & $   0.09338 $ & $   0.00604 $ & $   0.09164 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.67330 $ & $   0.09509 $ & $   0.00605 $ & $   0.09356 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.67402 $ & $   0.09387 $ & $   0.00604 $ & $   0.09204 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.67475 $ & $   0.09871 $ & $   0.00606 $ & $   0.09674 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.67548 $ & $   0.09170 $ & $   0.00603 $ & $   0.08984 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.67621 $ & $   0.10115 $ & $   0.00608 $ & $   0.09922 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.67693 $ & $   0.09829 $ & $   0.00606 $ & $   0.09633 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.67766 $ & $   0.09219 $ & $   0.00603 $ & $   0.09033 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.67839 $ & $   0.09198 $ & $   0.00603 $ & $   0.09008 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.67912 $ & $   0.08367 $ & $   0.00598 $ & $   0.08174 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.67984 $ & $   0.08385 $ & $   0.00598 $ & $   0.08177 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.68057 $ & $   0.09754 $ & $   0.00606 $ & $   0.09554 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.68130 $ & $   0.09043 $ & $   0.00602 $ & $   0.08845 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.68202 $ & $   0.08199 $ & $   0.00597 $ & $   0.08004 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.68275 $ & $   0.08839 $ & $   0.00601 $ & $   0.08650 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.68348 $ & $   0.08842 $ & $   0.00601 $ & $   0.08634 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.68421 $ & $   0.08033 $ & $   0.00596 $ & $   0.07828 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.68493 $ & $   0.08095 $ & $   0.00597 $ & $   0.07896 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.68566 $ & $   0.07002 $ & $   0.00591 $ & $   0.06789 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.68639 $ & $   0.07230 $ & $   0.00592 $ & $   0.07018 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.68712 $ & $   0.06397 $ & $   0.00587 $ & $   0.06188 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.68784 $ & $   0.07160 $ & $   0.00591 $ & $   0.06942 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.68857 $ & $   0.04809 $ & $   0.00579 $ & $   0.04591 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.68930 $ & $   0.05807 $ & $   0.00584 $ & $   0.05587 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.69002 $ & $   0.05185 $ & $   0.00581 $ & $   0.04960 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.69075 $ & $   0.03784 $ & $   0.00573 $ & $   0.03574 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.69148 $ & $   0.03319 $ & $   0.00571 $ & $   0.03102 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.69221 $ & $   0.02731 $ & $   0.00568 $ & $   0.02513 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.69293 $ & $   0.01782 $ & $   0.00563 $ & $   0.01554 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.69366 $ & $   0.02443 $ & $   0.00566 $ & $   0.02206 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.69439 $ & $   0.01669 $ & $   0.00562 $ & $   0.01431 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.69512 $ & $   0.01376 $ & $   0.00561 $ & $   0.01142 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.69585 $ & $   0.01724 $ & $   0.00562 $ & $   0.01482 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.69658 $ & $  -0.00308 $ & $   0.00552 $ & $  -0.00549 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.69730 $ & $   0.00253 $ & $   0.00555 $ & $   0.00011 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.69803 $ & $   0.00420 $ & $   0.00556 $ & $   0.00187 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.69876 $ & $  -0.00001 $ & $   0.00554 $ & $  -0.00236 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.69949 $ & $  -0.00575 $ & $   0.00551 $ & $  -0.00825 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.70021 $ & $  -0.00304 $ & $   0.00552 $ & $  -0.00557 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.70094 $ & $  -0.00975 $ & $   0.00548 $ & $  -0.01251 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.70167 $ & $  -0.00130 $ & $   0.00553 $ & $  -0.00386 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.70240 $ & $   0.00898 $ & $   0.00558 $ & $   0.00638 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.70312 $ & $  -0.00406 $ & $   0.00551 $ & $  -0.00672 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.70385 $ & $  -0.00208 $ & $   0.00552 $ & $  -0.00474 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.70458 $ & $  -0.00198 $ & $   0.00552 $ & $  -0.00481 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.70530 $ & $  -0.00199 $ & $   0.00552 $ & $  -0.00466 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.70603 $ & $   0.00208 $ & $   0.00554 $ & $  -0.00085 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.70676 $ & $   0.00055 $ & $   0.00554 $ & $  -0.00233 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.70749 $ & $  -0.01300 $ & $   0.00547 $ & $  -0.01580 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.70821 $ & $   0.00763 $ & $   0.00557 $ & $   0.00472 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.70894 $ & $  -0.00233 $ & $   0.00552 $ & $  -0.00523 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.70967 $ & $  -0.00995 $ & $   0.00548 $ & $  -0.01278 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.71040 $ & $  -0.00029 $ & $   0.00553 $ & $  -0.00319 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.71112 $ & $  -0.00532 $ & $   0.00551 $ & $  -0.00824 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.71185 $ & $  -0.00136 $ & $   0.00553 $ & $  -0.00433 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.71258 $ & $  -0.00374 $ & $   0.00551 $ & $  -0.00664 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.71330 $ & $  -0.00202 $ & $   0.00552 $ & $  -0.00510 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.71403 $ & $   0.00239 $ & $   0.00554 $ & $  -0.00067 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.71476 $ & $   0.00733 $ & $   0.00557 $ & $   0.00420 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.71549 $ & $   0.00291 $ & $   0.00555 $ & $  -0.00025 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.71621 $ & $  -0.00070 $ & $   0.00553 $ & $  -0.00379 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.71694 $ & $   0.00298 $ & $   0.00555 $ & $  -0.00012 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.71767 $ & $   0.00315 $ & $   0.00555 $ & $   0.00000 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.71840 $ & $  -0.00118 $ & $   0.00553 $ & $  -0.00425 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.71912 $ & $  -0.01034 $ & $   0.00548 $ & $  -0.01358 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.71985 $ & $  -0.00324 $ & $   0.00552 $ & $  -0.00638 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.72058 $ & $   0.00306 $ & $   0.00555 $ & $  -0.00014 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.72130 $ & $  -0.00575 $ & $   0.00550 $ & $  -0.00899 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.72203 $ & $   0.00019 $ & $   0.00553 $ & $  -0.00311 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.72276 $ & $   0.00251 $ & $   0.00554 $ & $  -0.00085 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.72349 $ & $   0.00480 $ & $   0.00555 $ & $   0.00138 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.72421 $ & $   0.01020 $ & $   0.00558 $ & $   0.00676 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.72494 $ & $  -0.00599 $ & $   0.00550 $ & $  -0.00938 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.72567 $ & $  -0.00386 $ & $   0.00551 $ & $  -0.00737 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.72640 $ & $   0.00138 $ & $   0.00554 $ & $  -0.00214 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.72712 $ & $  -0.00085 $ & $   0.00553 $ & $  -0.00434 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.72785 $ & $   0.00849 $ & $   0.00557 $ & $   0.00497 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.72858 $ & $   0.00374 $ & $   0.00555 $ & $   0.00036 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.72930 $ & $  -0.00617 $ & $   0.00550 $ & $  -0.00968 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.73003 $ & $   0.00458 $ & $   0.00555 $ & $   0.00105 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.73076 $ & $   0.01057 $ & $   0.00558 $ & $   0.00700 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.73149 $ & $   0.00153 $ & $   0.00554 $ & $  -0.00175 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.73220 $ & $   0.00326 $ & $   0.00555 $ & $  -0.00034 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.73293 $ & $   0.00013 $ & $   0.00553 $ & $  -0.00340 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.73366 $ & $  -0.00906 $ & $   0.00548 $ & $  -0.01266 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.73439 $ & $  -0.00036 $ & $   0.00553 $ & $  -0.00392 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.73511 $ & $   0.00255 $ & $   0.00554 $ & $  -0.00109 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.73584 $ & $   0.00639 $ & $   0.00556 $ & $   0.00266 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.73657 $ & $   0.00441 $ & $   0.00555 $ & $   0.00068 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.73730 $ & $   0.00578 $ & $   0.00556 $ & $   0.00225 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.73802 $ & $  -0.00108 $ & $   0.00552 $ & $  -0.00476 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.73875 $ & $  -0.00194 $ & $   0.00552 $ & $  -0.00564 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.73948 $ & $  -0.00369 $ & $   0.00551 $ & $  -0.00747 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.74021 $ & $  -0.00004 $ & $   0.00553 $ & $  -0.00376 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.74093 $ & $   0.00582 $ & $   0.00556 $ & $   0.00207 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.74166 $ & $  -0.00332 $ & $   0.00551 $ & $  -0.00717 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.74239 $ & $  -0.00321 $ & $   0.00551 $ & $  -0.00703 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.74311 $ & $   0.00029 $ & $   0.00553 $ & $  -0.00350 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.74384 $ & $   0.00186 $ & $   0.00554 $ & $  -0.00205 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.74457 $ & $   0.00467 $ & $   0.00555 $ & $   0.00088 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.74530 $ & $  -0.00699 $ & $   0.00549 $ & $  -0.01080 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.74602 $ & $   0.00213 $ & $   0.00554 $ & $  -0.00189 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.74675 $ & $   0.00046 $ & $   0.00553 $ & $  -0.00356 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.74748 $ & $  -0.00629 $ & $   0.00550 $ & $  -0.00988 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.74821 $ & $   0.00317 $ & $   0.00554 $ & $  -0.00070 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.74893 $ & $  -0.00505 $ & $   0.00550 $ & $  -0.00903 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.74966 $ & $   0.00159 $ & $   0.00554 $ & $  -0.00238 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.75039 $ & $   0.00049 $ & $   0.00553 $ & $  -0.00345 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.75111 $ & $   0.00302 $ & $   0.00554 $ & $  -0.00100 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.75184 $ & $  -0.01377 $ & $   0.00546 $ & $  -0.01783 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.75257 $ & $   0.00156 $ & $   0.00554 $ & $  -0.00248 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.75330 $ & $  -0.00169 $ & $   0.00552 $ & $  -0.00569 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.75402 $ & $   0.00288 $ & $   0.00554 $ & $  -0.00113 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.75475 $ & $  -0.00007 $ & $   0.00553 $ & $  -0.00405 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.75548 $ & $   0.00508 $ & $   0.00555 $ & $   0.00117 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.75620 $ & $  -0.00115 $ & $   0.00552 $ & $  -0.00503 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.75693 $ & $   0.00426 $ & $   0.00555 $ & $   0.00044 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.75766 $ & $  -0.00436 $ & $   0.00551 $ & $  -0.00822 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.75839 $ & $   0.00217 $ & $   0.00554 $ & $  -0.00179 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.75911 $ & $   0.00113 $ & $   0.00553 $ & $  -0.00280 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.75984 $ & $   0.00296 $ & $   0.00554 $ & $  -0.00097 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.76057 $ & $  -0.00156 $ & $   0.00552 $ & $  -0.00549 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.76130 $ & $   0.00646 $ & $   0.00556 $ & $   0.00253 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.76202 $ & $  -0.00167 $ & $   0.00552 $ & $  -0.00548 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.76275 $ & $  -0.00233 $ & $   0.00552 $ & $  -0.00612 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.76348 $ & $   0.00022 $ & $   0.00553 $ & $  -0.00368 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.76421 $ & $   0.00274 $ & $   0.00554 $ & $  -0.00116 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.76493 $ & $   0.00001 $ & $   0.00553 $ & $  -0.00399 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.76566 $ & $  -0.00196 $ & $   0.00552 $ & $  -0.00589 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.76639 $ & $  -0.00303 $ & $   0.00551 $ & $  -0.00695 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.76711 $ & $  -0.01070 $ & $   0.00547 $ & $  -0.01449 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.76784 $ & $   0.00848 $ & $   0.00557 $ & $   0.00466 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.76857 $ & $  -0.00439 $ & $   0.00551 $ & $  -0.00830 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.76930 $ & $  -0.00212 $ & $   0.00552 $ & $  -0.00595 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.77002 $ & $   0.00710 $ & $   0.00556 $ & $   0.00310 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.77075 $ & $   0.00460 $ & $   0.00555 $ & $   0.00059 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.77148 $ & $   0.00234 $ & $   0.00554 $ & $  -0.00168 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.77221 $ & $   0.00167 $ & $   0.00554 $ & $  -0.00233 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.77293 $ & $  -0.00171 $ & $   0.00552 $ & $  -0.00568 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.77366 $ & $  -0.00139 $ & $   0.00552 $ & $  -0.00545 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.77439 $ & $  -0.00459 $ & $   0.00550 $ & $  -0.00856 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.77511 $ & $  -0.00634 $ & $   0.00550 $ & $  -0.01039 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.77584 $ & $   0.00382 $ & $   0.00555 $ & $  -0.00027 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459666.61292 $ & $  -0.00113 $ & $   0.00560 $ & $  -0.00317 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.61364 $ & $   0.00469 $ & $   0.00563 $ & $   0.00248 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.61437 $ & $   0.00664 $ & $   0.00564 $ & $   0.00475 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.61510 $ & $   0.00691 $ & $   0.00564 $ & $   0.00483 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.61583 $ & $  -0.00095 $ & $   0.00560 $ & $  -0.00297 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.61655 $ & $   0.00091 $ & $   0.00561 $ & $  -0.00130 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.61728 $ & $   0.00570 $ & $   0.00563 $ & $   0.00283 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.61801 $ & $   0.00612 $ & $   0.00563 $ & $   0.00352 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.61874 $ & $   0.00269 $ & $   0.00561 $ & $  -0.00021 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.61946 $ & $   0.00187 $ & $   0.00561 $ & $  -0.00078 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.62019 $ & $  -0.00529 $ & $   0.00557 $ & $  -0.00788 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.62092 $ & $   0.00542 $ & $   0.00563 $ & $   0.00335 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.62164 $ & $  -0.00715 $ & $   0.00556 $ & $  -0.00991 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.62237 $ & $  -0.00864 $ & $   0.00556 $ & $  -0.01114 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.62310 $ & $   0.00069 $ & $   0.00560 $ & $  -0.00263 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.62383 $ & $  -0.01057 $ & $   0.00554 $ & $  -0.01396 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.62455 $ & $   0.00595 $ & $   0.00562 $ & $   0.00152 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.62528 $ & $   0.00262 $ & $   0.00561 $ & $  -0.00055 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.62601 $ & $  -0.00237 $ & $   0.00558 $ & $  -0.00548 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.62674 $ & $  -0.01082 $ & $   0.00554 $ & $  -0.01377 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.62746 $ & $  -0.00078 $ & $   0.00559 $ & $  -0.00448 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.62819 $ & $  -0.00282 $ & $   0.00558 $ & $  -0.00561 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.62892 $ & $  -0.00562 $ & $   0.00557 $ & $  -0.00818 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.62964 $ & $   0.00012 $ & $   0.00560 $ & $  -0.00314 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.63037 $ & $  -0.00286 $ & $   0.00558 $ & $  -0.00582 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.63110 $ & $  -0.00441 $ & $   0.00557 $ & $  -0.00855 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.63183 $ & $  -0.00453 $ & $   0.00558 $ & $  -0.00732 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.63256 $ & $  -0.00233 $ & $   0.00559 $ & $  -0.00457 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.63329 $ & $   0.00348 $ & $   0.00561 $ & $   0.00022 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.63402 $ & $  -0.00581 $ & $   0.00557 $ & $  -0.00928 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.63474 $ & $   0.00402 $ & $   0.00562 $ & $   0.00124 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.63547 $ & $   0.00416 $ & $   0.00562 $ & $   0.00078 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.63620 $ & $   0.00625 $ & $   0.00563 $ & $   0.00373 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.63693 $ & $   0.00267 $ & $   0.00561 $ & $  -0.00073 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.63765 $ & $  -0.00967 $ & $   0.00555 $ & $  -0.01227 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.63838 $ & $   0.00032 $ & $   0.00560 $ & $  -0.00323 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.63911 $ & $   0.00502 $ & $   0.00562 $ & $   0.00226 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.63983 $ & $   0.00090 $ & $   0.00560 $ & $  -0.00279 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.64057 $ & $   0.00939 $ & $   0.00565 $ & $   0.00707 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.64130 $ & $   0.01005 $ & $   0.00565 $ & $   0.00727 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.64202 $ & $   0.02296 $ & $   0.00572 $ & $   0.02028 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.64275 $ & $   0.02229 $ & $   0.00571 $ & $   0.01930 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.64348 $ & $   0.02544 $ & $   0.00573 $ & $   0.02296 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.64421 $ & $   0.03263 $ & $   0.00577 $ & $   0.02977 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.64493 $ & $   0.02538 $ & $   0.00573 $ & $   0.02261 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.64566 $ & $   0.04114 $ & $   0.00581 $ & $   0.03799 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.64639 $ & $   0.04363 $ & $   0.00583 $ & $   0.04049 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.64712 $ & $   0.04974 $ & $   0.00587 $ & $   0.04773 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.64784 $ & $   0.06196 $ & $   0.00592 $ & $   0.05867 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.64857 $ & $   0.06249 $ & $   0.00593 $ & $   0.05909 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.64930 $ & $   0.06530 $ & $   0.00595 $ & $   0.06247 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.65002 $ & $   0.06774 $ & $   0.00596 $ & $   0.06487 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.65075 $ & $   0.07692 $ & $   0.00601 $ & $   0.07420 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.65148 $ & $   0.08237 $ & $   0.00603 $ & $   0.07843 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.65221 $ & $   0.07843 $ & $   0.00602 $ & $   0.07527 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.65293 $ & $   0.08637 $ & $   0.00606 $ & $   0.08394 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.65366 $ & $   0.08584 $ & $   0.00606 $ & $   0.08245 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.65439 $ & $   0.08521 $ & $   0.00606 $ & $   0.08236 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.65512 $ & $   0.08958 $ & $   0.00608 $ & $   0.08717 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.65584 $ & $   0.09296 $ & $   0.00610 $ & $   0.09038 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.65657 $ & $   0.09399 $ & $   0.00610 $ & $   0.09016 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.65730 $ & $   0.08550 $ & $   0.00606 $ & $   0.08382 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.65802 $ & $   0.09260 $ & $   0.00610 $ & $   0.09046 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.65875 $ & $   0.09075 $ & $   0.00609 $ & $   0.08794 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.65948 $ & $   0.10249 $ & $   0.00615 $ & $   0.09892 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.66021 $ & $   0.09228 $ & $   0.00609 $ & $   0.08917 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.66093 $ & $   0.08983 $ & $   0.00608 $ & $   0.08600 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.66166 $ & $   0.09078 $ & $   0.00608 $ & $   0.08742 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.66239 $ & $   0.08291 $ & $   0.00604 $ & $   0.07970 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.66312 $ & $   0.08945 $ & $   0.00607 $ & $   0.08585 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.66384 $ & $   0.09887 $ & $   0.00613 $ & $   0.09586 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.66457 $ & $   0.08911 $ & $   0.00607 $ & $   0.08576 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.66530 $ & $   0.08153 $ & $   0.00603 $ & $   0.07770 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.66602 $ & $   0.08640 $ & $   0.00606 $ & $   0.08333 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.66675 $ & $   0.10036 $ & $   0.00613 $ & $   0.09618 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.66748 $ & $   0.09855 $ & $   0.00613 $ & $   0.09554 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.66821 $ & $   0.09898 $ & $   0.00613 $ & $   0.09553 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.66893 $ & $   0.09792 $ & $   0.00612 $ & $   0.09411 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.66966 $ & $   0.09682 $ & $   0.00612 $ & $   0.09355 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.67039 $ & $   0.10139 $ & $   0.00614 $ & $   0.09775 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.67112 $ & $   0.09601 $ & $   0.00611 $ & $   0.09256 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.67184 $ & $   0.09894 $ & $   0.00613 $ & $   0.09624 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.67257 $ & $   0.09779 $ & $   0.00612 $ & $   0.09465 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.67330 $ & $   0.09068 $ & $   0.00608 $ & $   0.08707 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.67402 $ & $   0.09458 $ & $   0.00610 $ & $   0.09097 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.67475 $ & $   0.09264 $ & $   0.00609 $ & $   0.08793 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.67548 $ & $   0.10054 $ & $   0.00614 $ & $   0.09686 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.67621 $ & $   0.09847 $ & $   0.00613 $ & $   0.09520 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.67693 $ & $   0.08696 $ & $   0.00606 $ & $   0.08275 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.67766 $ & $   0.09329 $ & $   0.00610 $ & $   0.08993 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.67839 $ & $   0.09941 $ & $   0.00613 $ & $   0.09573 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.67912 $ & $   0.08807 $ & $   0.00606 $ & $   0.08399 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.67984 $ & $   0.09022 $ & $   0.00608 $ & $   0.08633 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.68057 $ & $   0.09048 $ & $   0.00608 $ & $   0.08705 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.68130 $ & $   0.09069 $ & $   0.00608 $ & $   0.08728 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.68202 $ & $   0.08202 $ & $   0.00603 $ & $   0.07851 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.68275 $ & $   0.09207 $ & $   0.00609 $ & $   0.08842 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.68348 $ & $   0.07815 $ & $   0.00601 $ & $   0.07446 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.68421 $ & $   0.08943 $ & $   0.00608 $ & $   0.08644 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.68493 $ & $   0.08681 $ & $   0.00606 $ & $   0.08355 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.68566 $ & $   0.07046 $ & $   0.00597 $ & $   0.06680 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.68639 $ & $   0.05951 $ & $   0.00591 $ & $   0.05563 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.68712 $ & $   0.06501 $ & $   0.00594 $ & $   0.06158 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.68784 $ & $   0.06073 $ & $   0.00592 $ & $   0.05779 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.68857 $ & $   0.05007 $ & $   0.00586 $ & $   0.04721 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.68930 $ & $   0.03816 $ & $   0.00579 $ & $   0.03340 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.69002 $ & $   0.04186 $ & $   0.00581 $ & $   0.03788 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.69075 $ & $   0.03256 $ & $   0.00576 $ & $   0.02894 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.69148 $ & $   0.03959 $ & $   0.00581 $ & $   0.03705 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.69221 $ & $   0.02457 $ & $   0.00573 $ & $   0.02211 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.69293 $ & $   0.02242 $ & $   0.00571 $ & $   0.01930 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.69366 $ & $   0.02401 $ & $   0.00572 $ & $   0.02080 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.69439 $ & $   0.01525 $ & $   0.00568 $ & $   0.01269 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.69512 $ & $   0.01505 $ & $   0.00568 $ & $   0.01205 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.69585 $ & $   0.01515 $ & $   0.00568 $ & $   0.01211 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.69658 $ & $   0.00979 $ & $   0.00564 $ & $   0.00594 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.69730 $ & $   0.00518 $ & $   0.00562 $ & $   0.00185 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.69803 $ & $  -0.00046 $ & $   0.00560 $ & $  -0.00346 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.69876 $ & $  -0.00231 $ & $   0.00559 $ & $  -0.00521 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.69949 $ & $  -0.00553 $ & $   0.00557 $ & $  -0.00784 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.70021 $ & $   0.00790 $ & $   0.00563 $ & $   0.00345 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.70094 $ & $   0.00517 $ & $   0.00562 $ & $   0.00189 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.70167 $ & $   0.00813 $ & $   0.00564 $ & $   0.00474 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.70240 $ & $   0.01263 $ & $   0.00566 $ & $   0.00859 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.70312 $ & $  -0.00260 $ & $   0.00558 $ & $  -0.00695 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.70385 $ & $  -0.00127 $ & $   0.00559 $ & $  -0.00447 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.70458 $ & $   0.00205 $ & $   0.00560 $ & $  -0.00170 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.70530 $ & $  -0.00262 $ & $   0.00558 $ & $  -0.00609 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.70603 $ & $  -0.00415 $ & $   0.00557 $ & $  -0.00841 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.70676 $ & $   0.00644 $ & $   0.00562 $ & $   0.00185 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.70749 $ & $   0.00308 $ & $   0.00561 $ & $  -0.00039 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.70821 $ & $  -0.00139 $ & $   0.00558 $ & $  -0.00598 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.70894 $ & $   0.00676 $ & $   0.00563 $ & $   0.00295 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.70967 $ & $  -0.00082 $ & $   0.00559 $ & $  -0.00396 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.71040 $ & $  -0.01081 $ & $   0.00554 $ & $  -0.01483 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.71112 $ & $  -0.00145 $ & $   0.00559 $ & $  -0.00529 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.71185 $ & $   0.00132 $ & $   0.00560 $ & $  -0.00233 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.71258 $ & $   0.00445 $ & $   0.00562 $ & $   0.00101 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.71330 $ & $  -0.00354 $ & $   0.00558 $ & $  -0.00682 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.71403 $ & $  -0.00337 $ & $   0.00557 $ & $  -0.00750 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.71476 $ & $  -0.00584 $ & $   0.00557 $ & $  -0.00932 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.71549 $ & $  -0.00436 $ & $   0.00557 $ & $  -0.00862 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.71621 $ & $   0.00813 $ & $   0.00564 $ & $   0.00452 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.71694 $ & $   0.00389 $ & $   0.00561 $ & $   0.00000 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.71767 $ & $  -0.00234 $ & $   0.00558 $ & $  -0.00606 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.71840 $ & $  -0.00842 $ & $   0.00555 $ & $  -0.01220 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.71912 $ & $  -0.00064 $ & $   0.00559 $ & $  -0.00490 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.71985 $ & $   0.00465 $ & $   0.00562 $ & $   0.00081 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.72058 $ & $  -0.00336 $ & $   0.00558 $ & $  -0.00713 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.72130 $ & $  -0.00418 $ & $   0.00558 $ & $  -0.00730 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.72203 $ & $   0.00686 $ & $   0.00563 $ & $   0.00380 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.72276 $ & $   0.00445 $ & $   0.00561 $ & $   0.00009 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.72349 $ & $   0.00169 $ & $   0.00560 $ & $  -0.00311 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.72421 $ & $   0.00596 $ & $   0.00562 $ & $   0.00173 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.72494 $ & $  -0.00442 $ & $   0.00557 $ & $  -0.00846 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.72567 $ & $   0.00313 $ & $   0.00560 $ & $  -0.00214 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.72640 $ & $  -0.00260 $ & $   0.00558 $ & $  -0.00730 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.72712 $ & $   0.00144 $ & $   0.00560 $ & $  -0.00316 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.72785 $ & $  -0.00497 $ & $   0.00556 $ & $  -0.00964 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.72858 $ & $   0.00667 $ & $   0.00563 $ & $   0.00236 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.72930 $ & $   0.00655 $ & $   0.00563 $ & $   0.00246 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.73003 $ & $  -0.00299 $ & $   0.00558 $ & $  -0.00663 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.73076 $ & $  -0.00383 $ & $   0.00557 $ & $  -0.00830 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.73149 $ & $  -0.00367 $ & $   0.00558 $ & $  -0.00724 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.73220 $ & $  -0.00392 $ & $   0.00557 $ & $  -0.00823 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.73293 $ & $  -0.00669 $ & $   0.00556 $ & $  -0.01023 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.73366 $ & $  -0.00914 $ & $   0.00555 $ & $  -0.01225 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.73439 $ & $  -0.00400 $ & $   0.00557 $ & $  -0.00817 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.73511 $ & $   0.00161 $ & $   0.00560 $ & $  -0.00266 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.73584 $ & $   0.00366 $ & $   0.00561 $ & $  -0.00015 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.73657 $ & $   0.00158 $ & $   0.00560 $ & $  -0.00236 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.73730 $ & $  -0.00806 $ & $   0.00555 $ & $  -0.01213 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.73802 $ & $  -0.00188 $ & $   0.00558 $ & $  -0.00574 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.73875 $ & $  -0.00603 $ & $   0.00556 $ & $  -0.01033 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.73948 $ & $   0.00348 $ & $   0.00561 $ & $  -0.00122 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.74021 $ & $  -0.00504 $ & $   0.00556 $ & $  -0.00970 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.74093 $ & $  -0.00906 $ & $   0.00555 $ & $  -0.01310 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.74166 $ & $  -0.00393 $ & $   0.00557 $ & $  -0.00855 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.74239 $ & $   0.00169 $ & $   0.00560 $ & $  -0.00252 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.74311 $ & $  -0.00078 $ & $   0.00559 $ & $  -0.00457 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.74384 $ & $  -0.00045 $ & $   0.00559 $ & $  -0.00422 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.74457 $ & $   0.00787 $ & $   0.00563 $ & $   0.00387 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.74530 $ & $   0.00174 $ & $   0.00560 $ & $  -0.00182 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.74602 $ & $   0.00958 $ & $   0.00564 $ & $   0.00525 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.74675 $ & $   0.00087 $ & $   0.00559 $ & $  -0.00372 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.74748 $ & $   0.00408 $ & $   0.00561 $ & $  -0.00082 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.74821 $ & $  -0.00022 $ & $   0.00559 $ & $  -0.00512 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.74893 $ & $   0.00686 $ & $   0.00562 $ & $   0.00199 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.74966 $ & $   0.00264 $ & $   0.00560 $ & $  -0.00226 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.75039 $ & $   0.00289 $ & $   0.00560 $ & $  -0.00171 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.75111 $ & $   0.00025 $ & $   0.00559 $ & $  -0.00446 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.75184 $ & $   0.00146 $ & $   0.00560 $ & $  -0.00267 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.75257 $ & $   0.00039 $ & $   0.00559 $ & $  -0.00379 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.75330 $ & $   0.00390 $ & $   0.00561 $ & $  -0.00029 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.75402 $ & $   0.00308 $ & $   0.00561 $ & $  -0.00140 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.75475 $ & $  -0.00592 $ & $   0.00556 $ & $  -0.01062 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.75548 $ & $  -0.00086 $ & $   0.00559 $ & $  -0.00522 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.75620 $ & $  -0.00443 $ & $   0.00557 $ & $  -0.00914 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.75693 $ & $  -0.00836 $ & $   0.00555 $ & $  -0.01174 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.75766 $ & $  -0.00031 $ & $   0.00559 $ & $  -0.00442 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.75839 $ & $  -0.00609 $ & $   0.00556 $ & $  -0.01115 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.75911 $ & $   0.00078 $ & $   0.00559 $ & $  -0.00386 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.75984 $ & $  -0.00282 $ & $   0.00558 $ & $  -0.00714 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.76057 $ & $  -0.00167 $ & $   0.00558 $ & $  -0.00582 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.76130 $ & $   0.00059 $ & $   0.00560 $ & $  -0.00267 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.76202 $ & $  -0.00355 $ & $   0.00558 $ & $  -0.00721 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.76275 $ & $  -0.00227 $ & $   0.00558 $ & $  -0.00554 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.76348 $ & $  -0.00240 $ & $   0.00558 $ & $  -0.00571 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.76421 $ & $   0.00160 $ & $   0.00560 $ & $  -0.00181 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.76493 $ & $   0.00907 $ & $   0.00564 $ & $   0.00595 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.76566 $ & $   0.00045 $ & $   0.00559 $ & $  -0.00371 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.76639 $ & $  -0.00857 $ & $   0.00555 $ & $  -0.01211 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.76711 $ & $   0.00212 $ & $   0.00560 $ & $  -0.00160 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.76784 $ & $  -0.00553 $ & $   0.00557 $ & $  -0.00876 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.76857 $ & $   0.00592 $ & $   0.00563 $ & $   0.00248 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.76930 $ & $  -0.00529 $ & $   0.00556 $ & $  -0.00959 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.77002 $ & $  -0.00006 $ & $   0.00559 $ & $  -0.00429 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.77075 $ & $   0.00574 $ & $   0.00562 $ & $   0.00144 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.77148 $ & $   0.00026 $ & $   0.00559 $ & $  -0.00405 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.77221 $ & $   0.00173 $ & $   0.00561 $ & $  -0.00090 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.77293 $ & $   0.01282 $ & $   0.00566 $ & $   0.00881 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.77366 $ & $   0.00297 $ & $   0.00560 $ & $  -0.00197 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.77439 $ & $  -0.00245 $ & $   0.00558 $ & $  -0.00725 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.77511 $ & $   0.00435 $ & $   0.00561 $ & $  -0.00071 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459666.77584 $ & $  -0.00395 $ & $   0.00557 $ & $  -0.00902 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.79019 $ & $  -0.01033 $ & $   0.00646 $ & $  -0.01055 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.79091 $ & $   0.01215 $ & $   0.00659 $ & $   0.01150 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.79163 $ & $   0.00561 $ & $   0.00655 $ & $   0.00494 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.79235 $ & $   0.00194 $ & $   0.00653 $ & $   0.00105 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.79308 $ & $   0.00557 $ & $   0.00655 $ & $   0.00460 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.79379 $ & $  -0.00225 $ & $   0.00651 $ & $  -0.00314 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.79452 $ & $  -0.01126 $ & $   0.00645 $ & $  -0.01218 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.79524 $ & $  -0.00251 $ & $   0.00650 $ & $  -0.00381 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.79596 $ & $  -0.00200 $ & $   0.00650 $ & $  -0.00353 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.79668 $ & $   0.00382 $ & $   0.00654 $ & $   0.00193 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.79740 $ & $   0.00049 $ & $   0.00652 $ & $  -0.00112 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.79812 $ & $  -0.00063 $ & $   0.00651 $ & $  -0.00204 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.79884 $ & $   0.00741 $ & $   0.00656 $ & $   0.00552 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.79955 $ & $  -0.00642 $ & $   0.00647 $ & $  -0.00851 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.80027 $ & $  -0.00913 $ & $   0.00646 $ & $  -0.01127 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.80099 $ & $   0.00018 $ & $   0.00651 $ & $  -0.00204 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.80171 $ & $  -0.00237 $ & $   0.00650 $ & $  -0.00445 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.80243 $ & $  -0.00381 $ & $   0.00649 $ & $  -0.00605 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.80315 $ & $  -0.00161 $ & $   0.00650 $ & $  -0.00381 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.80387 $ & $  -0.00784 $ & $   0.00647 $ & $  -0.00988 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.80459 $ & $  -0.00678 $ & $   0.00647 $ & $  -0.00972 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.80531 $ & $  -0.00626 $ & $   0.00647 $ & $  -0.00897 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.80603 $ & $   0.01427 $ & $   0.00659 $ & $   0.01134 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.80674 $ & $  -0.00547 $ & $   0.00648 $ & $  -0.00815 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.80746 $ & $  -0.01041 $ & $   0.00645 $ & $  -0.01315 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.80818 $ & $   0.00525 $ & $   0.00654 $ & $   0.00268 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.80890 $ & $   0.00307 $ & $   0.00653 $ & $   0.00016 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.80962 $ & $  -0.00278 $ & $   0.00649 $ & $  -0.00557 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.81034 $ & $   0.00242 $ & $   0.00652 $ & $  -0.00066 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.81106 $ & $   0.00319 $ & $   0.00653 $ & $   0.00026 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.81178 $ & $   0.00784 $ & $   0.00656 $ & $   0.00518 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.81250 $ & $   0.00347 $ & $   0.00653 $ & $   0.00062 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.81323 $ & $   0.00128 $ & $   0.00651 $ & $  -0.00182 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.81395 $ & $   0.00515 $ & $   0.00653 $ & $   0.00157 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.81467 $ & $   0.00790 $ & $   0.00655 $ & $   0.00424 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.81539 $ & $  -0.00025 $ & $   0.00650 $ & $  -0.00380 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.81611 $ & $   0.00117 $ & $   0.00651 $ & $  -0.00284 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.81683 $ & $   0.00292 $ & $   0.00652 $ & $  -0.00067 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.81755 $ & $   0.00328 $ & $   0.00652 $ & $  -0.00100 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.81826 $ & $  -0.00298 $ & $   0.00648 $ & $  -0.00718 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.81899 $ & $   0.00393 $ & $   0.00652 $ & $  -0.00018 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.81971 $ & $  -0.00669 $ & $   0.00646 $ & $  -0.01072 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.82043 $ & $  -0.00014 $ & $   0.00650 $ & $  -0.00389 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.82115 $ & $   0.00642 $ & $   0.00654 $ & $   0.00260 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.82187 $ & $  -0.00145 $ & $   0.00649 $ & $  -0.00518 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.82259 $ & $  -0.00010 $ & $   0.00650 $ & $  -0.00415 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.82331 $ & $  -0.00039 $ & $   0.00650 $ & $  -0.00427 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.82403 $ & $   0.00091 $ & $   0.00651 $ & $  -0.00328 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.82474 $ & $   0.00305 $ & $   0.00652 $ & $  -0.00108 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.82546 $ & $   0.02595 $ & $   0.00666 $ & $   0.02204 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.82618 $ & $   0.02689 $ & $   0.00666 $ & $   0.02299 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.82690 $ & $   0.01269 $ & $   0.00658 $ & $   0.00893 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.82762 $ & $   0.01745 $ & $   0.00661 $ & $   0.01358 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.82834 $ & $   0.02825 $ & $   0.00667 $ & $   0.02455 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.82906 $ & $   0.01877 $ & $   0.00662 $ & $   0.01505 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.82978 $ & $   0.03809 $ & $   0.00674 $ & $   0.03445 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.83050 $ & $   0.04088 $ & $   0.00675 $ & $   0.03701 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.83122 $ & $   0.03593 $ & $   0.00672 $ & $   0.03205 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.83194 $ & $   0.05456 $ & $   0.00684 $ & $   0.05064 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.83266 $ & $   0.05305 $ & $   0.00683 $ & $   0.04907 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.83338 $ & $   0.06095 $ & $   0.00688 $ & $   0.05716 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.83410 $ & $   0.05671 $ & $   0.00685 $ & $   0.05290 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.83482 $ & $   0.06110 $ & $   0.00687 $ & $   0.05651 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.83554 $ & $   0.06975 $ & $   0.00693 $ & $   0.06555 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.83626 $ & $   0.07861 $ & $   0.00699 $ & $   0.07425 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.83698 $ & $   0.07875 $ & $   0.00698 $ & $   0.07388 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.83769 $ & $   0.07759 $ & $   0.00698 $ & $   0.07332 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.83842 $ & $   0.08450 $ & $   0.00703 $ & $   0.08025 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.83914 $ & $   0.07989 $ & $   0.00700 $ & $   0.07586 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.83986 $ & $   0.08709 $ & $   0.00704 $ & $   0.08272 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.84058 $ & $   0.08814 $ & $   0.00705 $ & $   0.08395 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.84130 $ & $   0.08807 $ & $   0.00705 $ & $   0.08373 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.84202 $ & $   0.08909 $ & $   0.00706 $ & $   0.08495 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.84274 $ & $   0.09338 $ & $   0.00709 $ & $   0.08947 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.84345 $ & $   0.09682 $ & $   0.00711 $ & $   0.09324 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.84418 $ & $   0.09795 $ & $   0.00712 $ & $   0.09414 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.84490 $ & $   0.09411 $ & $   0.00709 $ & $   0.09045 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.84562 $ & $   0.08609 $ & $   0.00704 $ & $   0.08218 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.84634 $ & $   0.08947 $ & $   0.00706 $ & $   0.08512 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.84706 $ & $   0.08631 $ & $   0.00704 $ & $   0.08244 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.84778 $ & $   0.08491 $ & $   0.00703 $ & $   0.08083 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.84850 $ & $   0.10024 $ & $   0.00713 $ & $   0.09626 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.84921 $ & $   0.09747 $ & $   0.00711 $ & $   0.09369 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.84993 $ & $   0.09581 $ & $   0.00710 $ & $   0.09220 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.85065 $ & $   0.09045 $ & $   0.00707 $ & $   0.08692 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.85137 $ & $   0.08925 $ & $   0.00706 $ & $   0.08592 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.85209 $ & $   0.08786 $ & $   0.00705 $ & $   0.08459 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.85281 $ & $   0.08799 $ & $   0.00705 $ & $   0.08470 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.85353 $ & $   0.09316 $ & $   0.00709 $ & $   0.08975 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.85425 $ & $   0.08659 $ & $   0.00704 $ & $   0.08321 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.85497 $ & $   0.08119 $ & $   0.00701 $ & $   0.07777 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.85569 $ & $   0.10023 $ & $   0.00713 $ & $   0.09654 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.85640 $ & $   0.09275 $ & $   0.00708 $ & $   0.08889 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.85712 $ & $   0.10844 $ & $   0.00719 $ & $   0.10469 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.85784 $ & $   0.08704 $ & $   0.00704 $ & $   0.08321 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.85856 $ & $   0.08770 $ & $   0.00705 $ & $   0.08349 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.85928 $ & $   0.08554 $ & $   0.00704 $ & $   0.08185 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.86000 $ & $   0.09259 $ & $   0.00708 $ & $   0.08864 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.86073 $ & $   0.08774 $ & $   0.00705 $ & $   0.08382 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.86145 $ & $   0.10660 $ & $   0.00717 $ & $   0.10268 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.86217 $ & $   0.08457 $ & $   0.00703 $ & $   0.08060 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.86288 $ & $   0.09163 $ & $   0.00707 $ & $   0.08757 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.86360 $ & $   0.09839 $ & $   0.00712 $ & $   0.09432 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.86432 $ & $   0.08877 $ & $   0.00706 $ & $   0.08485 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.86504 $ & $   0.08226 $ & $   0.00701 $ & $   0.07840 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.86576 $ & $   0.08203 $ & $   0.00701 $ & $   0.07809 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.86648 $ & $   0.09444 $ & $   0.00709 $ & $   0.09064 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.86721 $ & $   0.08767 $ & $   0.00705 $ & $   0.08417 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.86793 $ & $   0.09850 $ & $   0.00712 $ & $   0.09460 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.86865 $ & $   0.08696 $ & $   0.00704 $ & $   0.08291 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.86936 $ & $   0.08438 $ & $   0.00703 $ & $   0.08083 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.87008 $ & $   0.07043 $ & $   0.00694 $ & $   0.06628 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.87080 $ & $   0.07161 $ & $   0.00695 $ & $   0.06776 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.87152 $ & $   0.06432 $ & $   0.00690 $ & $   0.06056 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.87224 $ & $   0.05939 $ & $   0.00687 $ & $   0.05599 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.87296 $ & $   0.06712 $ & $   0.00692 $ & $   0.06345 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.87368 $ & $   0.04798 $ & $   0.00680 $ & $   0.04475 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.87440 $ & $   0.06704 $ & $   0.00692 $ & $   0.06331 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.87512 $ & $   0.04671 $ & $   0.00679 $ & $   0.04334 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.87584 $ & $   0.04585 $ & $   0.00678 $ & $   0.04221 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.87656 $ & $   0.03626 $ & $   0.00672 $ & $   0.03276 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.87728 $ & $   0.02998 $ & $   0.00669 $ & $   0.02648 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.87800 $ & $   0.01465 $ & $   0.00659 $ & $   0.01149 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.87872 $ & $   0.02614 $ & $   0.00666 $ & $   0.02300 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.87944 $ & $   0.02262 $ & $   0.00664 $ & $   0.01939 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.88016 $ & $   0.01907 $ & $   0.00662 $ & $   0.01603 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.88088 $ & $   0.01315 $ & $   0.00659 $ & $   0.01005 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.88160 $ & $   0.00504 $ & $   0.00654 $ & $   0.00174 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.88231 $ & $   0.00680 $ & $   0.00655 $ & $   0.00370 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.88303 $ & $   0.01211 $ & $   0.00658 $ & $   0.00881 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.88375 $ & $  -0.00571 $ & $   0.00647 $ & $  -0.00897 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.88447 $ & $   0.00661 $ & $   0.00655 $ & $   0.00334 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.88520 $ & $  -0.01190 $ & $   0.00643 $ & $  -0.01555 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.88592 $ & $  -0.00034 $ & $   0.00650 $ & $  -0.00460 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.88664 $ & $   0.00147 $ & $   0.00651 $ & $  -0.00266 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.88736 $ & $   0.00376 $ & $   0.00652 $ & $  -0.00052 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.88808 $ & $  -0.00285 $ & $   0.00648 $ & $  -0.00738 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.88880 $ & $   0.00265 $ & $   0.00651 $ & $  -0.00171 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.88952 $ & $   0.00448 $ & $   0.00653 $ & $   0.00000 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.89025 $ & $   0.00980 $ & $   0.00656 $ & $   0.00506 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.89097 $ & $  -0.00532 $ & $   0.00646 $ & $  -0.01033 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.89169 $ & $   0.00053 $ & $   0.00650 $ & $  -0.00499 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.89241 $ & $  -0.00085 $ & $   0.00649 $ & $  -0.00633 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.89312 $ & $  -0.00736 $ & $   0.00645 $ & $  -0.01304 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.89384 $ & $  -0.00167 $ & $   0.00648 $ & $  -0.00739 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.89456 $ & $   0.00472 $ & $   0.00652 $ & $  -0.00103 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.89528 $ & $  -0.00123 $ & $   0.00648 $ & $  -0.00719 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.89600 $ & $  -0.00163 $ & $   0.00648 $ & $  -0.00750 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.89672 $ & $   0.00165 $ & $   0.00650 $ & $  -0.00437 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.89744 $ & $  -0.00131 $ & $   0.00648 $ & $  -0.00759 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.89816 $ & $  -0.00191 $ & $   0.00647 $ & $  -0.00881 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.89888 $ & $   0.00104 $ & $   0.00649 $ & $  -0.00594 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.89960 $ & $   0.00354 $ & $   0.00650 $ & $  -0.00350 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.90031 $ & $  -0.00203 $ & $   0.00647 $ & $  -0.00932 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.90104 $ & $   0.00632 $ & $   0.00652 $ & $  -0.00095 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.90176 $ & $   0.00566 $ & $   0.00651 $ & $  -0.00238 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.90248 $ & $  -0.00497 $ & $   0.00645 $ & $  -0.01323 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.90320 $ & $   0.00452 $ & $   0.00650 $ & $  -0.00390 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.90392 $ & $  -0.00778 $ & $   0.00643 $ & $  -0.01659 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.90464 $ & $   0.00297 $ & $   0.00649 $ & $  -0.00597 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.90536 $ & $   0.00045 $ & $   0.00647 $ & $  -0.00876 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.90609 $ & $  -0.00099 $ & $   0.00647 $ & $  -0.00987 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.90681 $ & $  -0.00075 $ & $   0.00647 $ & $  -0.00958 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.90753 $ & $   0.00022 $ & $   0.00647 $ & $  -0.00865 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.90825 $ & $   0.00701 $ & $   0.00651 $ & $  -0.00225 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.90897 $ & $  -0.00653 $ & $   0.00643 $ & $  -0.01585 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.90969 $ & $  -0.00756 $ & $   0.00643 $ & $  -0.01678 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459671.79019 $ & $   0.00284 $ & $   0.00622 $ & $   0.00293 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.79091 $ & $  -0.00089 $ & $   0.00619 $ & $  -0.00099 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.79163 $ & $   0.00907 $ & $   0.00625 $ & $   0.00921 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.79235 $ & $  -0.00382 $ & $   0.00618 $ & $  -0.00397 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.79308 $ & $   0.00394 $ & $   0.00622 $ & $   0.00393 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.79379 $ & $  -0.00576 $ & $   0.00617 $ & $  -0.00582 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.79452 $ & $   0.00254 $ & $   0.00621 $ & $   0.00219 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.79524 $ & $   0.00462 $ & $   0.00622 $ & $   0.00432 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.79596 $ & $  -0.00452 $ & $   0.00617 $ & $  -0.00467 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.79668 $ & $   0.00507 $ & $   0.00623 $ & $   0.00479 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.79740 $ & $  -0.00127 $ & $   0.00619 $ & $  -0.00159 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.79812 $ & $  -0.00615 $ & $   0.00616 $ & $  -0.00643 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.79884 $ & $   0.00403 $ & $   0.00622 $ & $   0.00348 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.79955 $ & $  -0.00186 $ & $   0.00618 $ & $  -0.00258 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.80027 $ & $   0.00006 $ & $   0.00620 $ & $  -0.00048 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.80099 $ & $  -0.00031 $ & $   0.00620 $ & $  -0.00069 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.80171 $ & $  -0.00615 $ & $   0.00616 $ & $  -0.00713 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.80243 $ & $   0.00586 $ & $   0.00623 $ & $   0.00492 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.80315 $ & $   0.00132 $ & $   0.00620 $ & $   0.00033 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.80387 $ & $   0.00115 $ & $   0.00620 $ & $   0.00005 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.80459 $ & $   0.00079 $ & $   0.00620 $ & $  -0.00006 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.80531 $ & $   0.00077 $ & $   0.00620 $ & $  -0.00018 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.80603 $ & $   0.00236 $ & $   0.00621 $ & $   0.00111 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.80674 $ & $  -0.00128 $ & $   0.00618 $ & $  -0.00288 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.80746 $ & $   0.00252 $ & $   0.00621 $ & $   0.00101 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.80818 $ & $  -0.00270 $ & $   0.00618 $ & $  -0.00400 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.80890 $ & $  -0.00837 $ & $   0.00614 $ & $  -0.01012 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.80962 $ & $   0.00067 $ & $   0.00619 $ & $  -0.00116 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.81034 $ & $  -0.00237 $ & $   0.00618 $ & $  -0.00425 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.81106 $ & $  -0.00810 $ & $   0.00614 $ & $  -0.01012 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.81178 $ & $   0.00300 $ & $   0.00620 $ & $   0.00079 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.81250 $ & $  -0.00280 $ & $   0.00617 $ & $  -0.00480 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.81323 $ & $   0.00494 $ & $   0.00621 $ & $   0.00249 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.81395 $ & $   0.00228 $ & $   0.00620 $ & $   0.00010 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.81467 $ & $   0.00631 $ & $   0.00622 $ & $   0.00385 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.81539 $ & $   0.00541 $ & $   0.00622 $ & $   0.00277 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.81611 $ & $  -0.00922 $ & $   0.00613 $ & $  -0.01160 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.81683 $ & $   0.00341 $ & $   0.00620 $ & $   0.00076 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.81755 $ & $  -0.00612 $ & $   0.00615 $ & $  -0.00859 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.81826 $ & $  -0.00377 $ & $   0.00616 $ & $  -0.00632 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.81899 $ & $   0.00603 $ & $   0.00622 $ & $   0.00352 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.81971 $ & $   0.00253 $ & $   0.00619 $ & $  -0.00088 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.82043 $ & $  -0.00946 $ & $   0.00613 $ & $  -0.01297 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.82115 $ & $  -0.00817 $ & $   0.00613 $ & $  -0.01176 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.82187 $ & $  -0.00866 $ & $   0.00613 $ & $  -0.01239 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.82259 $ & $   0.00999 $ & $   0.00623 $ & $   0.00616 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.82331 $ & $  -0.00626 $ & $   0.00614 $ & $  -0.00999 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.82403 $ & $   0.00018 $ & $   0.00618 $ & $  -0.00386 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.82474 $ & $  -0.00146 $ & $   0.00617 $ & $  -0.00534 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.82546 $ & $   0.00554 $ & $   0.00621 $ & $   0.00143 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.82618 $ & $   0.01691 $ & $   0.00627 $ & $   0.01206 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.82690 $ & $   0.01247 $ & $   0.00624 $ & $   0.00793 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.82762 $ & $   0.01743 $ & $   0.00627 $ & $   0.01266 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.82834 $ & $   0.02571 $ & $   0.00632 $ & $   0.02067 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.82906 $ & $   0.02176 $ & $   0.00629 $ & $   0.01648 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.82978 $ & $   0.03504 $ & $   0.00637 $ & $   0.02972 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.83050 $ & $   0.04214 $ & $   0.00641 $ & $   0.03648 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.83122 $ & $   0.03650 $ & $   0.00638 $ & $   0.03070 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.83194 $ & $   0.05147 $ & $   0.00647 $ & $   0.04575 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.83266 $ & $   0.05928 $ & $   0.00651 $ & $   0.05344 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.83338 $ & $   0.05924 $ & $   0.00651 $ & $   0.05315 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.83410 $ & $   0.07196 $ & $   0.00659 $ & $   0.06580 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.83482 $ & $   0.06608 $ & $   0.00655 $ & $   0.05969 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.83554 $ & $   0.07140 $ & $   0.00658 $ & $   0.06527 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.83626 $ & $   0.06887 $ & $   0.00657 $ & $   0.06248 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.83698 $ & $   0.07812 $ & $   0.00662 $ & $   0.07167 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.83769 $ & $   0.08478 $ & $   0.00666 $ & $   0.07795 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.83842 $ & $   0.08749 $ & $   0.00668 $ & $   0.08076 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.83914 $ & $   0.08731 $ & $   0.00667 $ & $   0.07996 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.83986 $ & $   0.08407 $ & $   0.00665 $ & $   0.07677 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.84058 $ & $   0.08570 $ & $   0.00666 $ & $   0.07807 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.84130 $ & $   0.08396 $ & $   0.00665 $ & $   0.07613 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.84202 $ & $   0.08921 $ & $   0.00668 $ & $   0.08136 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.84274 $ & $   0.09423 $ & $   0.00671 $ & $   0.08597 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.84345 $ & $   0.09605 $ & $   0.00672 $ & $   0.08753 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.84418 $ & $   0.09653 $ & $   0.00672 $ & $   0.08784 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.84490 $ & $   0.10045 $ & $   0.00675 $ & $   0.09164 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.84562 $ & $   0.09650 $ & $   0.00672 $ & $   0.08789 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.84634 $ & $   0.08224 $ & $   0.00663 $ & $   0.07317 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.84706 $ & $   0.09878 $ & $   0.00673 $ & $   0.08953 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.84778 $ & $   0.09469 $ & $   0.00671 $ & $   0.08537 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.84850 $ & $   0.09400 $ & $   0.00670 $ & $   0.08465 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.84921 $ & $   0.09580 $ & $   0.00671 $ & $   0.08611 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.84993 $ & $   0.10200 $ & $   0.00675 $ & $   0.09197 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.85065 $ & $   0.09805 $ & $   0.00672 $ & $   0.08758 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.85137 $ & $   0.09287 $ & $   0.00669 $ & $   0.08243 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.85209 $ & $   0.09175 $ & $   0.00668 $ & $   0.08117 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.85281 $ & $   0.10101 $ & $   0.00674 $ & $   0.09013 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.85353 $ & $   0.09141 $ & $   0.00668 $ & $   0.08077 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.85425 $ & $   0.10365 $ & $   0.00675 $ & $   0.09269 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.85497 $ & $   0.08737 $ & $   0.00665 $ & $   0.07615 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.85569 $ & $   0.08674 $ & $   0.00665 $ & $   0.07541 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.85640 $ & $   0.08489 $ & $   0.00663 $ & $   0.07340 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.85712 $ & $   0.10569 $ & $   0.00676 $ & $   0.09421 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.85784 $ & $   0.09655 $ & $   0.00670 $ & $   0.08497 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.85856 $ & $   0.09592 $ & $   0.00670 $ & $   0.08425 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.85928 $ & $   0.08902 $ & $   0.00665 $ & $   0.07686 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.86000 $ & $   0.09358 $ & $   0.00668 $ & $   0.08122 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.86073 $ & $   0.09329 $ & $   0.00668 $ & $   0.08121 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.86145 $ & $   0.09772 $ & $   0.00671 $ & $   0.08535 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.86217 $ & $   0.09594 $ & $   0.00669 $ & $   0.08331 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.86288 $ & $   0.09757 $ & $   0.00670 $ & $   0.08482 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.86360 $ & $   0.08746 $ & $   0.00664 $ & $   0.07462 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.86432 $ & $   0.08356 $ & $   0.00662 $ & $   0.07065 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.86504 $ & $   0.09907 $ & $   0.00671 $ & $   0.08579 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.86576 $ & $   0.09095 $ & $   0.00666 $ & $   0.07753 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.86648 $ & $   0.08745 $ & $   0.00664 $ & $   0.07413 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.86721 $ & $   0.09343 $ & $   0.00667 $ & $   0.07970 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.86793 $ & $   0.08463 $ & $   0.00662 $ & $   0.07082 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.86865 $ & $   0.08509 $ & $   0.00662 $ & $   0.07104 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.86936 $ & $   0.08536 $ & $   0.00662 $ & $   0.07125 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.87008 $ & $   0.07229 $ & $   0.00654 $ & $   0.05808 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.87080 $ & $   0.07790 $ & $   0.00657 $ & $   0.06372 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.87152 $ & $   0.06303 $ & $   0.00648 $ & $   0.04843 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.87224 $ & $   0.06720 $ & $   0.00651 $ & $   0.05233 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.87296 $ & $   0.05770 $ & $   0.00645 $ & $   0.04298 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.87368 $ & $   0.05650 $ & $   0.00644 $ & $   0.04155 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.87440 $ & $   0.04132 $ & $   0.00635 $ & $   0.02630 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.87512 $ & $   0.04748 $ & $   0.00639 $ & $   0.03209 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.87584 $ & $   0.03639 $ & $   0.00632 $ & $   0.02099 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.87656 $ & $   0.03545 $ & $   0.00631 $ & $   0.01988 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.87728 $ & $   0.02008 $ & $   0.00622 $ & $   0.00448 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.87800 $ & $   0.03078 $ & $   0.00628 $ & $   0.01462 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.87872 $ & $   0.01200 $ & $   0.00618 $ & $  -0.00405 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.87944 $ & $   0.01764 $ & $   0.00621 $ & $   0.00137 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.88016 $ & $   0.01396 $ & $   0.00619 $ & $  -0.00251 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.88088 $ & $   0.01604 $ & $   0.00620 $ & $  -0.00047 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.88160 $ & $  -0.00142 $ & $   0.00610 $ & $  -0.01808 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.88231 $ & $   0.00309 $ & $   0.00612 $ & $  -0.01372 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.88303 $ & $   0.00045 $ & $   0.00611 $ & $  -0.01625 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.88375 $ & $  -0.00163 $ & $   0.00610 $ & $  -0.01827 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.88447 $ & $   0.00008 $ & $   0.00610 $ & $  -0.01666 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.88520 $ & $   0.00699 $ & $   0.00614 $ & $  -0.00992 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.88592 $ & $   0.00143 $ & $   0.00611 $ & $  -0.01528 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.88664 $ & $  -0.00452 $ & $   0.00608 $ & $  -0.02094 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.88736 $ & $   0.00283 $ & $   0.00612 $ & $  -0.01363 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.88808 $ & $   0.00257 $ & $   0.00612 $ & $  -0.01403 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.88880 $ & $  -0.00669 $ & $   0.00607 $ & $  -0.02360 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.88952 $ & $   0.00045 $ & $   0.00611 $ & $  -0.01617 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.89025 $ & $   0.00760 $ & $   0.00615 $ & $  -0.00918 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.89097 $ & $  -0.00121 $ & $   0.00610 $ & $  -0.01788 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.89169 $ & $  -0.00645 $ & $   0.00607 $ & $  -0.02304 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.89241 $ & $  -0.01223 $ & $   0.00604 $ & $  -0.02874 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.89312 $ & $   0.01114 $ & $   0.00617 $ & $  -0.00545 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.89384 $ & $   0.00405 $ & $   0.00613 $ & $  -0.01236 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.89456 $ & $   0.00009 $ & $   0.00611 $ & $  -0.01626 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.89528 $ & $  -0.00019 $ & $   0.00610 $ & $  -0.01669 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.89600 $ & $   0.00476 $ & $   0.00613 $ & $  -0.01168 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.89672 $ & $   0.00041 $ & $   0.00611 $ & $  -0.01581 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.89744 $ & $   0.00669 $ & $   0.00615 $ & $  -0.00950 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.89816 $ & $  -0.00148 $ & $   0.00610 $ & $  -0.01770 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.89888 $ & $   0.00115 $ & $   0.00611 $ & $  -0.01503 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.89960 $ & $  -0.00292 $ & $   0.00609 $ & $  -0.01901 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.90031 $ & $  -0.00325 $ & $   0.00609 $ & $  -0.01916 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.90104 $ & $  -0.00528 $ & $   0.00608 $ & $  -0.02129 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.90176 $ & $   0.00198 $ & $   0.00612 $ & $  -0.01369 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.90248 $ & $   0.00334 $ & $   0.00613 $ & $  -0.01218 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.90320 $ & $  -0.00027 $ & $   0.00611 $ & $  -0.01549 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.90392 $ & $   0.01067 $ & $   0.00617 $ & $  -0.00433 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.90464 $ & $   0.00321 $ & $   0.00613 $ & $  -0.01166 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.90536 $ & $  -0.00651 $ & $   0.00608 $ & $  -0.02146 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.90609 $ & $   0.00369 $ & $   0.00614 $ & $  -0.01121 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.90681 $ & $  -0.00388 $ & $   0.00609 $ & $  -0.01892 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.90753 $ & $  -0.01517 $ & $   0.00603 $ & $  -0.02988 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.90825 $ & $   0.00382 $ & $   0.00614 $ & $  -0.01090 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.90897 $ & $   0.00377 $ & $   0.00614 $ & $  -0.01078 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459671.90969 $ & $   0.00397 $ & $   0.00614 $ & $  -0.01064 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.54258 $ & $  -0.00327 $ & $   0.00594 $ & $  -0.00419 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.54330 $ & $  -0.01652 $ & $   0.00586 $ & $  -0.01799 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.54403 $ & $   0.00197 $ & $   0.00596 $ & $   0.00044 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.54476 $ & $   0.00040 $ & $   0.00596 $ & $  -0.00079 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.54548 $ & $  -0.00682 $ & $   0.00592 $ & $  -0.00821 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.54621 $ & $  -0.00020 $ & $   0.00595 $ & $  -0.00211 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.54694 $ & $   0.01372 $ & $   0.00602 $ & $   0.01121 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.54767 $ & $  -0.00191 $ & $   0.00593 $ & $  -0.00508 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.54839 $ & $  -0.00480 $ & $   0.00592 $ & $  -0.00812 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.54912 $ & $   0.00132 $ & $   0.00595 $ & $  -0.00191 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.54985 $ & $   0.00133 $ & $   0.00595 $ & $  -0.00167 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.55058 $ & $  -0.00133 $ & $   0.00593 $ & $  -0.00492 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.55130 $ & $   0.00414 $ & $   0.00596 $ & $   0.00018 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.55203 $ & $   0.00936 $ & $   0.00599 $ & $   0.00514 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.55276 $ & $  -0.00696 $ & $   0.00590 $ & $  -0.01064 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.55348 $ & $   0.00100 $ & $   0.00594 $ & $  -0.00327 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.55421 $ & $   0.00589 $ & $   0.00597 $ & $   0.00191 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.55494 $ & $  -0.00303 $ & $   0.00592 $ & $  -0.00720 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.55567 $ & $  -0.00067 $ & $   0.00593 $ & $  -0.00483 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.55639 $ & $   0.00485 $ & $   0.00596 $ & $   0.00014 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.55712 $ & $   0.01888 $ & $   0.00604 $ & $   0.01483 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.55785 $ & $  -0.00351 $ & $   0.00592 $ & $  -0.00823 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.55857 $ & $   0.00459 $ & $   0.00596 $ & $  -0.00052 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.55930 $ & $   0.00263 $ & $   0.00594 $ & $  -0.00283 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.56003 $ & $   0.00044 $ & $   0.00593 $ & $  -0.00536 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.56076 $ & $   0.00321 $ & $   0.00594 $ & $  -0.00306 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.56148 $ & $   0.00130 $ & $   0.00593 $ & $  -0.00510 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.56221 $ & $   0.00244 $ & $   0.00594 $ & $  -0.00397 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.56294 $ & $  -0.00062 $ & $   0.00592 $ & $  -0.00727 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.56367 $ & $   0.00095 $ & $   0.00593 $ & $  -0.00577 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.56439 $ & $  -0.00107 $ & $   0.00592 $ & $  -0.00725 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.56512 $ & $   0.00427 $ & $   0.00595 $ & $  -0.00210 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.56585 $ & $   0.00589 $ & $   0.00596 $ & $  -0.00014 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.56657 $ & $   0.00741 $ & $   0.00597 $ & $   0.00106 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.56730 $ & $   0.00798 $ & $   0.00597 $ & $   0.00156 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.56803 $ & $   0.00874 $ & $   0.00597 $ & $   0.00215 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.56876 $ & $   0.02308 $ & $   0.00605 $ & $   0.01630 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.56948 $ & $   0.01746 $ & $   0.00602 $ & $   0.01102 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.57021 $ & $   0.02763 $ & $   0.00608 $ & $   0.02123 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.57094 $ & $   0.03648 $ & $   0.00612 $ & $   0.02952 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.57166 $ & $   0.03579 $ & $   0.00612 $ & $   0.02864 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.57239 $ & $   0.04418 $ & $   0.00617 $ & $   0.03692 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.57312 $ & $   0.05091 $ & $   0.00620 $ & $   0.04325 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.57385 $ & $   0.04936 $ & $   0.00619 $ & $   0.04186 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.57457 $ & $   0.05781 $ & $   0.00624 $ & $   0.05032 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.57530 $ & $   0.06206 $ & $   0.00627 $ & $   0.05420 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.57603 $ & $   0.06607 $ & $   0.00629 $ & $   0.05888 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.57676 $ & $   0.06965 $ & $   0.00631 $ & $   0.06227 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.57748 $ & $   0.06589 $ & $   0.00629 $ & $   0.05841 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.57821 $ & $   0.07898 $ & $   0.00636 $ & $   0.07095 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.57894 $ & $   0.08336 $ & $   0.00639 $ & $   0.07595 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.57966 $ & $   0.07772 $ & $   0.00636 $ & $   0.07000 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.58039 $ & $   0.08869 $ & $   0.00642 $ & $   0.08114 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.58113 $ & $   0.09652 $ & $   0.00647 $ & $   0.08875 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.58185 $ & $   0.09027 $ & $   0.00643 $ & $   0.08205 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.58258 $ & $   0.09618 $ & $   0.00646 $ & $   0.08792 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.58331 $ & $   0.09370 $ & $   0.00645 $ & $   0.08586 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.58404 $ & $   0.08897 $ & $   0.00642 $ & $   0.08029 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.58476 $ & $   0.09134 $ & $   0.00643 $ & $   0.08284 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.58549 $ & $   0.09047 $ & $   0.00643 $ & $   0.08173 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.58622 $ & $   0.10024 $ & $   0.00649 $ & $   0.09176 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.58767 $ & $   0.09474 $ & $   0.00645 $ & $   0.08599 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.58840 $ & $   0.09445 $ & $   0.00645 $ & $   0.08586 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.58913 $ & $   0.09966 $ & $   0.00648 $ & $   0.09113 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.58985 $ & $   0.09752 $ & $   0.00647 $ & $   0.08884 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.59058 $ & $   0.08997 $ & $   0.00642 $ & $   0.08130 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.59131 $ & $   0.08947 $ & $   0.00642 $ & $   0.08136 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.59204 $ & $   0.08863 $ & $   0.00642 $ & $   0.08082 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.59276 $ & $   0.08161 $ & $   0.00638 $ & $   0.07389 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.59349 $ & $   0.08325 $ & $   0.00639 $ & $   0.07586 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.59422 $ & $   0.10095 $ & $   0.00650 $ & $   0.09325 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.59494 $ & $   0.09658 $ & $   0.00647 $ & $   0.08888 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.59567 $ & $   0.09502 $ & $   0.00646 $ & $   0.08774 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.59640 $ & $   0.09217 $ & $   0.00645 $ & $   0.08495 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.59713 $ & $   0.09452 $ & $   0.00646 $ & $   0.08744 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.59785 $ & $   0.09121 $ & $   0.00644 $ & $   0.08388 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.59858 $ & $   0.09520 $ & $   0.00646 $ & $   0.08770 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.59931 $ & $   0.10378 $ & $   0.00651 $ & $   0.09614 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.60004 $ & $   0.10365 $ & $   0.00651 $ & $   0.09641 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.60076 $ & $   0.09418 $ & $   0.00646 $ & $   0.08742 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.60149 $ & $   0.09715 $ & $   0.00648 $ & $   0.09051 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.60222 $ & $   0.09002 $ & $   0.00643 $ & $   0.08302 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.60294 $ & $   0.08988 $ & $   0.00643 $ & $   0.08313 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.60367 $ & $   0.08897 $ & $   0.00643 $ & $   0.08238 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.60440 $ & $   0.08789 $ & $   0.00642 $ & $   0.08078 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.60513 $ & $   0.09298 $ & $   0.00645 $ & $   0.08567 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.60585 $ & $   0.09683 $ & $   0.00647 $ & $   0.08957 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.60658 $ & $   0.09195 $ & $   0.00645 $ & $   0.08498 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.60731 $ & $   0.08802 $ & $   0.00643 $ & $   0.08152 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.60803 $ & $   0.08126 $ & $   0.00639 $ & $   0.07488 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.60876 $ & $   0.08784 $ & $   0.00642 $ & $   0.08125 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.60949 $ & $   0.09422 $ & $   0.00646 $ & $   0.08773 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.61022 $ & $   0.07601 $ & $   0.00636 $ & $   0.06966 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.61094 $ & $   0.08093 $ & $   0.00638 $ & $   0.07413 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.61167 $ & $   0.07206 $ & $   0.00633 $ & $   0.06528 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.61240 $ & $   0.07005 $ & $   0.00632 $ & $   0.06333 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.61313 $ & $   0.06964 $ & $   0.00632 $ & $   0.06299 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.61385 $ & $   0.06197 $ & $   0.00627 $ & $   0.05537 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.61458 $ & $   0.05140 $ & $   0.00621 $ & $   0.04488 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.61531 $ & $   0.04360 $ & $   0.00616 $ & $   0.03650 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.61603 $ & $   0.04585 $ & $   0.00618 $ & $   0.03839 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.61676 $ & $   0.03333 $ & $   0.00610 $ & $   0.02574 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.61749 $ & $   0.02726 $ & $   0.00607 $ & $   0.01964 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.61822 $ & $   0.02309 $ & $   0.00605 $ & $   0.01578 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.61894 $ & $   0.02984 $ & $   0.00609 $ & $   0.02249 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.61967 $ & $   0.02099 $ & $   0.00604 $ & $   0.01394 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.62040 $ & $   0.01707 $ & $   0.00602 $ & $   0.01010 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.62112 $ & $   0.00814 $ & $   0.00597 $ & $   0.00112 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.62185 $ & $   0.01123 $ & $   0.00598 $ & $   0.00426 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.62258 $ & $   0.01351 $ & $   0.00600 $ & $   0.00646 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.62331 $ & $   0.00348 $ & $   0.00594 $ & $  -0.00292 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.62403 $ & $   0.00656 $ & $   0.00596 $ & $  -0.00021 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.62476 $ & $   0.00987 $ & $   0.00598 $ & $   0.00368 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.62549 $ & $   0.00521 $ & $   0.00595 $ & $  -0.00125 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.62622 $ & $   0.00001 $ & $   0.00592 $ & $  -0.00672 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.62694 $ & $  -0.00489 $ & $   0.00590 $ & $  -0.01088 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.62767 $ & $   0.00636 $ & $   0.00596 $ & $   0.00061 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.62840 $ & $   0.00338 $ & $   0.00594 $ & $  -0.00289 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.62912 $ & $  -0.00495 $ & $   0.00590 $ & $  -0.01090 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.62985 $ & $  -0.00437 $ & $   0.00591 $ & $  -0.01003 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.63058 $ & $   0.00442 $ & $   0.00596 $ & $  -0.00089 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.63131 $ & $  -0.00655 $ & $   0.00589 $ & $  -0.01213 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.63203 $ & $   0.00177 $ & $   0.00594 $ & $  -0.00384 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.63276 $ & $   0.00815 $ & $   0.00597 $ & $   0.00225 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.63349 $ & $   0.00670 $ & $   0.00596 $ & $   0.00018 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.63422 $ & $  -0.00487 $ & $   0.00590 $ & $  -0.01102 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.63494 $ & $   0.00634 $ & $   0.00596 $ & $   0.00068 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.63567 $ & $  -0.00209 $ & $   0.00592 $ & $  -0.00771 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.63640 $ & $  -0.00415 $ & $   0.00591 $ & $  -0.00933 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.63712 $ & $   0.00217 $ & $   0.00594 $ & $  -0.00323 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.63785 $ & $   0.00380 $ & $   0.00595 $ & $  -0.00137 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.63858 $ & $   0.00043 $ & $   0.00593 $ & $  -0.00536 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.63931 $ & $  -0.00207 $ & $   0.00592 $ & $  -0.00704 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.64003 $ & $  -0.00217 $ & $   0.00592 $ & $  -0.00670 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.64076 $ & $   0.00223 $ & $   0.00595 $ & $  -0.00235 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.64149 $ & $  -0.00564 $ & $   0.00590 $ & $  -0.01051 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.64221 $ & $  -0.00631 $ & $   0.00590 $ & $  -0.01120 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.64294 $ & $  -0.00364 $ & $   0.00592 $ & $  -0.00818 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.64367 $ & $  -0.00591 $ & $   0.00590 $ & $  -0.01044 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.64440 $ & $   0.00332 $ & $   0.00595 $ & $  -0.00119 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.64512 $ & $   0.00190 $ & $   0.00595 $ & $  -0.00268 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.64585 $ & $  -0.00199 $ & $   0.00592 $ & $  -0.00649 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.64658 $ & $   0.00687 $ & $   0.00597 $ & $   0.00239 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.64731 $ & $  -0.00103 $ & $   0.00593 $ & $  -0.00547 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.64803 $ & $   0.00351 $ & $   0.00596 $ & $  -0.00071 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.64876 $ & $  -0.00902 $ & $   0.00589 $ & $  -0.01309 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.64949 $ & $   0.00212 $ & $   0.00595 $ & $  -0.00193 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.65021 $ & $  -0.00623 $ & $   0.00591 $ & $  -0.00960 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.65094 $ & $  -0.00306 $ & $   0.00592 $ & $  -0.00659 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.65167 $ & $   0.00656 $ & $   0.00598 $ & $   0.00332 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.65240 $ & $   0.00238 $ & $   0.00596 $ & $  -0.00071 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.65312 $ & $  -0.00425 $ & $   0.00592 $ & $  -0.00708 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.65385 $ & $   0.01042 $ & $   0.00600 $ & $   0.00739 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.65458 $ & $  -0.00091 $ & $   0.00594 $ & $  -0.00444 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.65530 $ & $  -0.00712 $ & $   0.00590 $ & $  -0.01096 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.65603 $ & $  -0.00631 $ & $   0.00590 $ & $  -0.01033 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.65676 $ & $  -0.00099 $ & $   0.00593 $ & $  -0.00473 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.65749 $ & $   0.00153 $ & $   0.00595 $ & $  -0.00254 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.65821 $ & $  -0.00124 $ & $   0.00593 $ & $  -0.00490 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.65894 $ & $  -0.00391 $ & $   0.00592 $ & $  -0.00780 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.65967 $ & $   0.00785 $ & $   0.00598 $ & $   0.00439 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.66040 $ & $   0.00308 $ & $   0.00596 $ & $  -0.00060 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.66112 $ & $   0.00748 $ & $   0.00598 $ & $   0.00402 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.66185 $ & $  -0.00075 $ & $   0.00594 $ & $  -0.00409 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.66258 $ & $   0.00463 $ & $   0.00597 $ & $   0.00132 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.66330 $ & $   0.00054 $ & $   0.00594 $ & $  -0.00287 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.66403 $ & $   0.00138 $ & $   0.00595 $ & $  -0.00180 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.66476 $ & $   0.00041 $ & $   0.00595 $ & $  -0.00248 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.66549 $ & $   0.00552 $ & $   0.00597 $ & $   0.00252 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.66621 $ & $   0.00218 $ & $   0.00596 $ & $  -0.00087 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.66694 $ & $   0.00405 $ & $   0.00597 $ & $   0.00107 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.66770 $ & $  -0.00624 $ & $   0.00591 $ & $  -0.00928 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.66843 $ & $  -0.00237 $ & $   0.00593 $ & $  -0.00545 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.66916 $ & $  -0.00470 $ & $   0.00592 $ & $  -0.00778 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.66988 $ & $   0.00014 $ & $   0.00595 $ & $  -0.00257 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.67061 $ & $  -0.00396 $ & $   0.00593 $ & $  -0.00634 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.67134 $ & $  -0.00750 $ & $   0.00591 $ & $  -0.01001 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.67206 $ & $   0.01399 $ & $   0.00602 $ & $   0.01156 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.67279 $ & $   0.00146 $ & $   0.00595 $ & $  -0.00117 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.67352 $ & $  -0.00855 $ & $   0.00590 $ & $  -0.01147 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.67425 $ & $   0.00130 $ & $   0.00595 $ & $  -0.00158 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.67497 $ & $  -0.01699 $ & $   0.00585 $ & $  -0.01995 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.67570 $ & $   0.00108 $ & $   0.00595 $ & $  -0.00187 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.67643 $ & $   0.00159 $ & $   0.00595 $ & $  -0.00118 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.67716 $ & $   0.00458 $ & $   0.00597 $ & $   0.00228 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.67788 $ & $   0.00330 $ & $   0.00596 $ & $   0.00046 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.67862 $ & $   0.00060 $ & $   0.00595 $ & $  -0.00239 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.67935 $ & $   0.00777 $ & $   0.00598 $ & $   0.00436 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.68007 $ & $  -0.00184 $ & $   0.00593 $ & $  -0.00515 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.68080 $ & $   0.00598 $ & $   0.00597 $ & $   0.00259 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.68153 $ & $   0.00202 $ & $   0.00596 $ & $  -0.00093 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.68225 $ & $   0.00342 $ & $   0.00596 $ & $   0.00057 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.68298 $ & $   0.00680 $ & $   0.00598 $ & $   0.00347 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.68371 $ & $  -0.00262 $ & $   0.00593 $ & $  -0.00579 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.68444 $ & $   0.00069 $ & $   0.00595 $ & $  -0.00230 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.68516 $ & $  -0.00165 $ & $   0.00593 $ & $  -0.00505 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.68589 $ & $   0.00099 $ & $   0.00595 $ & $  -0.00187 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.68662 $ & $   0.00169 $ & $   0.00596 $ & $  -0.00084 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.68734 $ & $   0.00151 $ & $   0.00595 $ & $  -0.00109 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.68807 $ & $  -0.00321 $ & $   0.00593 $ & $  -0.00589 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.68880 $ & $  -0.00365 $ & $   0.00593 $ & $  -0.00617 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.68953 $ & $   0.00461 $ & $   0.00597 $ & $   0.00207 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.69025 $ & $  -0.00299 $ & $   0.00593 $ & $  -0.00496 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.69098 $ & $   0.00105 $ & $   0.00596 $ & $  -0.00098 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.69171 $ & $  -0.00256 $ & $   0.00593 $ & $  -0.00506 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.69244 $ & $  -0.00272 $ & $   0.00593 $ & $  -0.00546 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.69316 $ & $  -0.00029 $ & $   0.00594 $ & $  -0.00309 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.69389 $ & $   0.00137 $ & $   0.00595 $ & $  -0.00157 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.69462 $ & $  -0.00219 $ & $   0.00593 $ & $  -0.00492 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.69534 $ & $  -0.00213 $ & $   0.00593 $ & $  -0.00482 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.69607 $ & $  -0.01239 $ & $   0.00588 $ & $  -0.01528 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.69680 $ & $  -0.00461 $ & $   0.00592 $ & $  -0.00713 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.69753 $ & $  -0.00242 $ & $   0.00593 $ & $  -0.00547 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.69825 $ & $   0.00557 $ & $   0.00597 $ & $   0.00247 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.69898 $ & $   0.00539 $ & $   0.00597 $ & $   0.00233 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.69971 $ & $   0.00579 $ & $   0.00598 $ & $   0.00286 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.70044 $ & $  -0.00438 $ & $   0.00592 $ & $  -0.00698 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.70116 $ & $   0.00445 $ & $   0.00597 $ & $   0.00213 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.70189 $ & $  -0.00358 $ & $   0.00593 $ & $  -0.00617 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.70262 $ & $   0.00258 $ & $   0.00596 $ & $   0.00046 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.70334 $ & $  -0.00063 $ & $   0.00594 $ & $  -0.00328 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459692.54258 $ & $   0.00692 $ & $   0.00814 $ & $  -0.00027 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.54330 $ & $  -0.00004 $ & $   0.00809 $ & $  -0.00644 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.54403 $ & $   0.00100 $ & $   0.00810 $ & $  -0.00587 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.54476 $ & $  -0.00524 $ & $   0.00805 $ & $  -0.01206 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.54548 $ & $   0.00005 $ & $   0.00810 $ & $  -0.00594 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.54621 $ & $   0.00157 $ & $   0.00811 $ & $  -0.00462 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.54694 $ & $  -0.00623 $ & $   0.00805 $ & $  -0.01260 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.54767 $ & $  -0.00581 $ & $   0.00805 $ & $  -0.01288 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.54839 $ & $   0.00243 $ & $   0.00811 $ & $  -0.00412 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.54912 $ & $  -0.00841 $ & $   0.00803 $ & $  -0.01528 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.54985 $ & $   0.00143 $ & $   0.00811 $ & $  -0.00471 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.55058 $ & $   0.00428 $ & $   0.00813 $ & $  -0.00164 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.55130 $ & $   0.01132 $ & $   0.00819 $ & $   0.00578 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.55203 $ & $  -0.00168 $ & $   0.00809 $ & $  -0.00722 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.55276 $ & $   0.00211 $ & $   0.00812 $ & $  -0.00253 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.55348 $ & $  -0.01127 $ & $   0.00802 $ & $  -0.01643 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.55421 $ & $   0.00576 $ & $   0.00816 $ & $   0.00169 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.55494 $ & $  -0.00466 $ & $   0.00808 $ & $  -0.00886 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.55567 $ & $   0.00433 $ & $   0.00814 $ & $  -0.00010 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.55639 $ & $   0.00592 $ & $   0.00816 $ & $   0.00177 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.55712 $ & $   0.00136 $ & $   0.00813 $ & $  -0.00155 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.55785 $ & $  -0.00219 $ & $   0.00810 $ & $  -0.00564 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.55857 $ & $  -0.00164 $ & $   0.00811 $ & $  -0.00471 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.55930 $ & $   0.00193 $ & $   0.00813 $ & $  -0.00158 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.56003 $ & $   0.00533 $ & $   0.00815 $ & $   0.00090 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.56076 $ & $  -0.00269 $ & $   0.00808 $ & $  -0.00794 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.56148 $ & $  -0.00871 $ & $   0.00804 $ & $  -0.01329 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.56221 $ & $   0.00699 $ & $   0.00817 $ & $   0.00340 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.56294 $ & $   0.00020 $ & $   0.00811 $ & $  -0.00399 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.56367 $ & $   0.00309 $ & $   0.00814 $ & $  -0.00049 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.56439 $ & $  -0.00163 $ & $   0.00810 $ & $  -0.00531 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.56512 $ & $  -0.00729 $ & $   0.00806 $ & $  -0.01050 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.56585 $ & $   0.00526 $ & $   0.00816 $ & $   0.00214 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.56657 $ & $   0.00755 $ & $   0.00817 $ & $   0.00341 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.56730 $ & $   0.01946 $ & $   0.00827 $ & $   0.01639 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.56803 $ & $   0.00966 $ & $   0.00819 $ & $   0.00639 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.56876 $ & $   0.01623 $ & $   0.00824 $ & $   0.01249 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.56948 $ & $   0.02703 $ & $   0.00832 $ & $   0.02389 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.57021 $ & $   0.03183 $ & $   0.00837 $ & $   0.02999 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.57094 $ & $   0.04711 $ & $   0.00848 $ & $   0.04344 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.57166 $ & $   0.04781 $ & $   0.00848 $ & $   0.04441 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.57239 $ & $   0.04155 $ & $   0.00844 $ & $   0.03867 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.57312 $ & $   0.04624 $ & $   0.00847 $ & $   0.04244 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.57385 $ & $   0.04634 $ & $   0.00847 $ & $   0.04297 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.57457 $ & $   0.05722 $ & $   0.00856 $ & $   0.05445 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.57530 $ & $   0.06719 $ & $   0.00864 $ & $   0.06443 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.57603 $ & $   0.07479 $ & $   0.00870 $ & $   0.07239 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.57676 $ & $   0.06714 $ & $   0.00864 $ & $   0.06431 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.57748 $ & $   0.07696 $ & $   0.00872 $ & $   0.07397 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.57821 $ & $   0.07381 $ & $   0.00869 $ & $   0.07099 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.57894 $ & $   0.08924 $ & $   0.00882 $ & $   0.08630 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.57966 $ & $   0.08207 $ & $   0.00876 $ & $   0.07932 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.58039 $ & $   0.07878 $ & $   0.00873 $ & $   0.07591 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.58113 $ & $   0.08844 $ & $   0.00880 $ & $   0.08486 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.58185 $ & $   0.08729 $ & $   0.00879 $ & $   0.08299 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.58258 $ & $   0.07170 $ & $   0.00868 $ & $   0.06886 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.58331 $ & $   0.08824 $ & $   0.00881 $ & $   0.08517 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.58404 $ & $   0.08867 $ & $   0.00881 $ & $   0.08512 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.58476 $ & $   0.09866 $ & $   0.00889 $ & $   0.09503 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.58549 $ & $   0.08868 $ & $   0.00880 $ & $   0.08367 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.58622 $ & $   0.10607 $ & $   0.00894 $ & $   0.10179 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.58695 $ & $   0.08907 $ & $   0.00880 $ & $   0.08477 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.58767 $ & $   0.09133 $ & $   0.00883 $ & $   0.08752 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.58840 $ & $   0.09946 $ & $   0.00889 $ & $   0.09536 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.58913 $ & $   0.09295 $ & $   0.00883 $ & $   0.08822 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.58985 $ & $   0.10008 $ & $   0.00889 $ & $   0.09542 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.59058 $ & $   0.09282 $ & $   0.00884 $ & $   0.08871 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.59131 $ & $   0.08989 $ & $   0.00882 $ & $   0.08623 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.59204 $ & $   0.09415 $ & $   0.00886 $ & $   0.09106 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.59276 $ & $   0.10895 $ & $   0.00898 $ & $   0.10669 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.59349 $ & $   0.09470 $ & $   0.00886 $ & $   0.09107 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.59422 $ & $   0.10296 $ & $   0.00892 $ & $   0.09949 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.59494 $ & $   0.10166 $ & $   0.00892 $ & $   0.09875 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.59567 $ & $   0.09029 $ & $   0.00883 $ & $   0.08752 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.59640 $ & $   0.10228 $ & $   0.00893 $ & $   0.09989 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.59713 $ & $   0.08666 $ & $   0.00880 $ & $   0.08397 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.59785 $ & $   0.08916 $ & $   0.00882 $ & $   0.08638 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.59858 $ & $   0.08030 $ & $   0.00874 $ & $   0.07725 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.59931 $ & $   0.09223 $ & $   0.00884 $ & $   0.08873 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.60004 $ & $   0.09388 $ & $   0.00886 $ & $   0.09110 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.60076 $ & $   0.11061 $ & $   0.00900 $ & $   0.10892 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.60149 $ & $   0.09115 $ & $   0.00883 $ & $   0.08850 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.60222 $ & $   0.09685 $ & $   0.00888 $ & $   0.09365 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.60294 $ & $   0.09151 $ & $   0.00884 $ & $   0.08902 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.60367 $ & $   0.09293 $ & $   0.00885 $ & $   0.09000 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.60440 $ & $   0.09505 $ & $   0.00886 $ & $   0.09225 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.60513 $ & $   0.09353 $ & $   0.00885 $ & $   0.09054 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.60585 $ & $   0.09060 $ & $   0.00882 $ & $   0.08714 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.60658 $ & $   0.08188 $ & $   0.00875 $ & $   0.07862 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.60731 $ & $   0.08438 $ & $   0.00878 $ & $   0.08155 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.60803 $ & $   0.09177 $ & $   0.00883 $ & $   0.08848 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.60876 $ & $   0.08219 $ & $   0.00876 $ & $   0.07894 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.60949 $ & $   0.08656 $ & $   0.00880 $ & $   0.08450 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.61022 $ & $   0.08436 $ & $   0.00878 $ & $   0.08177 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.61094 $ & $   0.07911 $ & $   0.00873 $ & $   0.07609 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.61167 $ & $   0.07527 $ & $   0.00870 $ & $   0.07197 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.61240 $ & $   0.06849 $ & $   0.00865 $ & $   0.06499 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.61313 $ & $   0.05763 $ & $   0.00856 $ & $   0.05470 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.61385 $ & $   0.05907 $ & $   0.00857 $ & $   0.05586 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.61458 $ & $   0.06055 $ & $   0.00858 $ & $   0.05618 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.61531 $ & $   0.04725 $ & $   0.00847 $ & $   0.04341 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.61603 $ & $   0.03511 $ & $   0.00839 $ & $   0.03188 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.61676 $ & $   0.05015 $ & $   0.00849 $ & $   0.04563 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.61749 $ & $   0.02744 $ & $   0.00831 $ & $   0.02228 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.61822 $ & $   0.03116 $ & $   0.00839 $ & $   0.03269 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.61894 $ & $   0.02273 $ & $   0.00828 $ & $   0.01765 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.61967 $ & $   0.02811 $ & $   0.00832 $ & $   0.02333 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.62040 $ & $   0.01460 $ & $   0.00822 $ & $   0.00986 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.62112 $ & $   0.00992 $ & $   0.00818 $ & $   0.00514 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.62185 $ & $   0.00479 $ & $   0.00814 $ & $  -0.00000 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.62258 $ & $   0.01303 $ & $   0.00819 $ & $   0.00655 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.62331 $ & $   0.01134 $ & $   0.00819 $ & $   0.00596 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.62403 $ & $  -0.00369 $ & $   0.00807 $ & $  -0.01009 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.62476 $ & $   0.00174 $ & $   0.00812 $ & $  -0.00300 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.62549 $ & $   0.00201 $ & $   0.00812 $ & $  -0.00353 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.62622 $ & $  -0.00389 $ & $   0.00807 $ & $  -0.00950 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.62694 $ & $  -0.00912 $ & $   0.00804 $ & $  -0.01415 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.62767 $ & $   0.00487 $ & $   0.00814 $ & $  -0.00013 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.62840 $ & $  -0.00186 $ & $   0.00809 $ & $  -0.00702 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.62912 $ & $   0.00382 $ & $   0.00813 $ & $  -0.00163 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.62985 $ & $   0.00209 $ & $   0.00812 $ & $  -0.00281 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.63058 $ & $  -0.00167 $ & $   0.00809 $ & $  -0.00673 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.63131 $ & $  -0.00025 $ & $   0.00811 $ & $  -0.00472 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.63203 $ & $   0.00042 $ & $   0.00811 $ & $  -0.00475 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.63276 $ & $  -0.00653 $ & $   0.00805 $ & $  -0.01265 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.63349 $ & $  -0.00438 $ & $   0.00807 $ & $  -0.01034 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.63422 $ & $  -0.00146 $ & $   0.00809 $ & $  -0.00711 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.63494 $ & $   0.00654 $ & $   0.00815 $ & $   0.00161 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.63567 $ & $  -0.00313 $ & $   0.00809 $ & $  -0.00758 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.63640 $ & $   0.00040 $ & $   0.00810 $ & $  -0.00519 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.63712 $ & $   0.00551 $ & $   0.00814 $ & $   0.00028 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.63785 $ & $   0.00304 $ & $   0.00813 $ & $  -0.00223 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.63858 $ & $  -0.00365 $ & $   0.00808 $ & $  -0.00867 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.63931 $ & $   0.00450 $ & $   0.00814 $ & $  -0.00041 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.64003 $ & $  -0.00577 $ & $   0.00807 $ & $  -0.01025 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.64076 $ & $  -0.01224 $ & $   0.00802 $ & $  -0.01695 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.64149 $ & $  -0.00067 $ & $   0.00810 $ & $  -0.00555 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.64221 $ & $   0.00553 $ & $   0.00815 $ & $   0.00047 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.64294 $ & $  -0.00070 $ & $   0.00810 $ & $  -0.00582 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.64367 $ & $   0.00384 $ & $   0.00814 $ & $  -0.00102 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.64440 $ & $   0.00342 $ & $   0.00813 $ & $  -0.00151 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.64512 $ & $   0.00433 $ & $   0.00814 $ & $  -0.00093 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.64585 $ & $   0.00252 $ & $   0.00813 $ & $  -0.00167 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.64658 $ & $   0.00487 $ & $   0.00814 $ & $   0.00005 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.64731 $ & $   0.00217 $ & $   0.00812 $ & $  -0.00280 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.64803 $ & $   0.00784 $ & $   0.00817 $ & $   0.00325 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.64876 $ & $   0.00668 $ & $   0.00816 $ & $   0.00223 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.64949 $ & $   0.00191 $ & $   0.00812 $ & $  -0.00248 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.65021 $ & $  -0.00677 $ & $   0.00806 $ & $  -0.01061 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.65094 $ & $  -0.00774 $ & $   0.00806 $ & $  -0.01134 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.65167 $ & $   0.00215 $ & $   0.00813 $ & $  -0.00120 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.65240 $ & $  -0.00060 $ & $   0.00811 $ & $  -0.00390 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.65312 $ & $  -0.00360 $ & $   0.00810 $ & $  -0.00542 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.65385 $ & $  -0.00232 $ & $   0.00810 $ & $  -0.00595 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.65458 $ & $  -0.00074 $ & $   0.00811 $ & $  -0.00399 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.65530 $ & $   0.00362 $ & $   0.00814 $ & $   0.00000 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.65676 $ & $   0.00076 $ & $   0.00812 $ & $  -0.00318 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.65749 $ & $   0.00875 $ & $   0.00817 $ & $   0.00407 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.65821 $ & $   0.01031 $ & $   0.00819 $ & $   0.00597 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.65967 $ & $   0.00085 $ & $   0.00812 $ & $  -0.00321 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.66040 $ & $   0.00067 $ & $   0.00811 $ & $  -0.00375 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.66112 $ & $  -0.00144 $ & $   0.00810 $ & $  -0.00529 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.66185 $ & $  -0.00188 $ & $   0.00811 $ & $  -0.00478 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.66258 $ & $  -0.00493 $ & $   0.00808 $ & $  -0.00802 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.66330 $ & $  -0.00084 $ & $   0.00810 $ & $  -0.00528 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.66403 $ & $  -0.00147 $ & $   0.00810 $ & $  -0.00516 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.66476 $ & $   0.00011 $ & $   0.00812 $ & $  -0.00303 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.66549 $ & $   0.00977 $ & $   0.00819 $ & $   0.00646 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.66621 $ & $   0.00034 $ & $   0.00812 $ & $  -0.00330 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.66694 $ & $  -0.00719 $ & $   0.00806 $ & $  -0.01056 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.66770 $ & $  -0.00195 $ & $   0.00811 $ & $  -0.00480 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.66843 $ & $  -0.00397 $ & $   0.00809 $ & $  -0.00671 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.66916 $ & $   0.00277 $ & $   0.00814 $ & $  -0.00054 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.66988 $ & $  -0.00099 $ & $   0.00811 $ & $  -0.00397 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.67061 $ & $  -0.00300 $ & $   0.00809 $ & $  -0.00653 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.67134 $ & $  -0.00623 $ & $   0.00808 $ & $  -0.00904 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.67206 $ & $  -0.00430 $ & $   0.00809 $ & $  -0.00702 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.67279 $ & $   0.00051 $ & $   0.00812 $ & $  -0.00257 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.67352 $ & $  -0.00055 $ & $   0.00812 $ & $  -0.00350 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.67425 $ & $   0.00081 $ & $   0.00813 $ & $  -0.00181 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.67497 $ & $  -0.00469 $ & $   0.00808 $ & $  -0.00818 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.67570 $ & $  -0.00608 $ & $   0.00807 $ & $  -0.00912 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.67643 $ & $   0.00572 $ & $   0.00817 $ & $   0.00336 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.67716 $ & $  -0.00112 $ & $   0.00812 $ & $  -0.00362 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.67788 $ & $   0.00432 $ & $   0.00815 $ & $   0.00135 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.67862 $ & $   0.00381 $ & $   0.00815 $ & $   0.00092 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.67935 $ & $   0.00552 $ & $   0.00816 $ & $   0.00211 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.68007 $ & $  -0.00012 $ & $   0.00812 $ & $  -0.00366 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.68080 $ & $   0.00779 $ & $   0.00817 $ & $   0.00406 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.68153 $ & $  -0.00354 $ & $   0.00809 $ & $  -0.00664 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.68225 $ & $  -0.00269 $ & $   0.00810 $ & $  -0.00521 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.68298 $ & $   0.00256 $ & $   0.00814 $ & $   0.00019 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.68371 $ & $  -0.00191 $ & $   0.00811 $ & $  -0.00390 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.68444 $ & $   0.00035 $ & $   0.00813 $ & $  -0.00190 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.68516 $ & $   0.00085 $ & $   0.00813 $ & $  -0.00164 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.68589 $ & $  -0.00341 $ & $   0.00810 $ & $  -0.00518 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.68662 $ & $   0.00125 $ & $   0.00814 $ & $   0.00002 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.68734 $ & $  -0.00148 $ & $   0.00813 $ & $  -0.00208 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.68807 $ & $   0.00241 $ & $   0.00816 $ & $   0.00267 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.68880 $ & $   0.00034 $ & $   0.00814 $ & $  -0.00036 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.68953 $ & $  -0.00753 $ & $   0.00808 $ & $  -0.00861 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.69025 $ & $   0.00178 $ & $   0.00815 $ & $   0.00106 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.69098 $ & $  -0.00482 $ & $   0.00811 $ & $  -0.00468 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.69171 $ & $  -0.00532 $ & $   0.00810 $ & $  -0.00602 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.69244 $ & $   0.00340 $ & $   0.00817 $ & $   0.00303 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.69316 $ & $   0.00528 $ & $   0.00818 $ & $   0.00445 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.69389 $ & $  -0.00232 $ & $   0.00811 $ & $  -0.00384 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.69462 $ & $  -0.00408 $ & $   0.00811 $ & $  -0.00435 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.69534 $ & $  -0.00696 $ & $   0.00809 $ & $  -0.00705 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.69607 $ & $  -0.00346 $ & $   0.00812 $ & $  -0.00297 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.69680 $ & $   0.01052 $ & $   0.00823 $ & $   0.01097 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.69753 $ & $  -0.00026 $ & $   0.00815 $ & $   0.00050 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.69825 $ & $  -0.00098 $ & $   0.00813 $ & $  -0.00146 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.69898 $ & $  -0.00414 $ & $   0.00811 $ & $  -0.00453 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.69971 $ & $   0.00667 $ & $   0.00819 $ & $   0.00658 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.70044 $ & $  -0.00170 $ & $   0.00814 $ & $  -0.00070 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.70116 $ & $   0.00866 $ & $   0.00821 $ & $   0.00947 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.70189 $ & $   0.00347 $ & $   0.00818 $ & $   0.00466 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.70262 $ & $  -0.00405 $ & $   0.00813 $ & $  -0.00232 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459692.70334 $ & $  -0.00023 $ & $   0.00815 $ & $   0.00090 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.66006 $ & $  -0.01646 $ & $   0.02678 $ & $  -0.03776 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.66077 $ & $  -0.00372 $ & $   0.02711 $ & $  -0.02462 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.66149 $ & $   0.00649 $ & $   0.02740 $ & $  -0.01278 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.66221 $ & $   0.00957 $ & $   0.02748 $ & $  -0.00976 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.66293 $ & $   0.00497 $ & $   0.02739 $ & $  -0.01349 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.66365 $ & $   0.00040 $ & $   0.02726 $ & $  -0.01841 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.66437 $ & $  -0.01267 $ & $   0.02693 $ & $  -0.03182 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.66509 $ & $   0.00295 $ & $   0.02734 $ & $  -0.01545 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.66581 $ & $   0.00851 $ & $   0.02748 $ & $  -0.00976 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.66653 $ & $  -0.00430 $ & $   0.02715 $ & $  -0.02294 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.66725 $ & $   0.00465 $ & $   0.02738 $ & $  -0.01385 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.66796 $ & $  -0.00309 $ & $   0.02718 $ & $  -0.02158 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.66869 $ & $  -0.00469 $ & $   0.02715 $ & $  -0.02288 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.66941 $ & $   0.01923 $ & $   0.02774 $ & $   0.00063 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.67013 $ & $   0.00034 $ & $   0.02728 $ & $  -0.01789 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.67085 $ & $  -0.00974 $ & $   0.02698 $ & $  -0.02955 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.67157 $ & $   0.00350 $ & $   0.02732 $ & $  -0.01632 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.67229 $ & $  -0.00330 $ & $   0.02714 $ & $  -0.02311 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.67300 $ & $   0.00553 $ & $   0.02737 $ & $  -0.01413 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.67372 $ & $   0.00242 $ & $   0.02724 $ & $  -0.01920 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.67444 $ & $   0.00686 $ & $   0.02731 $ & $  -0.01643 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.67517 $ & $  -0.00072 $ & $   0.02711 $ & $  -0.02467 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.67590 $ & $  -0.00183 $ & $   0.02712 $ & $  -0.02426 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.67662 $ & $  -0.00429 $ & $   0.02706 $ & $  -0.02655 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.67734 $ & $   0.00580 $ & $   0.02735 $ & $  -0.01489 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.67805 $ & $   0.00645 $ & $   0.02734 $ & $  -0.01519 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.67877 $ & $   0.00994 $ & $   0.02731 $ & $  -0.01651 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.67949 $ & $   0.02353 $ & $   0.02767 $ & $  -0.00236 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.68021 $ & $   0.02698 $ & $   0.02776 $ & $   0.00119 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.68093 $ & $   0.02898 $ & $   0.02791 $ & $   0.00708 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.68165 $ & $   0.03356 $ & $   0.02805 $ & $   0.01244 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.68237 $ & $   0.03649 $ & $   0.02805 $ & $   0.01235 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.68309 $ & $   0.03847 $ & $   0.02812 $ & $   0.01536 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.68381 $ & $   0.03889 $ & $   0.02815 $ & $   0.01651 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.68452 $ & $   0.05868 $ & $   0.02864 $ & $   0.03504 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.68525 $ & $   0.04952 $ & $   0.02843 $ & $   0.02697 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.68597 $ & $   0.04941 $ & $   0.02842 $ & $   0.02689 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.68669 $ & $   0.06110 $ & $   0.02871 $ & $   0.03763 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.68741 $ & $   0.06239 $ & $   0.02870 $ & $   0.03742 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.68813 $ & $   0.06619 $ & $   0.02881 $ & $   0.04146 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.68885 $ & $   0.06931 $ & $   0.02884 $ & $   0.04262 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.68957 $ & $   0.08367 $ & $   0.02924 $ & $   0.05758 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.69029 $ & $   0.07256 $ & $   0.02894 $ & $   0.04643 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.69101 $ & $   0.08986 $ & $   0.02937 $ & $   0.06260 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.69173 $ & $   0.08460 $ & $   0.02926 $ & $   0.05823 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.69245 $ & $   0.09083 $ & $   0.02944 $ & $   0.06486 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.69317 $ & $   0.08890 $ & $   0.02938 $ & $   0.06268 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.69389 $ & $   0.08804 $ & $   0.02933 $ & $   0.06105 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.69461 $ & $   0.09253 $ & $   0.02952 $ & $   0.06804 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.69533 $ & $   0.08450 $ & $   0.02929 $ & $   0.05955 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.69605 $ & $   0.08764 $ & $   0.02940 $ & $   0.06357 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.69677 $ & $   0.08954 $ & $   0.02950 $ & $   0.06737 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.69749 $ & $   0.09411 $ & $   0.02960 $ & $   0.07073 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.69821 $ & $   0.08900 $ & $   0.02944 $ & $   0.06510 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.69893 $ & $   0.09722 $ & $   0.02971 $ & $   0.07494 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.69965 $ & $   0.09317 $ & $   0.02965 $ & $   0.07287 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.70037 $ & $   0.09508 $ & $   0.02971 $ & $   0.07498 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.70109 $ & $   0.09163 $ & $   0.02957 $ & $   0.06966 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.70180 $ & $   0.09174 $ & $   0.02954 $ & $   0.06855 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.70252 $ & $   0.09154 $ & $   0.02960 $ & $   0.07080 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.70324 $ & $   0.09529 $ & $   0.02972 $ & $   0.07518 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.70396 $ & $   0.09143 $ & $   0.02957 $ & $   0.06990 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.70468 $ & $   0.09159 $ & $   0.02956 $ & $   0.06935 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.70541 $ & $   0.08428 $ & $   0.02941 $ & $   0.06408 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.70613 $ & $   0.08831 $ & $   0.02957 $ & $   0.06968 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.70685 $ & $   0.10815 $ & $   0.03000 $ & $   0.08565 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.70757 $ & $   0.09369 $ & $   0.02960 $ & $   0.07081 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.70829 $ & $   0.08910 $ & $   0.02947 $ & $   0.06612 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.70901 $ & $   0.09763 $ & $   0.02970 $ & $   0.07439 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.70973 $ & $   0.09544 $ & $   0.02966 $ & $   0.07297 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.71045 $ & $   0.10225 $ & $   0.02987 $ & $   0.08063 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.71117 $ & $   0.10455 $ & $   0.02987 $ & $   0.08088 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.71189 $ & $   0.10159 $ & $   0.02983 $ & $   0.07927 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.71261 $ & $   0.09543 $ & $   0.02970 $ & $   0.07461 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.71333 $ & $   0.08997 $ & $   0.02957 $ & $   0.06973 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.71405 $ & $   0.08792 $ & $   0.02943 $ & $   0.06462 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.71477 $ & $   0.10335 $ & $   0.02987 $ & $   0.08073 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.71550 $ & $   0.09903 $ & $   0.02974 $ & $   0.07595 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.71622 $ & $   0.10290 $ & $   0.02988 $ & $   0.08120 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.71693 $ & $   0.08915 $ & $   0.02956 $ & $   0.06961 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.71766 $ & $   0.09062 $ & $   0.02955 $ & $   0.06902 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.71838 $ & $   0.08267 $ & $   0.02940 $ & $   0.06354 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.71910 $ & $   0.08683 $ & $   0.02953 $ & $   0.06836 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.71982 $ & $   0.08565 $ & $   0.02955 $ & $   0.06894 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.72054 $ & $   0.08308 $ & $   0.02946 $ & $   0.06591 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.72127 $ & $   0.07997 $ & $   0.02939 $ & $   0.06333 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.72198 $ & $   0.08699 $ & $   0.02948 $ & $   0.06640 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.72271 $ & $   0.07217 $ & $   0.02910 $ & $   0.05256 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.72343 $ & $   0.07914 $ & $   0.02926 $ & $   0.05849 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.72415 $ & $   0.06213 $ & $   0.02875 $ & $   0.03933 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.72487 $ & $   0.05630 $ & $   0.02863 $ & $   0.03470 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.72560 $ & $   0.05546 $ & $   0.02862 $ & $   0.03434 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.72631 $ & $   0.04643 $ & $   0.02833 $ & $   0.02315 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.72703 $ & $   0.06123 $ & $   0.02868 $ & $   0.03670 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.72775 $ & $   0.04171 $ & $   0.02821 $ & $   0.01872 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.72847 $ & $   0.03967 $ & $   0.02817 $ & $   0.01723 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.72919 $ & $   0.03910 $ & $   0.02816 $ & $   0.01673 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.72991 $ & $   0.03901 $ & $   0.02811 $ & $   0.01476 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.73063 $ & $   0.02222 $ & $   0.02769 $ & $  -0.00154 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.73136 $ & $   0.02178 $ & $   0.02773 $ & $   0.00000 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.73207 $ & $   0.01355 $ & $   0.02747 $ & $  -0.01037 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.73279 $ & $   0.01189 $ & $   0.02742 $ & $  -0.01200 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.73351 $ & $   0.00994 $ & $   0.02732 $ & $  -0.01624 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.73423 $ & $   0.00035 $ & $   0.02716 $ & $  -0.02267 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.73495 $ & $   0.00552 $ & $   0.02730 $ & $  -0.01686 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.73567 $ & $  -0.00315 $ & $   0.02708 $ & $  -0.02569 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.73639 $ & $   0.00160 $ & $   0.02721 $ & $  -0.02058 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.73711 $ & $  -0.00092 $ & $   0.02714 $ & $  -0.02311 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.73783 $ & $  -0.00716 $ & $   0.02701 $ & $  -0.02869 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.73854 $ & $   0.00739 $ & $   0.02736 $ & $  -0.01463 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.73926 $ & $   0.00535 $ & $   0.02732 $ & $  -0.01629 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.73998 $ & $  -0.00785 $ & $   0.02696 $ & $  -0.03041 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.74071 $ & $   0.00715 $ & $   0.02739 $ & $  -0.01330 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.74143 $ & $  -0.00362 $ & $   0.02712 $ & $  -0.02392 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.74215 $ & $  -0.00357 $ & $   0.02718 $ & $  -0.02190 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.74287 $ & $  -0.00004 $ & $   0.02724 $ & $  -0.01941 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.74359 $ & $   0.00392 $ & $   0.02732 $ & $  -0.01600 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.74431 $ & $  -0.00367 $ & $   0.02715 $ & $  -0.02292 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.74503 $ & $  -0.00904 $ & $   0.02708 $ & $  -0.02588 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.74575 $ & $  -0.00242 $ & $   0.02725 $ & $  -0.01875 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.74647 $ & $  -0.01086 $ & $   0.02710 $ & $  -0.02479 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.74719 $ & $   0.01128 $ & $   0.02769 $ & $  -0.00142 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.74791 $ & $  -0.00936 $ & $   0.02716 $ & $  -0.02244 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.74863 $ & $   0.00231 $ & $   0.02749 $ & $  -0.00942 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.74935 $ & $  -0.01074 $ & $   0.02714 $ & $  -0.02321 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.75006 $ & $   0.00108 $ & $   0.02745 $ & $  -0.01079 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.75078 $ & $   0.01262 $ & $   0.02769 $ & $  -0.00141 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.75150 $ & $  -0.00632 $ & $   0.02723 $ & $  -0.01979 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.75222 $ & $   0.01333 $ & $   0.02774 $ & $   0.00050 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.75294 $ & $  -0.00116 $ & $   0.02737 $ & $  -0.01394 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.75366 $ & $  -0.00506 $ & $   0.02734 $ & $  -0.01520 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.75439 $ & $   0.01494 $ & $   0.02787 $ & $   0.00538 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.75511 $ & $   0.00320 $ & $   0.02760 $ & $  -0.00486 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.75582 $ & $  -0.00833 $ & $   0.02731 $ & $  -0.01667 $ & $1.$ & ExTra/tel2\\
TOI-3235 & $ 2459723.66006 $ & $  -0.00363 $ & $   0.01787 $ & $  -0.01843 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.66077 $ & $  -0.00406 $ & $   0.01786 $ & $  -0.01892 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.66149 $ & $   0.00110 $ & $   0.01796 $ & $  -0.01287 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.66221 $ & $   0.01540 $ & $   0.01819 $ & $   0.00121 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.66293 $ & $   0.01371 $ & $   0.01818 $ & $   0.00044 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.66365 $ & $  -0.00275 $ & $   0.01791 $ & $  -0.01589 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.66437 $ & $  -0.00162 $ & $   0.01793 $ & $  -0.01462 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.66509 $ & $  -0.01057 $ & $   0.01779 $ & $  -0.02300 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.66581 $ & $  -0.00440 $ & $   0.01790 $ & $  -0.01654 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.66653 $ & $   0.00045 $ & $   0.01797 $ & $  -0.01202 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.66725 $ & $   0.00452 $ & $   0.01804 $ & $  -0.00827 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.66796 $ & $  -0.00235 $ & $   0.01794 $ & $  -0.01398 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.66869 $ & $   0.00131 $ & $   0.01800 $ & $  -0.01038 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.66941 $ & $   0.01770 $ & $   0.01827 $ & $   0.00576 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.67013 $ & $  -0.00801 $ & $   0.01785 $ & $  -0.01935 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.67085 $ & $  -0.00197 $ & $   0.01794 $ & $  -0.01429 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.67157 $ & $  -0.00864 $ & $   0.01783 $ & $  -0.02049 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.67229 $ & $   0.01174 $ & $   0.01817 $ & $   0.00000 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.67300 $ & $   0.01009 $ & $   0.01814 $ & $  -0.00182 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.67372 $ & $  -0.00705 $ & $   0.01786 $ & $  -0.01915 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.67444 $ & $   0.00599 $ & $   0.01806 $ & $  -0.00695 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.67517 $ & $  -0.01010 $ & $   0.01779 $ & $  -0.02308 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.67590 $ & $   0.00117 $ & $   0.01799 $ & $  -0.01119 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.67662 $ & $  -0.00668 $ & $   0.01786 $ & $  -0.01868 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.67734 $ & $   0.00213 $ & $   0.01802 $ & $  -0.00940 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.67805 $ & $  -0.01285 $ & $   0.01778 $ & $  -0.02393 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.67877 $ & $   0.01618 $ & $   0.01822 $ & $   0.00268 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.67949 $ & $   0.01538 $ & $   0.01820 $ & $   0.00179 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.68021 $ & $   0.02494 $ & $   0.01837 $ & $   0.01152 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.68093 $ & $   0.02932 $ & $   0.01847 $ & $   0.01732 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.68165 $ & $   0.03064 $ & $   0.01850 $ & $   0.01924 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.68237 $ & $   0.03435 $ & $   0.01855 $ & $   0.02192 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.68309 $ & $   0.03959 $ & $   0.01864 $ & $   0.02745 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.68381 $ & $   0.03908 $ & $   0.01864 $ & $   0.02756 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.68452 $ & $   0.04482 $ & $   0.01873 $ & $   0.03264 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.68525 $ & $   0.05051 $ & $   0.01884 $ & $   0.03889 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.68597 $ & $   0.06207 $ & $   0.01904 $ & $   0.05065 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.68669 $ & $   0.06097 $ & $   0.01901 $ & $   0.04907 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.68741 $ & $   0.07812 $ & $   0.01931 $ & $   0.06575 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.68813 $ & $   0.07195 $ & $   0.01919 $ & $   0.05922 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.68885 $ & $   0.07164 $ & $   0.01918 $ & $   0.05857 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.68957 $ & $   0.06491 $ & $   0.01906 $ & $   0.05169 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.69029 $ & $   0.08353 $ & $   0.01939 $ & $   0.07041 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.69101 $ & $   0.08365 $ & $   0.01939 $ & $   0.07047 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.69173 $ & $   0.08915 $ & $   0.01949 $ & $   0.07594 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.69245 $ & $   0.08251 $ & $   0.01937 $ & $   0.06913 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.69317 $ & $   0.09673 $ & $   0.01963 $ & $   0.08377 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.69389 $ & $   0.08935 $ & $   0.01949 $ & $   0.07605 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.69461 $ & $   0.08789 $ & $   0.01948 $ & $   0.07515 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.69533 $ & $   0.08811 $ & $   0.01947 $ & $   0.07469 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.69605 $ & $   0.09103 $ & $   0.01954 $ & $   0.07848 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.69677 $ & $   0.10076 $ & $   0.01973 $ & $   0.08909 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.69749 $ & $   0.09203 $ & $   0.01956 $ & $   0.07970 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.69821 $ & $   0.08232 $ & $   0.01939 $ & $   0.07019 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.69893 $ & $   0.09567 $ & $   0.01963 $ & $   0.08387 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.69965 $ & $   0.09502 $ & $   0.01962 $ & $   0.08330 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.70037 $ & $   0.09531 $ & $   0.01963 $ & $   0.08376 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.70109 $ & $   0.10462 $ & $   0.01979 $ & $   0.09269 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.70180 $ & $   0.09972 $ & $   0.01970 $ & $   0.08727 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.70252 $ & $   0.10153 $ & $   0.01974 $ & $   0.08960 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.70324 $ & $   0.09091 $ & $   0.01955 $ & $   0.07902 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.70396 $ & $   0.09887 $ & $   0.01969 $ & $   0.08675 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.70468 $ & $   0.09277 $ & $   0.01957 $ & $   0.08020 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.70541 $ & $   0.10313 $ & $   0.01976 $ & $   0.09108 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.70613 $ & $   0.07994 $ & $   0.01936 $ & $   0.06839 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.70685 $ & $   0.09937 $ & $   0.01967 $ & $   0.08602 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.70757 $ & $   0.09973 $ & $   0.01968 $ & $   0.08617 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.70829 $ & $   0.09155 $ & $   0.01954 $ & $   0.07861 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.70901 $ & $   0.09712 $ & $   0.01962 $ & $   0.08315 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.70973 $ & $   0.10294 $ & $   0.01974 $ & $   0.08976 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.71045 $ & $   0.10301 $ & $   0.01974 $ & $   0.08973 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.71117 $ & $   0.10074 $ & $   0.01968 $ & $   0.08640 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.71189 $ & $   0.09180 $ & $   0.01953 $ & $   0.07831 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.71261 $ & $   0.08520 $ & $   0.01942 $ & $   0.07211 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.71333 $ & $   0.10078 $ & $   0.01970 $ & $   0.08741 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.71405 $ & $   0.09690 $ & $   0.01961 $ & $   0.08234 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.71477 $ & $   0.08864 $ & $   0.01945 $ & $   0.07374 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.71550 $ & $   0.08992 $ & $   0.01948 $ & $   0.07548 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.71622 $ & $   0.09603 $ & $   0.01960 $ & $   0.08195 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.71693 $ & $   0.09477 $ & $   0.01959 $ & $   0.08144 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.71766 $ & $   0.09615 $ & $   0.01959 $ & $   0.08165 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.71838 $ & $   0.08761 $ & $   0.01945 $ & $   0.07367 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.71910 $ & $   0.08254 $ & $   0.01936 $ & $   0.06871 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.71982 $ & $   0.07893 $ & $   0.01930 $ & $   0.06525 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.72054 $ & $   0.08397 $ & $   0.01940 $ & $   0.07062 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.72127 $ & $   0.07789 $ & $   0.01928 $ & $   0.06407 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.72198 $ & $   0.07260 $ & $   0.01916 $ & $   0.05746 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.72271 $ & $   0.07464 $ & $   0.01920 $ & $   0.05981 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.72343 $ & $   0.06066 $ & $   0.01894 $ & $   0.04483 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.72415 $ & $   0.07426 $ & $   0.01917 $ & $   0.05775 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.72487 $ & $   0.06741 $ & $   0.01904 $ & $   0.05056 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.72560 $ & $   0.05943 $ & $   0.01891 $ & $   0.04322 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.72631 $ & $   0.05058 $ & $   0.01874 $ & $   0.03316 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.72703 $ & $   0.04454 $ & $   0.01862 $ & $   0.02601 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.72775 $ & $   0.03993 $ & $   0.01855 $ & $   0.02242 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.72847 $ & $   0.04099 $ & $   0.01857 $ & $   0.02333 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.72919 $ & $   0.04045 $ & $   0.01856 $ & $   0.02253 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.72991 $ & $   0.02508 $ & $   0.01827 $ & $   0.00580 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.73063 $ & $   0.03033 $ & $   0.01836 $ & $   0.01095 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.73136 $ & $   0.01832 $ & $   0.01818 $ & $   0.00012 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.73207 $ & $   0.00890 $ & $   0.01801 $ & $  -0.00990 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.73279 $ & $   0.01544 $ & $   0.01810 $ & $  -0.00441 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.73351 $ & $   0.01450 $ & $   0.01807 $ & $  -0.00608 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.73423 $ & $   0.00468 $ & $   0.01792 $ & $  -0.01551 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.73495 $ & $   0.00745 $ & $   0.01798 $ & $  -0.01151 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.73567 $ & $  -0.00148 $ & $   0.01782 $ & $  -0.02168 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.73639 $ & $  -0.00221 $ & $   0.01781 $ & $  -0.02200 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.73711 $ & $   0.00370 $ & $   0.01790 $ & $  -0.01645 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.73783 $ & $  -0.00004 $ & $   0.01785 $ & $  -0.01972 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.73854 $ & $  -0.00242 $ & $   0.01780 $ & $  -0.02264 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.73926 $ & $  -0.00313 $ & $   0.01778 $ & $  -0.02355 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.73998 $ & $  -0.00924 $ & $   0.01767 $ & $  -0.03060 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.74071 $ & $  -0.00087 $ & $   0.01782 $ & $  -0.02164 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.74143 $ & $   0.00402 $ & $   0.01790 $ & $  -0.01637 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.74215 $ & $  -0.00162 $ & $   0.01782 $ & $  -0.02151 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.74287 $ & $   0.00118 $ & $   0.01785 $ & $  -0.01962 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.74359 $ & $  -0.00144 $ & $   0.01780 $ & $  -0.02261 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.74431 $ & $  -0.00067 $ & $   0.01782 $ & $  -0.02166 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.74503 $ & $  -0.00272 $ & $   0.01779 $ & $  -0.02326 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.74575 $ & $   0.00127 $ & $   0.01786 $ & $  -0.01893 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.74647 $ & $   0.00540 $ & $   0.01794 $ & $  -0.01419 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.74719 $ & $   0.00090 $ & $   0.01787 $ & $  -0.01829 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.74791 $ & $  -0.00159 $ & $   0.01782 $ & $  -0.02135 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.74863 $ & $  -0.00641 $ & $   0.01775 $ & $  -0.02539 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.74935 $ & $   0.00546 $ & $   0.01794 $ & $  -0.01408 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.75006 $ & $   0.00312 $ & $   0.01790 $ & $  -0.01668 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.75078 $ & $   0.00193 $ & $   0.01786 $ & $  -0.01874 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.75150 $ & $  -0.00245 $ & $   0.01778 $ & $  -0.02366 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.75222 $ & $  -0.00075 $ & $   0.01782 $ & $  -0.02134 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.75294 $ & $  -0.00149 $ & $   0.01780 $ & $  -0.02260 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.75366 $ & $  -0.00175 $ & $   0.01781 $ & $  -0.02208 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.75439 $ & $   0.01723 $ & $   0.01812 $ & $  -0.00302 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.75511 $ & $  -0.00714 $ & $   0.01773 $ & $  -0.02693 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459723.75582 $ & $  -0.00226 $ & $   0.01781 $ & $  -0.02221 $ & $1.$ & ExTra/tel3\\
TOI-3235 & $ 2459376.23184 $ & $   0.00058 $ & $   0.00137 $ & $   0.00089 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.23391 $ & $  -0.00038 $ & $   0.00137 $ & $   0.00030 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.23599 $ & $  -0.00059 $ & $   0.00137 $ & $   0.00019 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.23807 $ & $   0.00077 $ & $   0.00138 $ & $   0.00155 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.24013 $ & $  -0.00080 $ & $   0.00137 $ & $  -0.00027 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.24219 $ & $  -0.00287 $ & $   0.00137 $ & $  -0.00292 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.24426 $ & $   0.00131 $ & $   0.00137 $ & $   0.00109 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.24633 $ & $   0.00074 $ & $   0.00137 $ & $   0.00080 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.24841 $ & $   0.00251 $ & $   0.00137 $ & $   0.00245 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.25048 $ & $  -0.00016 $ & $   0.00137 $ & $  -0.00027 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.25255 $ & $  -0.00235 $ & $   0.00137 $ & $  -0.00278 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.25463 $ & $   0.00034 $ & $   0.00137 $ & $   0.00047 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.25669 $ & $  -0.00014 $ & $   0.00137 $ & $  -0.00028 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.25875 $ & $   0.00114 $ & $   0.00137 $ & $   0.00102 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.26083 $ & $   0.00022 $ & $   0.00137 $ & $   0.00012 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.26290 $ & $   0.00057 $ & $   0.00137 $ & $   0.00081 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.26498 $ & $   0.00099 $ & $   0.00138 $ & $   0.00092 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.26705 $ & $   0.00549 $ & $   0.00138 $ & $   0.00578 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.26912 $ & $   0.01621 $ & $   0.00139 $ & $   0.01603 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.27119 $ & $   0.02803 $ & $   0.00140 $ & $   0.02797 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.27326 $ & $   0.04152 $ & $   0.00141 $ & $   0.04115 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.27533 $ & $   0.05552 $ & $   0.00142 $ & $   0.05491 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.27741 $ & $   0.07046 $ & $   0.00142 $ & $   0.07005 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.27948 $ & $   0.08239 $ & $   0.00143 $ & $   0.08109 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.28155 $ & $   0.08838 $ & $   0.00149 $ & $   0.08757 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.28361 $ & $   0.09491 $ & $   0.00144 $ & $   0.09406 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.28569 $ & $   0.09566 $ & $   0.00143 $ & $   0.09477 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.28779 $ & $   0.09869 $ & $   0.00144 $ & $   0.09845 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.28987 $ & $   0.09734 $ & $   0.00143 $ & $   0.09634 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.29193 $ & $   0.09733 $ & $   0.00144 $ & $   0.09609 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.29401 $ & $   0.09860 $ & $   0.00144 $ & $   0.09740 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.29609 $ & $   0.10482 $ & $   0.00144 $ & $   0.10318 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.29817 $ & $   0.10067 $ & $   0.00145 $ & $   0.09986 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.30025 $ & $   0.09889 $ & $   0.00145 $ & $   0.09717 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.30232 $ & $   0.09653 $ & $   0.00145 $ & $   0.09521 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.30439 $ & $   0.09353 $ & $   0.00145 $ & $   0.09240 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.30646 $ & $   0.09191 $ & $   0.00145 $ & $   0.09048 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.30853 $ & $   0.08987 $ & $   0.00144 $ & $   0.08892 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.31060 $ & $   0.07817 $ & $   0.00143 $ & $   0.07742 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.31268 $ & $   0.06739 $ & $   0.00142 $ & $   0.06643 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.31474 $ & $   0.05145 $ & $   0.00141 $ & $   0.05028 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.31681 $ & $   0.04276 $ & $   0.00141 $ & $   0.04188 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.31888 $ & $   0.02892 $ & $   0.00140 $ & $   0.02761 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.32095 $ & $   0.01571 $ & $   0.00140 $ & $   0.01478 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.32302 $ & $   0.00476 $ & $   0.00138 $ & $   0.00376 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.32509 $ & $   0.00097 $ & $   0.00137 $ & $   0.00007 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.32716 $ & $  -0.00060 $ & $   0.00138 $ & $  -0.00188 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.32929 $ & $  -0.00045 $ & $   0.00137 $ & $  -0.00118 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.33136 $ & $   0.00103 $ & $   0.00138 $ & $   0.00057 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.33343 $ & $  -0.00120 $ & $   0.00137 $ & $  -0.00166 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.33550 $ & $   0.00070 $ & $   0.00138 $ & $   0.00010 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.33756 $ & $   0.00028 $ & $   0.00138 $ & $  -0.00031 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.33963 $ & $   0.00243 $ & $   0.00139 $ & $   0.00188 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.34171 $ & $   0.00100 $ & $   0.00139 $ & $   0.00059 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.34378 $ & $  -0.00179 $ & $   0.00139 $ & $  -0.00207 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.34584 $ & $  -0.00002 $ & $   0.00138 $ & $  -0.00042 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.34792 $ & $  -0.00198 $ & $   0.00138 $ & $  -0.00249 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.34999 $ & $   0.00014 $ & $   0.00139 $ & $  -0.00068 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.35206 $ & $  -0.00201 $ & $   0.00138 $ & $  -0.00269 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.35414 $ & $  -0.00216 $ & $   0.00138 $ & $  -0.00284 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.35621 $ & $   0.00187 $ & $   0.00139 $ & $   0.00145 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.35828 $ & $  -0.00169 $ & $   0.00138 $ & $  -0.00201 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.36034 $ & $   0.00012 $ & $   0.00140 $ & $   0.00002 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.36241 $ & $   0.00091 $ & $   0.00141 $ & $   0.00120 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.36448 $ & $  -0.00182 $ & $   0.00140 $ & $  -0.00215 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.36655 $ & $   0.00014 $ & $   0.00141 $ & $  -0.00017 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.36862 $ & $  -0.00039 $ & $   0.00140 $ & $  -0.00001 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.37073 $ & $  -0.00035 $ & $   0.00140 $ & $  -0.00025 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.37280 $ & $   0.00090 $ & $   0.00139 $ & $   0.00065 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.37488 $ & $   0.00166 $ & $   0.00140 $ & $   0.00160 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.37695 $ & $   0.00160 $ & $   0.00140 $ & $   0.00130 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.37903 $ & $   0.00103 $ & $   0.00140 $ & $   0.00098 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.38110 $ & $   0.00075 $ & $   0.00140 $ & $   0.00087 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.38316 $ & $   0.00127 $ & $   0.00140 $ & $   0.00141 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.38523 $ & $  -0.00019 $ & $   0.00140 $ & $  -0.00012 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.38730 $ & $   0.00032 $ & $   0.00140 $ & $   0.00069 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.38937 $ & $   0.00115 $ & $   0.00140 $ & $   0.00121 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.39144 $ & $  -0.00126 $ & $   0.00140 $ & $  -0.00117 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.39354 $ & $  -0.00063 $ & $   0.00140 $ & $  -0.00023 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.39561 $ & $  -0.00220 $ & $   0.00141 $ & $  -0.00201 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.39769 $ & $   0.00096 $ & $   0.00141 $ & $   0.00119 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.39976 $ & $   0.00163 $ & $   0.00141 $ & $   0.00161 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.40183 $ & $  -0.00021 $ & $   0.00141 $ & $  -0.00034 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.40395 $ & $  -0.00197 $ & $   0.00140 $ & $  -0.00164 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.40604 $ & $   0.00004 $ & $   0.00141 $ & $   0.00034 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.40811 $ & $   0.00302 $ & $   0.00141 $ & $   0.00333 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.41018 $ & $  -0.00027 $ & $   0.00141 $ & $  -0.00037 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.41225 $ & $  -0.00193 $ & $   0.00141 $ & $  -0.00190 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.41433 $ & $  -0.00001 $ & $   0.00141 $ & $  -0.00006 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.41646 $ & $  -0.00102 $ & $   0.00142 $ & $  -0.00107 $ & $ip$ & LCO/SAAO1m\\
TOI-3235 & $ 2459376.41854 $ & $   0.00059 $ & $   0.00143 $ & $   0.00088 $ & $ip$ & LCO/SAAO1m\\

